Isogeometric analysis of the Laplace eigenvalue problem on circular sectors: Regularity properties, graded meshes & variational crimes

The Laplace eigenvalue problem on circular sectors has eigenfunctions with corner singularities. Standard methods may produce suboptimal approximation results. To address this issue, a novel numerical algorithm that enhances standard isogeometric analysis is proposed in this paper by using a single-patch graded mesh refinement scheme. Numerical tests demonstrate optimal convergence rates for both the eigenvalues and eigenfunctions. Furthermore, the results show that smooth splines possess a superior approximation constant compared to their $C^0$-continuous counterparts for the lower part of the Laplace spectrum. This is an extension of previous findings about excellent spectral approximation properties of smooth splines on rectangular domains to circular sectors. In addition, graded meshes prove to be particularly advantageous for an accurate approximation of a limited number of eigenvalues. The novel algorithm applied here has a drawback in the singularity of the isogeometric parameterization. It results in some basis functions not belonging to the solution space of the corresponding weak problem, which is considered a variational crime. However, the approach proves to be robust. Finally, a hierarchical mesh structure is presented to avoid anisotropic elements, omit redundant degrees of freedom and keep the number of basis functions contributing to the variational crime constant, independent of the mesh size. Numerical results validate the effectiveness of hierarchical mesh grading for the simulation of eigenfunctions with and without corner singularities.

==> basisfun_1D_k=0-2_thicklines.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=8.158in,
height=4.289in,
at={(1.368in,0.579in)},
scale only axis,
xmin=0,
xmax=1,
xtick={   0, 0.25,  0.5, 0.75,    1},
ymin=0,
ymax=1,
axis background/.style={fill=white},
font= \LARGE
]
\addplot [color=mycolor1, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	0.988036019939796\\
0.002002002002002	0.976167847013668\\
0.003003003003003	0.964395096067309\\
0.004004004004004	0.952717381946411\\
0.005005005005005	0.941134319496666\\
0.00600600600600601	0.929645523563766\\
0.00700700700700701	0.918250608993404\\
0.00800800800800801	0.906949190631271\\
0.00900900900900901	0.89574088332306\\
0.01001001001001	0.884625301914463\\
0.011011011011011	0.873602061251172\\
0.012012012012012	0.862670776178879\\
0.013013013013013	0.851831061543276\\
0.014014014014014	0.841082532190056\\
0.015015015015015	0.830424802964911\\
0.016016016016016	0.819857488713532\\
0.017017017017017	0.809380204281612\\
0.018018018018018	0.798992564514843\\
0.019019019019019	0.788694184258918\\
0.02002002002002	0.778484678359528\\
0.021021021021021	0.768363661662366\\
0.022022022022022	0.758330749013123\\
0.023023023023023	0.748385555257492\\
0.024024024024024	0.738527695241165\\
0.025025025025025	0.728756783809835\\
0.026026026026026	0.719072435809193\\
0.027027027027027	0.709474266084931\\
0.028028028028028	0.699961889482742\\
0.029029029029029	0.690534920848317\\
0.03003003003003	0.68119297502735\\
0.031031031031031	0.671935666865532\\
0.032032032032032	0.662762611208555\\
0.033033033033033	0.653673422902111\\
0.034034034034034	0.644667716791893\\
0.035035035035035	0.635745107723593\\
0.036036036036036	0.626905210542902\\
0.037037037037037	0.618147640095514\\
0.038038038038038	0.60947201122712\\
0.039039039039039	0.600877938783412\\
0.04004004004004	0.592365037610083\\
0.041041041041041	0.583932922552824\\
0.042042042042042	0.575581208457328\\
0.043043043043043	0.567309510169287\\
0.044044044044044	0.559117442534393\\
0.045045045045045	0.551004620398339\\
0.046046046046046	0.542970658606815\\
0.047047047047047	0.535015172005516\\
0.048048048048048	0.527137775440132\\
0.049049049049049	0.519338083756356\\
0.0500500500500501	0.51161571179988\\
0.0510510510510511	0.503970274416396\\
0.0520520520520521	0.496401386451597\\
0.0530530530530531	0.488908662751174\\
0.0540540540540541	0.48149171816082\\
0.0550550550550551	0.474150167526226\\
0.0560560560560561	0.466883625693086\\
0.0570570570570571	0.459691707507091\\
0.0580580580580581	0.452574027813932\\
0.0590590590590591	0.445530201459304\\
0.0600600600600601	0.438559843288897\\
0.0610610610610611	0.431662568148403\\
0.0620620620620621	0.424837990883516\\
0.0630630630630631	0.418085726339927\\
0.0640640640640641	0.411405389363327\\
0.0650650650650651	0.40479659479941\\
0.0660660660660661	0.398258957493868\\
0.0670670670670671	0.391792092292392\\
0.0680680680680681	0.385395614040675\\
0.0690690690690691	0.37906913758441\\
0.0700700700700701	0.372812277769287\\
0.0710710710710711	0.366624649440999\\
0.0720720720720721	0.360505867445239\\
0.0730730730730731	0.354455546627699\\
0.0740740740740741	0.34847330183407\\
0.0750750750750751	0.342558747910045\\
0.0760760760760761	0.336711499701316\\
0.0770770770770771	0.330931172053576\\
0.0780780780780781	0.325217379812515\\
0.0790790790790791	0.319569737823828\\
0.0800800800800801	0.313987860933205\\
0.0810810810810811	0.308471363986338\\
0.0820820820820821	0.303019861828921\\
0.0830830830830831	0.297632969306645\\
0.0840840840840841	0.292310301265202\\
0.0850850850850851	0.287051472550285\\
0.0860860860860861	0.281856098007585\\
0.0870870870870871	0.276723792482795\\
0.0880880880880881	0.271654170821606\\
0.0890890890890891	0.266646847869712\\
0.0900900900900901	0.261701438472804\\
0.0910910910910911	0.256817557476575\\
0.0920920920920921	0.251994819726716\\
0.0930930930930931	0.247232840068919\\
0.0940940940940941	0.242531233348878\\
0.0950950950950951	0.237889614412283\\
0.0960960960960961	0.233307598104828\\
0.0970970970970971	0.228784799272204\\
0.0980980980980981	0.224320832760103\\
0.0990990990990991	0.219915313414218\\
0.1001001001001	0.21556785608024\\
0.101101101101101	0.211278075603863\\
0.102102102102102	0.207045586830777\\
0.103103103103103	0.202870004606676\\
0.104104104104104	0.198750943777251\\
0.105105105105105	0.194688019188195\\
0.106106106106106	0.190680845685199\\
0.107107107107107	0.186729038113957\\
0.108108108108108	0.182832211320159\\
0.109109109109109	0.178989980149498\\
0.11011011011011	0.175201959447667\\
0.111111111111111	0.171467764060357\\
0.112112112112112	0.16778700883326\\
0.113113113113113	0.16415930861207\\
0.114114114114114	0.160584278242477\\
0.115115115115115	0.157061532570174\\
0.116116116116116	0.153590686440854\\
0.117117117117117	0.150171354700208\\
0.118118118118118	0.146803152193928\\
0.119119119119119	0.143485693767708\\
0.12012012012012	0.140218594267237\\
0.121121121121121	0.137001468538211\\
0.122122122122122	0.133833931426319\\
0.123123123123123	0.130715597777254\\
0.124124124124124	0.127646082436709\\
0.125125125125125	0.124625000250375\\
0.126126126126126	0.121651966063946\\
0.127127127127127	0.118726594723112\\
0.128128128128128	0.115848501073566\\
0.129129129129129	0.113017299961\\
0.13013013013013	0.110232606231107\\
0.131131131131131	0.107494034729579\\
0.132132132132132	0.104801200302107\\
0.133133133133133	0.102153717794383\\
0.134134134134134	0.0995512020521013\\
0.135135135135135	0.0969932679209523\\
0.136136136136136	0.0944795302466286\\
0.137137137137137	0.0920096038748225\\
0.138138138138138	0.0895831036512258\\
0.139139139139139	0.087199644421531\\
0.14014014014014	0.08485884103143\\
0.141141141141141	0.0825603083266152\\
0.142142142142142	0.0803036611527786\\
0.143143143143143	0.0780885143556123\\
0.144144144144144	0.0759144827808086\\
0.145145145145145	0.0737811812740595\\
0.146146146146146	0.0716882246810573\\
0.147147147147147	0.0696352278474942\\
0.148148148148148	0.0676218056190622\\
0.149149149149149	0.0656475728414534\\
0.15015015015015	0.0637121443603601\\
0.151151151151151	0.0618151350214745\\
0.152152152152152	0.0599561596704886\\
0.153153153153153	0.0581348331530947\\
0.154154154154154	0.0563507703149848\\
0.155155155155155	0.0546035860018511\\
0.156156156156156	0.0528928950593859\\
0.157157157157157	0.0512183123332811\\
0.158158158158158	0.0495794526692292\\
0.159159159159159	0.047975930912922\\
0.16016016016016	0.0464073619100518\\
0.161161161161161	0.0448733605063108\\
0.162162162162162	0.0433735415473911\\
0.163163163163163	0.0419075198789849\\
0.164164164164164	0.0404749103467842\\
0.165165165165165	0.0390753277964814\\
0.166166166166166	0.0377083870737685\\
0.167167167167167	0.0363737030243376\\
0.168168168168168	0.035070890493881\\
0.169169169169169	0.0337995643280909\\
0.17017017017017	0.0325593393726592\\
0.171171171171171	0.0313498304732782\\
0.172172172172172	0.0301706524756401\\
0.173173173173173	0.029021420225437\\
0.174174174174174	0.0279017485683611\\
0.175175175175175	0.0268112523501045\\
0.176176176176176	0.0257495464163594\\
0.177177177177177	0.0247162456128179\\
0.178178178178178	0.0237109647851721\\
0.179179179179179	0.0227333187791143\\
0.18018018018018	0.0217829224403366\\
0.181181181181181	0.0208593906145311\\
0.182182182182182	0.0199623381473901\\
0.183183183183183	0.0190913798846055\\
0.184184184184184	0.0182461306718697\\
0.185185185185185	0.0174262053548748\\
0.186186186186186	0.0166312187793128\\
0.187187187187187	0.015860785790876\\
0.188188188188188	0.0151145212352566\\
0.189189189189189	0.0143920399581466\\
0.19019019019019	0.0136929568052383\\
0.191191191191191	0.0130168866222237\\
0.192192192192192	0.0123634442547951\\
0.193193193193193	0.0117322445486445\\
0.194194194194194	0.0111229023494642\\
0.195195195195195	0.0105350325029464\\
0.196196196196196	0.00996824985478304\\
0.197197197197197	0.00942216925066642\\
0.198198198198198	0.00889640553628866\\
0.199199199199199	0.00839057355734192\\
0.2002002002002	0.00790428815951836\\
0.201201201201201	0.00743716418851013\\
0.202202202202202	0.00698881649000938\\
0.203203203203203	0.00655885990970826\\
0.204204204204204	0.00614690929329892\\
0.205205205205205	0.00575257948647354\\
0.206206206206206	0.00537548533492426\\
0.207207207207207	0.00501524168434322\\
0.208208208208208	0.00467146338042259\\
0.209209209209209	0.00434376526885452\\
0.21021021021021	0.00403176219533117\\
0.211211211211211	0.00373506900554468\\
0.212212212212212	0.00345330054518723\\
0.213213213213213	0.00318607165995095\\
0.214214214214214	0.00293299719552799\\
0.215215215215215	0.00269369199761053\\
0.216216216216216	0.0024677709118907\\
0.217217217217217	0.00225484878406068\\
0.218218218218218	0.0020545404598126\\
0.219219219219219	0.00186646078483862\\
0.22022022022022	0.0016902246048309\\
0.221221221221221	0.00152544676548159\\
0.222222222222222	0.00137174211248286\\
0.223223223223223	0.00122872549152683\\
0.224224224224224	0.00109601174830568\\
0.225225225225225	0.000973215728511565\\
0.226226226226226	0.000859952277836628\\
0.227227227227227	0.000755836241973028\\
0.228228228228228	0.000660482466612922\\
0.229229229229229	0.000573505797448459\\
0.23023023023023	0.000494521080171796\\
0.231231231231231	0.000423143160475087\\
0.232232232232232	0.000358986884050485\\
0.233233233233233	0.000301667096590148\\
0.234234234234234	0.000250798643786226\\
0.235235235235235	0.000205996371330875\\
0.236236236236236	0.000166875124916249\\
0.237237237237237	0.000133049750234502\\
0.238238238238238	0.00010413509297779\\
0.239239239239239	7.97459988382644e-05\\
0.24024024024024	5.94973135080811e-05\\
0.241241241241241	4.3003882679394e-05\\
0.242242242242242	2.98805520443574e-05\\
0.243243243243243	1.97421672951255e-05\\
0.244244244244244	1.22035741238528e-05\\
0.245245245245245	6.87961822269305e-06\\
0.246246246246246	3.38514528380069e-06\\
0.247247247247247	1.33500099932998e-06\\
0.248248248248248	3.44031061435145e-07\\
0.249249249249249	2.70811622704067e-08\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor2, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0.0119160123007815\\
0.002002002002002	0.0236407954877175\\
0.003003003003003	0.0351755050237316\\
0.004004004004004	0.0465212963717474\\
0.005005005005005	0.0576793249946884\\
0.00600600600600601	0.0686507463554781\\
0.00700700700700701	0.0794367159170401\\
0.00800800800800801	0.0900383891422979\\
0.00900900900900901	0.100456921494175\\
0.01001001001001	0.110693468435595\\
0.011011011011011	0.120749185429481\\
0.012012012012012	0.130625227938758\\
0.013013013013013	0.140322751426348\\
0.014014014014014	0.149842911355174\\
0.015015015015015	0.159186863188162\\
0.016016016016016	0.168355762388233\\
0.017017017017017	0.177350764418312\\
0.018018018018018	0.186173024741323\\
0.019019019019019	0.194823698820188\\
0.02002002002002	0.203303942117831\\
0.021021021021021	0.211614910097176\\
0.022022022022022	0.219757758221147\\
0.023023023023023	0.227733641952666\\
0.024024024024024	0.235543716754657\\
0.025025025025025	0.243189138090045\\
0.026026026026026	0.250671061421752\\
0.027027027027027	0.257990642212702\\
0.028028028028028	0.265149035925819\\
0.029029029029029	0.272147398024025\\
0.03003003003003	0.278986883970246\\
0.031031031031031	0.285668649227403\\
0.032032032032032	0.292193849258421\\
0.033033033033033	0.298563639526224\\
0.034034034034034	0.304779175493734\\
0.035035035035035	0.310841612623875\\
0.036036036036036	0.316752106379572\\
0.037037037037037	0.322511812223746\\
0.038038038038038	0.328121885619323\\
0.039039039039039	0.333583482029225\\
0.04004004004004	0.338897756916376\\
0.041041041041041	0.3440658657437\\
0.042042042042042	0.349088963974119\\
0.043043043043043	0.353968207070559\\
0.044044044044044	0.358704750495941\\
0.045045045045045	0.36329974971319\\
0.046046046046046	0.36775436018523\\
0.047047047047047	0.372069737374983\\
0.048048048048048	0.376247036745373\\
0.049049049049049	0.380287413759324\\
0.0500500500500501	0.38419202387976\\
0.0510510510510511	0.387962022569603\\
0.0520520520520521	0.391598565291778\\
0.0530530530530531	0.395102807509208\\
0.0540540540540541	0.398475904684816\\
0.0550550550550551	0.401719012281527\\
0.0560560560560561	0.404833285762263\\
0.0570570570570571	0.407819880589948\\
0.0580580580580581	0.410679952227506\\
0.0590590590590591	0.41341465613786\\
0.0600600600600601	0.416025147783934\\
0.0610610610610611	0.418512582628651\\
0.0620620620620621	0.420878116134935\\
0.0630630630630631	0.423122903765709\\
0.0640640640640641	0.425248100983897\\
0.0650650650650651	0.427254863252422\\
0.0660660660660661	0.429144346034209\\
0.0670670670670671	0.43091770479218\\
0.0680680680680681	0.432576094989259\\
0.0690690690690691	0.434120672088369\\
0.0700700700700701	0.435552591552435\\
0.0710710710710711	0.43687300884438\\
0.0720720720720721	0.438083079427126\\
0.0730730730730731	0.439183958763598\\
0.0740740740740741	0.44017680231672\\
0.0750750750750751	0.441062765549414\\
0.0760760760760761	0.441843003924605\\
0.0770770770770771	0.442518672905216\\
0.0780780780780781	0.443090927954169\\
0.0790790790790791	0.443560924534391\\
0.0800800800800801	0.443929818108802\\
0.0810810810810811	0.444198764140327\\
0.0820820820820821	0.44436891809189\\
0.0830830830830831	0.444441435426414\\
0.0840840840840841	0.444417471606823\\
0.0850850850850851	0.44429818209604\\
0.0860860860860861	0.444084722356989\\
0.0870870870870871	0.443778247852593\\
0.0880880880880881	0.443379914045775\\
0.0890890890890891	0.44289087639946\\
0.0900900900900901	0.442312290376571\\
0.0910910910910911	0.441645311440031\\
0.0920920920920921	0.440891095052764\\
0.0930930930930931	0.440050796677694\\
0.0940940940940941	0.439125571777744\\
0.0950950950950951	0.438116575815837\\
0.0960960960960961	0.437024964254897\\
0.0970970970970971	0.435851892557848\\
0.0980980980980981	0.434598516187613\\
0.0990990990990991	0.433265990607116\\
0.1001001001001	0.431855471279279\\
0.101101101101101	0.430368113667028\\
0.102102102102102	0.428805073233285\\
0.103103103103103	0.427167505440974\\
0.104104104104104	0.425456565753018\\
0.105105105105105	0.423673409632341\\
0.106106106106106	0.421819192541867\\
0.107107107107107	0.419895069944519\\
0.108108108108108	0.41790219730322\\
0.109109109109109	0.415841730080894\\
0.11011011011011	0.413714823740465\\
0.111111111111111	0.411522633744856\\
0.112112112112112	0.409266315556991\\
0.113113113113113	0.406947024639792\\
0.114114114114114	0.404565916456185\\
0.115115115115115	0.402124146469092\\
0.116116116116116	0.399622870141437\\
0.117117117117117	0.397063242936143\\
0.118118118118118	0.394446420316134\\
0.119119119119119	0.391773557744333\\
0.12012012012012	0.389045810683665\\
0.121121121121121	0.386264334597052\\
0.122122122122122	0.383430284947418\\
0.123123123123123	0.380544817197686\\
0.124124124124124	0.377609086810781\\
0.125125125125125	0.374624249249625\\
0.126126126126126	0.371591459977143\\
0.127127127127127	0.368511874456257\\
0.128128128128128	0.365386648149892\\
0.129129129129129	0.36221693652097\\
0.13013013013013	0.359003895032416\\
0.131131131131131	0.355748679147153\\
0.132132132132132	0.352452444328104\\
0.133133133133133	0.349116346038193\\
0.134134134134134	0.345741539740343\\
0.135135135135135	0.342329180897479\\
0.136136136136136	0.338880424972523\\
0.137137137137137	0.335396427428399\\
0.138138138138138	0.331878343728031\\
0.139139139139139	0.328327329334342\\
0.14014014014014	0.324744539710256\\
0.141141141141141	0.321131130318696\\
0.142142142142142	0.317488256622586\\
0.143143143143143	0.313817074084849\\
0.144144144144144	0.31011873816841\\
0.145145145145145	0.30639440433619\\
0.146146146146146	0.302645228051114\\
0.147147147147147	0.298872364776106\\
0.148148148148148	0.295076969974089\\
0.149149149149149	0.291260199107987\\
0.15015015015015	0.287423207640722\\
0.151151151151151	0.28356715103522\\
0.152152152152152	0.279693184754402\\
0.153153153153153	0.275802464261193\\
0.154154154154154	0.271896145018517\\
0.155155155155155	0.267975382489296\\
0.156156156156156	0.264041332136454\\
0.157157157157157	0.260095149422916\\
0.158158158158158	0.256137989811603\\
0.159159159159159	0.252171008765441\\
0.16016016016016	0.248195361747352\\
0.161161161161161	0.24421220422026\\
0.162162162162162	0.240222691647089\\
0.163163163163163	0.236227979490762\\
0.164164164164164	0.232229223214202\\
0.165165165165165	0.228227578280334\\
0.166166166166166	0.22422420015208\\
0.167167167167167	0.220220244292364\\
0.168168168168168	0.216216866164111\\
0.169169169169169	0.212215221230242\\
0.17017017017017	0.208216464953683\\
0.171171171171171	0.204221752797355\\
0.172172172172172	0.200232240224184\\
0.173173173173173	0.196249082697092\\
0.174174174174174	0.192273435679003\\
0.175175175175175	0.188306454632841\\
0.176176176176176	0.184349295021529\\
0.177177177177177	0.18040311230799\\
0.178178178178178	0.176469061955149\\
0.179179179179179	0.172548299425928\\
0.18018018018018	0.168641980183251\\
0.181181181181181	0.164751259690042\\
0.182182182182182	0.160877293409225\\
0.183183183183183	0.157021236803722\\
0.184184184184184	0.153184245336458\\
0.185185185185185	0.149367474470355\\
0.186186186186186	0.145572079668338\\
0.187187187187187	0.14179921639333\\
0.188188188188188	0.138050040108254\\
0.189189189189189	0.134325706276035\\
0.19019019019019	0.130627370359595\\
0.191191191191191	0.126956187821858\\
0.192192192192192	0.123313314125748\\
0.193193193193193	0.119699904734188\\
0.194194194194194	0.116117115110102\\
0.195195195195195	0.112566100716413\\
0.196196196196196	0.109048017016045\\
0.197197197197197	0.105564019471921\\
0.198198198198198	0.102115263546966\\
0.199199199199199	0.0987029047041011\\
0.2002002002002	0.0953280984062516\\
0.201201201201201	0.0919920001163407\\
0.202202202202202	0.0886957652972918\\
0.203203203203203	0.0854405494120284\\
0.204204204204204	0.0822275079234741\\
0.205205205205205	0.0790577962945525\\
0.206206206206206	0.0759325699881872\\
0.207207207207207	0.0728529844673015\\
0.208208208208208	0.0698201951948191\\
0.209209209209209	0.0668353576336634\\
0.21021021021021	0.0638996272467581\\
0.211211211211211	0.0610141594970267\\
0.212212212212212	0.0581801098473928\\
0.213213213213213	0.0553986337607797\\
0.214214214214214	0.0526708867001111\\
0.215215215215215	0.0499980241283105\\
0.216216216216216	0.0473812015083016\\
0.217217217217217	0.0448215743030077\\
0.218218218218218	0.0423202979753524\\
0.219219219219219	0.0398785279882593\\
0.22022022022022	0.037497419804652\\
0.221221221221221	0.0351781288874538\\
0.222222222222222	0.0329218106995885\\
0.223223223223223	0.0307296207039795\\
0.224224224224224	0.0286027143635503\\
0.225225225225225	0.0265422471412245\\
0.226226226226226	0.0245493744999256\\
0.227227227227227	0.0226252519025773\\
0.228228228228228	0.0207710348121029\\
0.229229229229229	0.0189878786914261\\
0.23023023023023	0.0172769390034703\\
0.231231231231231	0.0156393712111592\\
0.232232232232232	0.0140763307774162\\
0.233233233233233	0.012588973165165\\
0.234234234234234	0.0111784538373289\\
0.235235235235235	0.00984592825683165\\
0.236236236236236	0.00859255188659667\\
0.237237237237237	0.00741948018954754\\
0.238238238238238	0.00632786862860782\\
0.239239239239239	0.00531887266670098\\
0.24024024024024	0.0043936477667506\\
0.241241241241241	0.00355334939168021\\
0.242242242242242	0.00279913300441335\\
0.243243243243243	0.00213215406787356\\
0.244244244244244	0.00155356804498439\\
0.245245245245245	0.00106453039866934\\
0.246246246246246	0.000666196591851976\\
0.247247247247247	0.000359722087455825\\
0.248248248248248	0.000146262348404428\\
0.249249249249249	2.69728376213247e-05\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor3, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	4.79035670383174e-05\\
0.002002002002002	0.000190843959537578\\
0.003003003003003	0.000427665714574245\\
0.004004004004004	0.00075721336922478\\
0.005005005005005	0.00117833146056565\\
0.00600600600600601	0.00168986452567331\\
0.00700700700700701	0.00229065710162422\\
0.00800800800800801	0.00297955372549486\\
0.00900900900900901	0.00375539893436168\\
0.01001001001001	0.00461703726530114\\
0.011011011011011	0.00556331325538972\\
0.012012012012012	0.00659307144170386\\
0.013013013013013	0.00770515636132003\\
0.014014014014014	0.0088984125513147\\
0.015015015015015	0.0101716845487643\\
0.016016016016016	0.0115238168907454\\
0.017017017017017	0.0129536541143343\\
0.018018018018018	0.0144600407566076\\
0.019019019019019	0.0160418213546417\\
0.02002002002002	0.017697840445513\\
0.021021021021021	0.0194269425662981\\
0.022022022022022	0.0212279722540734\\
0.023023023023023	0.0230997740459154\\
0.024024024024024	0.0250411924789005\\
0.025025025025025	0.0270510720901051\\
0.026026026026026	0.0291282574166058\\
0.027027027027027	0.031271592995479\\
0.028028028028028	0.0334799233638012\\
0.029029029029029	0.0357520930586489\\
0.03003003003003	0.0380869466170984\\
0.031031031031031	0.0404833285762263\\
0.032032032032032	0.042940083473109\\
0.033033033033033	0.045456055844823\\
0.034034034034034	0.0480300902284447\\
0.035035035035035	0.0506610311610507\\
0.036036036036036	0.0533477231797173\\
0.037037037037037	0.0560890108215211\\
0.038038038038038	0.0588837386235385\\
0.039039039039039	0.0617307511228459\\
0.04004004004004	0.0646288928565199\\
0.041041041041041	0.0675770083616368\\
0.042042042042042	0.0705739421752732\\
0.043043043043043	0.0736185388345056\\
0.044044044044044	0.0767096428764102\\
0.045045045045045	0.0798460988380638\\
0.046046046046046	0.0830267512565426\\
0.047047047047047	0.0862504446689232\\
0.048048048048048	0.089516023612282\\
0.049049049049049	0.0928223326236955\\
0.0500500500500501	0.0961682162402402\\
0.0510510510510511	0.0995525189989925\\
0.0520520520520521	0.102974085437029\\
0.0530530530530531	0.106431760091426\\
0.0540540540540541	0.10992438749926\\
0.0550550550550551	0.113450812197607\\
0.0560560560560561	0.117009878723544\\
0.0570570570570571	0.120600431614148\\
0.0580580580580581	0.124221315406495\\
0.0590590590590591	0.12787137463766\\
0.0600600600600601	0.131549453844722\\
0.0610610610610611	0.135254397564756\\
0.0620620620620621	0.138985050334839\\
0.0630630630630631	0.142740256692046\\
0.0640640640640641	0.146518861173456\\
0.0650650650650651	0.150319708316143\\
0.0660660660660661	0.154141642657185\\
0.0670670670670671	0.157983508733658\\
0.0680680680680681	0.161844151082639\\
0.0690690690690691	0.165722414241203\\
0.0700700700700701	0.169617142746428\\
0.0710710710710711	0.17352718113539\\
0.0720720720720721	0.177451373945165\\
0.0730730730730731	0.18138856571283\\
0.0740740740740741	0.185337600975461\\
0.0750750750750751	0.189297324270135\\
0.0760760760760761	0.193266580133928\\
0.0770770770770771	0.197244213103917\\
0.0780780780780781	0.201229067717177\\
0.0790790790790791	0.205219988510787\\
0.0800800800800801	0.209215820021821\\
0.0810810810810811	0.213215406787357\\
0.0820820820820821	0.217217593344471\\
0.0830830830830831	0.221221224230239\\
0.0840840840840841	0.225225143981738\\
0.0850850850850851	0.229228197136045\\
0.0860860860860861	0.233229228230235\\
0.0870870870870871	0.237227081801386\\
0.0880880880880881	0.241220602386573\\
0.0890890890890891	0.245208634522874\\
0.0900900900900901	0.249190022747364\\
0.0910910910910911	0.25316361159712\\
0.0920920920920921	0.257128245609219\\
0.0930930930930931	0.261082769320737\\
0.0940940940940941	0.265026027268751\\
0.0950950950950951	0.268956863990336\\
0.0960960960960961	0.27287412402257\\
0.0970970970970971	0.276776651902529\\
0.0980980980980981	0.280663292167289\\
0.0990990990990991	0.284532889353927\\
0.1001001001001	0.288384287999519\\
0.101101101101101	0.292216332641142\\
0.102102102102102	0.296027867815872\\
0.103103103103103	0.299817738060786\\
0.104104104104104	0.30358478791296\\
0.105105105105105	0.307327861909471\\
0.106106106106106	0.311045804587394\\
0.107107107107107	0.314737460483807\\
0.108108108108108	0.318401674135787\\
0.109109109109109	0.322037290080408\\
0.11011011011011	0.325643152854749\\
0.111111111111111	0.329218106995885\\
0.112112112112112	0.332760997040893\\
0.113113113113113	0.336270667526849\\
0.114114114114114	0.339745962990829\\
0.115115115115115	0.343185727969912\\
0.116116116116116	0.346588807001171\\
0.117117117117117	0.349954044621685\\
0.118118118118118	0.35328028536853\\
0.119119119119119	0.356566373778781\\
0.12012012012012	0.359811154389516\\
0.121121121121121	0.363013471737812\\
0.122122122122122	0.366172170360743\\
0.123123123123123	0.369286094795388\\
0.124124124124124	0.372354089578822\\
0.125125125125125	0.375374999248122\\
0.126126126126126	0.378347668340364\\
0.127127127127127	0.381270941392625\\
0.128128128128128	0.384143662941981\\
0.129129129129129	0.386964677525509\\
0.13013013013013	0.389732829680285\\
0.131131131131131	0.392446963943385\\
0.132132132132132	0.395105924851887\\
0.133133133133133	0.397708556942866\\
0.134134134134134	0.4002537047534\\
0.135135135135135	0.402740212820563\\
0.136136136136136	0.405166925681434\\
0.137137137137137	0.407532687873088\\
0.138138138138138	0.409836343932602\\
0.139139139139139	0.412076738397053\\
0.14014014014014	0.414252715803516\\
0.141141141141141	0.416363120689068\\
0.142142142142142	0.418406797590786\\
0.143143143143143	0.420382591045747\\
0.144144144144144	0.422289345591026\\
0.145145145145145	0.4241259057637\\
0.146146146146146	0.425891116100845\\
0.147147147147147	0.427583821139539\\
0.148148148148148	0.429202865416857\\
0.149149149149149	0.430747093469876\\
0.15015015015015	0.432215349835673\\
0.151151151151151	0.433606479051323\\
0.152152152152152	0.434919325653904\\
0.153153153153153	0.436152734180492\\
0.154154154154154	0.437305549168163\\
0.155155155155155	0.438376615153993\\
0.156156156156156	0.43936477667506\\
0.157157157157157	0.440268878268439\\
0.158158158158158	0.441087764471208\\
0.159159159159159	0.441820279820442\\
0.16016016016016	0.442465268853218\\
0.161161161161161	0.443021576106613\\
0.162162162162162	0.443488046117703\\
0.163163163163163	0.443863523423564\\
0.164164164164164	0.444146852561273\\
0.165165165165165	0.444336878067906\\
0.166166166166166	0.444432444480541\\
0.167167167167167	0.444432396336252\\
0.168168168168168	0.444335578172117\\
0.169169169169169	0.444140834525213\\
0.17017017017017	0.443847009932615\\
0.171171171171171	0.4434529489314\\
0.172172172172172	0.442957496058645\\
0.173173173173173	0.442359495851426\\
0.174174174174174	0.44165779284682\\
0.175175175175175	0.440851231581902\\
0.176176176176176	0.43993865659375\\
0.177177177177177	0.43891891241944\\
0.178178178178178	0.437790843596048\\
0.179179179179179	0.436553294660651\\
0.18018018018018	0.435205110150326\\
0.181181181181181	0.433745134602148\\
0.182182182182182	0.432172212553194\\
0.183183183183183	0.430485188540541\\
0.184184184184184	0.428682907101265\\
0.185185185185185	0.426764212772443\\
0.186186186186186	0.424727950091151\\
0.187187187187187	0.422572963594466\\
0.188188188188188	0.420298097819463\\
0.189189189189189	0.41790219730322\\
0.19019019019019	0.415384106582813\\
0.191191191191191	0.412742670195318\\
0.192192192192192	0.409976732677812\\
0.193193193193193	0.407085138567371\\
0.194194194194194	0.404066732401073\\
0.195195195195195	0.400920358715992\\
0.196196196196196	0.397644862049206\\
0.197197197197197	0.394239086937792\\
0.198198198198198	0.390701877918825\\
0.199199199199199	0.387032079529382\\
0.2002002002002	0.383228536306539\\
0.201201201201201	0.379290092787374\\
0.202202202202202	0.375215593508962\\
0.203203203203203	0.37100388300838\\
0.204204204204204	0.366653805822704\\
0.205205205205205	0.362164206489012\\
0.206206206206206	0.357533929544378\\
0.207207207207207	0.352761819525881\\
0.208208208208208	0.347846720970596\\
0.209209209209209	0.342787478415599\\
0.21021021021021	0.337582936397968\\
0.211211211211211	0.332231939454778\\
0.212212212212212	0.326733332123106\\
0.213213213213213	0.321085958940029\\
0.214214214214214	0.315288664442623\\
0.215215215215215	0.309340293167965\\
0.216216216216216	0.30323968965313\\
0.217217217217217	0.296985698435196\\
0.218218218218218	0.290577164051239\\
0.219219219219219	0.284012931038335\\
0.22022022022022	0.277291843933561\\
0.221221221221221	0.270412747273993\\
0.222222222222222	0.263374485596708\\
0.223223223223223	0.256175903438782\\
0.224224224224224	0.248815845337292\\
0.225225225225225	0.241293155829314\\
0.226226226226226	0.233606679451924\\
0.227227227227227	0.2257552607422\\
0.228228228228228	0.217737744237217\\
0.229229229229229	0.209552974474052\\
0.23023023023023	0.201199795989781\\
0.231231231231231	0.192677053321481\\
0.232232232232232	0.183983591006229\\
0.233233233233233	0.175118253581101\\
0.234234234234234	0.166079885583173\\
0.235235235235235	0.156867331549521\\
0.236236236236236	0.147479436017223\\
0.237237237237237	0.137915043523354\\
0.238238238238238	0.128172998604992\\
0.239239239239239	0.118252145799212\\
0.24024024024024	0.108151329643092\\
0.241241241241241	0.0978693946737065\\
0.242242242242242	0.0874051854281332\\
0.243243243243243	0.0767575464434484\\
0.244244244244244	0.0659253222567288\\
0.245245245245245	0.0549073574050503\\
0.246246246246246	0.0437024964254897\\
0.247247247247247	0.0323095838551233\\
0.248248248248248	0.0207274642310277\\
0.249249249249249	0.00895498209027968\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor4, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	6.41923846409613e-08\\
0.002002002002002	5.13539077127691e-07\\
0.003003003003003	1.73319438530596e-06\\
0.004004004004004	4.10831261702153e-06\\
0.005005005005005	8.02404808012017e-06\\
0.00600600600600601	1.38655550824477e-05\\
0.00700700700700701	2.20179879318497e-05\\
0.00800800800800801	3.28665009361722e-05\\
0.00900900900900901	4.67962484032608e-05\\
0.01001001001001	6.41923846409613e-05\\
0.011011011011011	8.54400639571195e-05\\
0.012012012012012	0.000110924440659581\\
0.013013013013013	0.000141030669056192\\
0.014014014014014	0.000176143903454798\\
0.015015015015015	0.000216649298163245\\
0.016016016016016	0.000262932007489378\\
0.017017017017017	0.000315377185741043\\
0.018018018018018	0.000374369987226087\\
0.019019019019019	0.000440295566252354\\
0.02002002002002	0.000513539077127691\\
0.021021021021021	0.000594485674159943\\
0.022022022022022	0.000683520511656956\\
0.023023023023023	0.000781028743926577\\
0.024024024024024	0.00088739552527665\\
0.025025025025025	0.00100300601001502\\
0.026026026026026	0.00112824535244954\\
0.027027027027027	0.00126349870688804\\
0.028028028028028	0.00140915122763838\\
0.029029029029029	0.00156558806900841\\
0.03003003003003	0.00173319438530596\\
0.031031031031031	0.00191235533083888\\
0.032032032032032	0.00210345605991502\\
0.033033033033033	0.00230688172684223\\
0.034034034034034	0.00252301748592835\\
0.035035035035035	0.00275224849148122\\
0.036036036036036	0.00299495989780869\\
0.037037037037037	0.00325153685921861\\
0.038038038038038	0.00352236453001883\\
0.039039039039039	0.00380782806451719\\
0.04004004004004	0.00410831261702153\\
0.041041041041041	0.0044242033418397\\
0.042042042042042	0.00475588539327954\\
0.043043043043043	0.00510374392564891\\
0.044044044044044	0.00546816409325565\\
0.045045045045045	0.0058495310504076\\
0.046046046046046	0.00624822995141261\\
0.047047047047047	0.00666464595057853\\
0.048048048048048	0.0070991642022132\\
0.049049049049049	0.00755216986062446\\
0.0500500500500501	0.00802404808012017\\
0.0510510510510511	0.00851518401500816\\
0.0520520520520521	0.00902596281959629\\
0.0530530530530531	0.0095567696481924\\
0.0540540540540541	0.0101079896551043\\
0.0550550550550551	0.0106800079946399\\
0.0560560560560561	0.0112732098211071\\
0.0570570570570571	0.0118879802888136\\
0.0580580580580581	0.0125247045520673\\
0.0590590590590591	0.013183767765176\\
0.0600600600600601	0.0138655550824477\\
0.0610610610610611	0.01457045165819\\
0.0620620620620621	0.015298842646711\\
0.0630630630630631	0.0160511132023185\\
0.0640640640640641	0.0168276484793202\\
0.0650650650650651	0.017628833632024\\
0.0660660660660661	0.0184550538147378\\
0.0670670670670671	0.0193066941817695\\
0.0680680680680681	0.0201841398874268\\
0.0690690690690691	0.0210877760860176\\
0.0700700700700701	0.0220179879318497\\
0.0710710710710711	0.0229751605792311\\
0.0720720720720721	0.0239596791824695\\
0.0730730730730731	0.0249719288958729\\
0.0740740740740741	0.0260122948737489\\
0.0750750750750751	0.0270811622704056\\
0.0760760760760761	0.0281789162401507\\
0.0770770770770771	0.029305941937292\\
0.0780780780780781	0.0304626245161375\\
0.0790790790790791	0.0316493491309949\\
0.0800800800800801	0.0328665009361722\\
0.0810810810810811	0.0341144650859771\\
0.0820820820820821	0.0353936267347176\\
0.0830830830830831	0.0367043710367014\\
0.0840840840840841	0.0380470831462364\\
0.0850850850850851	0.0394221482176304\\
0.0860860860860861	0.0408299514051913\\
0.0870870870870871	0.042270877863227\\
0.0880880880880881	0.0437453127460452\\
0.0890890890890891	0.0452536412079539\\
0.0900900900900901	0.0467962484032608\\
0.0910910910910911	0.0483735194862739\\
0.0920920920920921	0.0499858396113009\\
0.0930930930930931	0.0516335939326497\\
0.0940940940940941	0.0533171676046282\\
0.0950950950950951	0.0550369457815442\\
0.0960960960960961	0.0567933136177056\\
0.0970970970970971	0.0585866562674201\\
0.0980980980980981	0.0604173588849957\\
0.0990990990990991	0.0622858066247402\\
0.1001001001001	0.0641923846409614\\
0.101101101101101	0.0661374780879671\\
0.102102102102102	0.0681214721200653\\
0.103103103103103	0.0701447518915638\\
0.104104104104104	0.0722077025567703\\
0.105105105105105	0.0743107092699929\\
0.106106106106106	0.0764541571855392\\
0.107107107107107	0.0786384314577172\\
0.108108108108108	0.0808639172408347\\
0.109109109109109	0.0831309996891995\\
0.11011011011011	0.0854400639571196\\
0.111111111111111	0.0877914951989026\\
0.112112112112112	0.0901856785688565\\
0.113113113113113	0.0926229992212892\\
0.114114114114114	0.0951038423105084\\
0.115115115115115	0.0976285929908221\\
0.116116116116116	0.100197636416538\\
0.117117117117117	0.102811357741964\\
0.118118118118118	0.105470142121408\\
0.119119119119119	0.108174374709178\\
0.12012012012012	0.110924440659581\\
0.121121121121121	0.113720725126926\\
0.122122122122122	0.11656361326552\\
0.123123123123123	0.119453490229672\\
0.124124124124124	0.122390741173688\\
0.125125125125125	0.125375751251878\\
0.126126126126126	0.128408905618548\\
0.127127127127127	0.131490589428006\\
0.128128128128128	0.134621187834561\\
0.129129129129129	0.137801085992521\\
0.13013013013013	0.141030669056192\\
0.131131131131131	0.144310322179883\\
0.132132132132132	0.147640430517903\\
0.133133133133133	0.151021379224557\\
0.134134134134134	0.154453553454156\\
0.135135135135135	0.157937338361005\\
0.136136136136136	0.161473119099414\\
0.137137137137137	0.16506128082369\\
0.138138138138138	0.168702208688141\\
0.139139139139139	0.172396287847074\\
0.14014014014014	0.176143903454798\\
0.141141141141141	0.17994544066562\\
0.142142142142142	0.183801284633849\\
0.143143143143143	0.187711820513792\\
0.144144144144144	0.191677433459756\\
0.145145145145145	0.195698508626051\\
0.146146146146146	0.199775431166983\\
0.147147147147147	0.20390858623686\\
0.148148148148148	0.208098358989991\\
0.149149149149149	0.212345134580683\\
0.15015015015015	0.216649298163245\\
0.151151151151151	0.221011234891983\\
0.152152152152152	0.225431329921205\\
0.153153153153153	0.22990996840522\\
0.154154154154154	0.234447535498336\\
0.155155155155155	0.23904441635486\\
0.156156156156156	0.2437009961291\\
0.157157157157157	0.248417659975364\\
0.158158158158158	0.253194793047959\\
0.159159159159159	0.258032780501195\\
0.16016016016016	0.262932007489378\\
0.161161161161161	0.267892859166816\\
0.162162162162162	0.272915720687817\\
0.163163163163163	0.278000977206689\\
0.164164164164164	0.283149013877741\\
0.165165165165165	0.288360215855278\\
0.166166166166166	0.293634968293611\\
0.167167167167167	0.298973656347046\\
0.168168168168168	0.304376665169891\\
0.169169169169169	0.309844379916454\\
0.17017017017017	0.315377185741043\\
0.171171171171171	0.320975467797966\\
0.172172172172172	0.326639611241531\\
0.173173173173173	0.332370001226044\\
0.174174174174174	0.338167022905816\\
0.175175175175175	0.344031061435152\\
0.176176176176176	0.349962501968362\\
0.177177177177177	0.355961729659752\\
0.178178178178178	0.362029129663631\\
0.179179179179179	0.368165087134307\\
0.18018018018018	0.374369987226086\\
0.181181181181181	0.380644215093279\\
0.182182182182182	0.386988155890191\\
0.183183183183183	0.393402194771131\\
0.184184184184184	0.399886716890407\\
0.185185185185185	0.406442107402327\\
0.186186186186186	0.413068751461198\\
0.187187187187187	0.419767034221328\\
0.188188188188188	0.426537340837026\\
0.189189189189189	0.433380056462599\\
0.19019019019019	0.440295566252354\\
0.191191191191191	0.4472842553606\\
0.192192192192192	0.454346508941645\\
0.193193193193193	0.461482712149796\\
0.194194194194194	0.468693250139361\\
0.195195195195195	0.475978508064648\\
0.196196196196196	0.483338871079965\\
0.197197197197197	0.490774724339621\\
0.198198198198198	0.498286452997921\\
0.199199199199199	0.505874442209175\\
0.2002002002002	0.513539077127691\\
0.201201201201201	0.521280742907775\\
0.202202202202202	0.529099824703737\\
0.203203203203203	0.536996707669883\\
0.204204204204204	0.544971776960522\\
0.205205205205205	0.553025417729962\\
0.206206206206206	0.56115801513251\\
0.207207207207207	0.569369954322474\\
0.208208208208208	0.577661620454163\\
0.209209209209209	0.586033398681883\\
0.21021021021021	0.594485674159943\\
0.211211211211211	0.603018832042651\\
0.212212212212212	0.611633257484314\\
0.213213213213213	0.62032933563924\\
0.214214214214214	0.629107451661738\\
0.215215215215215	0.637967990706114\\
0.216216216216216	0.646911337926678\\
0.217217217217217	0.655937878477736\\
0.218218218218218	0.665047997513596\\
0.219219219219219	0.674242080188567\\
0.22022022022022	0.683520511656956\\
0.221221221221221	0.692883677073072\\
0.222222222222222	0.702331961591221\\
0.223223223223223	0.711865750365712\\
0.224224224224224	0.721485428550852\\
0.225225225225225	0.73119138130095\\
0.226226226226226	0.740983993770314\\
0.227227227227227	0.75086365111325\\
0.228228228228228	0.760830738484067\\
0.229229229229229	0.770885641037074\\
0.23023023023023	0.781028743926577\\
0.231231231231231	0.791260432306884\\
0.232232232232232	0.801581091332304\\
0.233233233233233	0.811991106157144\\
0.234234234234234	0.822490861935712\\
0.235235235235235	0.833080743822316\\
0.236236236236236	0.843761136971264\\
0.237237237237237	0.854532426536863\\
0.238238238238238	0.865394997673422\\
0.239239239239239	0.876349235535248\\
0.24024024024024	0.88739552527665\\
0.241241241241241	0.898534252051934\\
0.242242242242242	0.909765801015409\\
0.243243243243243	0.921090557321383\\
0.244244244244244	0.932508906124163\\
0.245245245245245	0.944021232578058\\
0.246246246246246	0.955627921837375\\
0.247247247247247	0.967329359056422\\
0.248248248248248	0.979125929389506\\
0.249249249249249	0.991018017990937\\
0.25025025025025	0.997000002003003\\
0.251251251251251	0.985060009834534\\
0.252252252252252	0.973215728511565\\
0.253253253253253	0.961466772879787\\
0.254254254254254	0.949812757784894\\
0.255255255255255	0.938253298072577\\
0.256256256256256	0.926788008588528\\
0.257257257257257	0.91541650417844\\
0.258258258258258	0.904138399688003\\
0.259259259259259	0.892953309962912\\
0.26026026026026	0.881860849848858\\
0.261261261261261	0.870860634191533\\
0.262262262262262	0.859952277836629\\
0.263263263263263	0.849135395629838\\
0.264264264264264	0.838409602416853\\
0.265265265265265	0.827774513043365\\
0.266266266266266	0.817229742355068\\
0.267267267267267	0.806774905197652\\
0.268268268268268	0.796409616416811\\
0.269269269269269	0.786133490858236\\
0.27027027027027	0.775946143367619\\
0.271271271271271	0.765847188790653\\
0.272272272272272	0.755836241973029\\
0.273273273273273	0.745912917760441\\
0.274274274274274	0.73607683099858\\
0.275275275275275	0.726327596533137\\
0.276276276276276	0.716664829209807\\
0.277277277277277	0.707088143874279\\
0.278278278278278	0.697597155372248\\
0.279279279279279	0.688191478549404\\
0.28028028028028	0.67887072825144\\
0.281281281281281	0.669634519324049\\
0.282282282282282	0.660482466612921\\
0.283283283283283	0.65141418496375\\
0.284284284284284	0.642429289222229\\
0.285285285285285	0.633527394234047\\
0.286286286286286	0.624708114844898\\
0.287287287287287	0.615971065900475\\
0.288288288288288	0.607315862246468\\
0.289289289289289	0.598742118728572\\
0.29029029029029	0.590249450192476\\
0.291291291291291	0.581837471483875\\
0.292292292292292	0.573505797448459\\
0.293293293293293	0.565254042931921\\
0.294294294294294	0.557081822779954\\
0.295295295295295	0.548988751838248\\
0.296296296296296	0.540974444952497\\
0.297297297297297	0.533038516968393\\
0.298298298298298	0.525180582731627\\
0.299299299299299	0.517400257087893\\
0.3003003003003	0.509697154882881\\
0.301301301301301	0.502070890962285\\
0.302302302302302	0.494521080171796\\
0.303303303303303	0.487047337357107\\
0.304304304304304	0.479649277363909\\
0.305305305305305	0.472326515037895\\
0.306306306306306	0.465078665224757\\
0.307307307307307	0.457905342770187\\
0.308308308308308	0.450806162519878\\
0.309309309309309	0.443780739319521\\
0.31031031031031	0.436828688014809\\
0.311311311311311	0.429949623451434\\
0.312312312312312	0.423143160475087\\
0.313313313313313	0.416408913931462\\
0.314314314314314	0.409746498666249\\
0.315315315315315	0.403155529525142\\
0.316316316316316	0.396635621353833\\
0.317317317317317	0.390186388998013\\
0.318318318318318	0.383807447303376\\
0.319319319319319	0.377498411115612\\
0.32032032032032	0.371258895280414\\
0.321321321321321	0.365088514643475\\
0.322322322322322	0.358986884050486\\
0.323323323323323	0.35295361834714\\
0.324324324324324	0.346988332379128\\
0.325325325325325	0.341090640992144\\
0.326326326326326	0.335260159031879\\
0.327327327327327	0.329496501344025\\
0.328328328328328	0.323799282774274\\
0.329329329329329	0.318168118168318\\
0.33033033033033	0.312602622371851\\
0.331331331331331	0.307102410230563\\
0.332332332332332	0.301667096590148\\
0.333333333333333	0.296296296296296\\
0.334334334334334	0.290989624194701\\
0.335335335335335	0.285746695131054\\
0.336336336336336	0.280567123951048\\
0.337337337337337	0.275450525500375\\
0.338338338338338	0.270396514624727\\
0.339339339339339	0.265404706169796\\
0.34034034034034	0.260474714981274\\
0.341341341341341	0.255606155904853\\
0.342342342342342	0.250798643786226\\
0.343343343343343	0.246051793471085\\
0.344344344344344	0.241365219805121\\
0.345345345345345	0.236738537634028\\
0.346346346346346	0.232171361803496\\
0.347347347347347	0.22766330715922\\
0.348348348348348	0.223213988546889\\
0.349349349349349	0.218823020812197\\
0.35035035035035	0.214490018800836\\
0.351351351351351	0.210214597358498\\
0.352352352352352	0.205996371330875\\
0.353353353353353	0.201834955563659\\
0.354354354354354	0.197729964902543\\
0.355355355355355	0.193681014193218\\
0.356356356356356	0.189687718281377\\
0.357357357357357	0.185749692012712\\
0.358358358358358	0.181866550232915\\
0.359359359359359	0.178037907787678\\
0.36036036036036	0.174263379522693\\
0.361361361361361	0.170542580283653\\
0.362362362362362	0.166875124916249\\
0.363363363363363	0.163260628266174\\
0.364364364364364	0.159698705179121\\
0.365365365365365	0.15618897050078\\
0.366366366366366	0.152731039076844\\
0.367367367367367	0.149324525753006\\
0.368368368368368	0.145969045374958\\
0.369369369369369	0.142664212788391\\
0.37037037037037	0.139409642838998\\
0.371371371371371	0.136204950372471\\
0.372372372372372	0.133049750234503\\
0.373373373373373	0.129943657270784\\
0.374374374374374	0.126886286327008\\
0.375375375375375	0.123877252248867\\
0.376376376376376	0.120916169882053\\
0.377377377377377	0.118002654072257\\
0.378378378378378	0.115136319665173\\
0.379379379379379	0.112316781506492\\
0.38038038038038	0.109543654441906\\
0.381381381381381	0.106816553317108\\
0.382382382382382	0.10413509297779\\
0.383383383383383	0.101498888269643\\
0.384384384384384	0.0989075540383605\\
0.385385385385385	0.0963607051296343\\
0.386386386386386	0.0938579563891562\\
0.387387387387387	0.0913989226626188\\
0.388388388388388	0.0889832187957139\\
0.389389389389389	0.086610459634134\\
0.39039039039039	0.084280260023571\\
0.391391391391391	0.0819922348097169\\
0.392392392392392	0.0797459988382643\\
0.393393393393393	0.077541166954905\\
0.394394394394394	0.0753773540053314\\
0.395395395395395	0.0732541748352353\\
0.396396396396396	0.0711712442903093\\
0.397397397397397	0.0691281772162453\\
0.398398398398398	0.0671245884587354\\
0.399399399399399	0.0651600928634719\\
0.4004004004004	0.0632343052761469\\
0.401401401401401	0.0613468405424526\\
0.402402402402402	0.0594973135080811\\
0.403403403403403	0.0576853390187244\\
0.404404404404404	0.055910531920075\\
0.405405405405405	0.0541725070578248\\
0.406406406406406	0.052470879277666\\
0.407407407407407	0.0508052634252909\\
0.408408408408408	0.0491752743463914\\
0.409409409409409	0.0475805268866599\\
0.41041041041041	0.0460206358917883\\
0.411411411411411	0.044495216207469\\
0.412412412412412	0.0430038826793941\\
0.413413413413413	0.0415462501532555\\
0.414414414414414	0.0401219334747458\\
0.415415415415415	0.0387305474895567\\
0.416416416416416	0.0373717070433807\\
0.417417417417417	0.0360450269819098\\
0.418418418418418	0.0347501221508362\\
0.419419419419419	0.033486607395852\\
0.42042042042042	0.0322540975626493\\
0.421421421421421	0.0310522074969205\\
0.422422422422422	0.0298805520443575\\
0.423423423423423	0.0287387460506525\\
0.424424424424424	0.0276264043614978\\
0.425425425425425	0.0265431418225854\\
0.426426426426426	0.0254885732796076\\
0.427427427427427	0.0244623135782563\\
0.428428428428428	0.023463977564224\\
0.429429429429429	0.0224931800832026\\
0.43043043043043	0.0215495359808842\\
0.431431431431431	0.0206326601029612\\
0.432432432432432	0.0197421672951256\\
0.433433433433433	0.0188776724030697\\
0.434434434434434	0.0180387902724854\\
0.435435435435435	0.0172251357490651\\
0.436436436436436	0.0164363236785008\\
0.437437437437437	0.0156719689064847\\
0.438438438438438	0.014931686278709\\
0.439439439439439	0.0142150906408658\\
0.44044044044044	0.0135217968386472\\
0.441441441441441	0.0128514197177455\\
0.442442442442442	0.0122035741238527\\
0.443443443443443	0.0115778749026612\\
0.444444444444444	0.0109739368998628\\
0.445445445445445	0.0103913749611499\\
0.446446446446446	0.00982980393221466\\
0.447447447447447	0.0092888386587491\\
0.448448448448448	0.00876809398644547\\
0.449449449449449	0.0082671847609959\\
0.45045045045045	0.00778572582809252\\
0.451451451451451	0.00732333203342752\\
0.452452452452452	0.00687961822269302\\
0.453453453453453	0.00645419924158122\\
0.454454454454454	0.00604668993578422\\
0.455455455455455	0.00565670515099423\\
0.456456456456456	0.00528385973290338\\
0.457457457457457	0.00492776852720379\\
0.458458458458458	0.00458804637958767\\
0.459459459459459	0.00426430813574713\\
0.46046046046046	0.00395616864137437\\
0.461461461461461	0.00366324274216151\\
0.462462462462462	0.00338514528380069\\
0.463463463463463	0.00312149111198411\\
0.464464464464464	0.00287189507240388\\
0.465465465465465	0.0026359720107522\\
0.466466466466466	0.00241333677272119\\
0.467467467467467	0.002203604204003\\
0.468468468468468	0.00200638915028981\\
0.469469469469469	0.00182130645727375\\
0.47047047047047	0.001647970970647\\
0.471471471471471	0.0014859975361017\\
0.472472472472472	0.00133500099932999\\
0.473473473473473	0.00119459620602405\\
0.474474474474474	0.00106439800187602\\
0.475475475475475	0.000944021232578058\\
0.476476476476476	0.000833080743822319\\
0.477477477477477	0.000731191381300949\\
0.478478478478478	0.000637967990706116\\
0.479479479479479	0.000553025417729961\\
0.48048048048048	0.000475978508064649\\
0.481481481481481	0.000406442107402329\\
0.482482482482482	0.000344031061435152\\
0.483483483483483	0.000288360215855279\\
0.484484484484485	0.000239044416354859\\
0.485485485485485	0.000195698508626051\\
0.486486486486487	0.000157937338361004\\
0.487487487487487	0.000125375751251877\\
0.488488488488488	9.76285929908226e-05\\
0.48948948948949	7.43107092699926e-05\\
0.49049049049049	5.50369457815444e-05\\
0.491491491491492	3.942214821763e-05\\
0.492492492492492	2.70811622704055e-05\\
0.493493493493493	1.76288336320242e-05\\
0.494494494494495	1.06800079946399e-05\\
0.495495495495495	5.84953105040764e-06\\
0.496496496496497	2.75224849148116e-06\\
0.497497497497497	1.00300601001502e-06\\
0.498498498498498	2.16649298163254e-07\\
0.4994994994995	8.02404808011963e-09\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor5, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0.00299699399399727\\
0.251251251251251	0.014865090691668\\
0.252252252252252	0.0265422471412242\\
0.253253253253253	0.0380296188055901\\
0.254254254254254	0.0493283611476878\\
0.255255255255255	0.0604396296304423\\
0.256256256256256	0.0713645797167757\\
0.257257257257257	0.0821043668696123\\
0.258258258258258	0.0926601465518762\\
0.259259259259259	0.10303307422649\\
0.26026026026026	0.113224305356378\\
0.261261261261261	0.123234995404462\\
0.262262262262262	0.133066299833668\\
0.263263263263263	0.142719374106918\\
0.264264264264264	0.152195373687136\\
0.265265265265265	0.161495454037245\\
0.266266266266266	0.170620770620169\\
0.267267267267267	0.179572478898833\\
0.268268268268268	0.188351734336157\\
0.269269269269269	0.196959692395068\\
0.27027027027027	0.205397508538487\\
0.271271271271271	0.21366633822934\\
0.272272272272272	0.221767336930548\\
0.273273273273273	0.229701660105036\\
0.274274274274274	0.237470463215728\\
0.275275275275275	0.245074901725546\\
0.276276276276276	0.252516131097415\\
0.277277277277277	0.259795306794258\\
0.278278278278278	0.266913584278998\\
0.279279279279279	0.273872119014559\\
0.28028028028028	0.280672066463864\\
0.281281281281281	0.287314582089838\\
0.282282282282282	0.293800821355403\\
0.283283283283283	0.300131939723483\\
0.284284284284284	0.306309092657002\\
0.285285285285285	0.312333435618883\\
0.286286286286286	0.31820612407205\\
0.287287287287287	0.323928313479426\\
0.288288288288288	0.329501159303935\\
0.289289289289289	0.3349258170085\\
0.29029029029029	0.340203442056045\\
0.291291291291291	0.345335189909494\\
0.292292292292292	0.350322216031769\\
0.293293293293293	0.355165675885795\\
0.294294294294294	0.359866724934495\\
0.295295295295295	0.364426518640793\\
0.296296296296296	0.368846212467612\\
0.297297297297297	0.373126961877875\\
0.298298298298298	0.377269922334506\\
0.299299299299299	0.38127624930043\\
0.3003003003003	0.385147098238568\\
0.301301301301301	0.388883624611845\\
0.302302302302302	0.392486983883185\\
0.303303303303303	0.39595833151551\\
0.304304304304304	0.399298822971745\\
0.305305305305305	0.402509613714813\\
0.306306306306306	0.405591859207637\\
0.307307307307307	0.408546714913141\\
0.308308308308308	0.411375336294249\\
0.309309309309309	0.414078878813884\\
0.31031031031031	0.41665849793497\\
0.311311311311311	0.419115349120429\\
0.312312312312312	0.421450587833187\\
0.313313313313313	0.423665369536165\\
0.314314314314314	0.425760849692289\\
0.315315315315315	0.42773818376448\\
0.316316316316316	0.429598527215664\\
0.317317317317317	0.431343035508763\\
0.318318318318318	0.432972864106701\\
0.319319319319319	0.434489168472401\\
0.32032032032032	0.435893104068787\\
0.321321321321321	0.437185826358783\\
0.322322322322322	0.438368490805312\\
0.323323323323323	0.439442252871298\\
0.324324324324324	0.440408268019663\\
0.325325325325325	0.441267691713333\\
0.326326326326326	0.442021679415229\\
0.327327327327327	0.442671386588276\\
0.328328328328328	0.443217968695398\\
0.329329329329329	0.443662581199518\\
0.33033033033033	0.444006379563558\\
0.331331331331331	0.444250519250444\\
0.332332332332332	0.444396155723098\\
0.333333333333333	0.444444444444444\\
0.334334334334334	0.444396540877406\\
0.335335335335335	0.444253600484907\\
0.336336336336336	0.44401677872987\\
0.337337337337337	0.44368723107522\\
0.338338338338338	0.443266112983879\\
0.339339339339339	0.442754579918771\\
0.34034034034034	0.44215378734282\\
0.341341341341341	0.44146489071895\\
0.342342342342342	0.440689045510083\\
0.343343343343343	0.439827407179143\\
0.344344344344344	0.438881131189055\\
0.345345345345345	0.437851373002741\\
0.346346346346346	0.436739288083124\\
0.347347347347347	0.43554603189313\\
0.348348348348348	0.43427275989568\\
0.349349349349349	0.432920627553699\\
0.35035035035035	0.43149079033011\\
0.351351351351351	0.429984403687837\\
0.352352352352352	0.428402623089803\\
0.353353353353353	0.426746603998931\\
0.354354354354354	0.425017501878146\\
0.355355355355355	0.423216472190371\\
0.356356356356356	0.421344670398529\\
0.357357357357357	0.419403251965544\\
0.358358358358358	0.417393372354339\\
0.359359359359359	0.415316187027839\\
0.36036036036036	0.413172851448965\\
0.361361361361361	0.410964521080643\\
0.362362362362362	0.408692351385796\\
0.363363363363363	0.406357497827346\\
0.364364364364364	0.403961115868218\\
0.365365365365365	0.401504360971336\\
0.366366366366366	0.398988388599621\\
0.367367367367367	0.396414354216\\
0.368368368368368	0.393783413283394\\
0.369369369369369	0.391096721264727\\
0.37037037037037	0.388355433622923\\
0.371371371371371	0.385560705820906\\
0.372372372372372	0.382713693321599\\
0.373373373373373	0.379815551587924\\
0.374374374374374	0.376867436082808\\
0.375375375375375	0.373870502269171\\
0.376376376376376	0.370825905609939\\
0.377377377377377	0.367734801568034\\
0.378378378378378	0.364598345606381\\
0.379379379379379	0.361417693187902\\
0.38038038038038	0.358193999775521\\
0.381381381381381	0.354928420832162\\
0.382382382382382	0.351622111820749\\
0.383383383383383	0.348276228204204\\
0.384384384384384	0.344891925445452\\
0.385385385385385	0.341470359007416\\
0.386386386386386	0.338012684353019\\
0.387387387387387	0.334520056945185\\
0.388388388388388	0.330993632246837\\
0.389389389389389	0.3274345657209\\
0.39039039039039	0.323844012830297\\
0.391391391391391	0.32022312903795\\
0.392392392392392	0.316573069806784\\
0.393393393393393	0.312894990599722\\
0.394394394394394	0.309190046879688\\
0.395395395395395	0.305459394109606\\
0.396396396396396	0.301704187752398\\
0.397397397397397	0.297925583270989\\
0.398398398398398	0.294124736128301\\
0.399399399399399	0.290302801787259\\
0.4004004004004	0.286460935710786\\
0.401401401401401	0.282600293361806\\
0.402402402402402	0.278722030203241\\
0.403403403403403	0.274827301698016\\
0.404404404404404	0.270917263309055\\
0.405405405405405	0.266993070499279\\
0.406406406406406	0.263055878731615\\
0.407407407407407	0.259106843468983\\
0.408408408408408	0.255147120174309\\
0.409409409409409	0.251177864310517\\
0.41041041041041	0.247200231340528\\
0.411411411411411	0.243215376727267\\
0.412412412412412	0.239224455933658\\
0.413413413413413	0.235228624422623\\
0.414414414414414	0.231229037657087\\
0.415415415415415	0.227226851099973\\
0.416416416416416	0.223223220214205\\
0.417417417417417	0.219219300462706\\
0.418418418418418	0.215216247308399\\
0.419419419419419	0.211215216214209\\
0.42042042042042	0.207217362643059\\
0.421421421421421	0.203223842057871\\
0.422422422422422	0.199235809921571\\
0.423423423423423	0.195254421697081\\
0.424424424424424	0.191280832847324\\
0.425425425425425	0.187316198835225\\
0.426426426426426	0.183361675123707\\
0.427427427427427	0.179418417175694\\
0.428428428428428	0.175487580454109\\
0.429429429429429	0.171570320421875\\
0.43043043043043	0.167667792541916\\
0.431431431431431	0.163781152277156\\
0.432432432432432	0.159911555090518\\
0.433433433433433	0.156060156444926\\
0.434434434434434	0.152228111803303\\
0.435435435435435	0.148416576628572\\
0.436436436436436	0.144626706383659\\
0.437437437437437	0.140859656531484\\
0.438438438438438	0.137116582534974\\
0.439439439439439	0.13339863985705\\
0.44044044044044	0.129706983960637\\
0.441441441441441	0.126042770308658\\
0.442442442442442	0.122407154364036\\
0.443443443443443	0.118801291589696\\
0.444444444444444	0.11522633744856\\
0.445445445445445	0.111683447403552\\
0.446446446446446	0.108173776917596\\
0.447447447447447	0.104698481453615\\
0.448448448448448	0.101258716474533\\
0.449449449449449	0.0978556374432732\\
0.45045045045045	0.0944903998227592\\
0.451451451451451	0.0911641590759147\\
0.452452452452452	0.087878070665663\\
0.453453453453453	0.0846332900549279\\
0.454454454454454	0.0814309727066327\\
0.455455455455455	0.0782722740837011\\
0.456456456456456	0.0751583496490566\\
0.457457457457457	0.0720903548656226\\
0.458458458458458	0.0690694451963229\\
0.459459459459459	0.0660967761040806\\
0.46046046046046	0.0631735030518198\\
0.461461461461461	0.0603007815024637\\
0.462462462462462	0.0574797669189358\\
0.463463463463463	0.0547116147641598\\
0.464464464464464	0.0519974805010591\\
0.465465465465465	0.0493385195925574\\
0.466466466466466	0.0467358875015782\\
0.467467467467467	0.0441907396910448\\
0.468468468468468	0.041704231623881\\
0.469469469469469	0.0392775187630102\\
0.47047047047047	0.0369117565713561\\
0.471471471471471	0.0346081005118421\\
0.472472472472472	0.0323677060473917\\
0.473473473473473	0.0301917286409286\\
0.474474474474474	0.0280813237553761\\
0.475475475475475	0.0260376468536581\\
0.476476476476476	0.0240618533986978\\
0.477477477477477	0.0221550988534188\\
0.478478478478478	0.0203185386807448\\
0.479479479479479	0.0185533283435991\\
0.48048048048048	0.0168606233049054\\
0.481481481481481	0.0152415790275873\\
0.482482482482482	0.0136973509745681\\
0.483483483483483	0.0122290946087716\\
0.484484484484485	0.0108379653931211\\
0.485485485485485	0.00952511879054038\\
0.486486486486487	0.00829171026395274\\
0.487487487487487	0.00713889527628191\\
0.488488488488488	0.00606782929045133\\
0.48948948948949	0.0050796677693845\\
0.49049049049049	0.00417556617600506\\
0.491491491491492	0.00335667997323645\\
0.492492492492492	0.0026241646240023\\
0.493493493493493	0.00197917559122609\\
0.494494494494495	0.00142286833783134\\
0.495495495495495	0.000956398326741647\\
0.496496496496497	0.000580921020880492\\
0.497497497497497	0.000297591883171457\\
0.498498498498498	0.000107566376538054\\
0.4994994994995	1.19999639038192e-05\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor6, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	3.00350149699051e-06\\
0.251251251251251	7.48367859222457e-05\\
0.252252252252252	0.000241658751519959\\
0.253253253253253	0.000502506512520534\\
0.254254254254254	0.000856417183154326\\
0.255255255255255	0.00130242787765176\\
0.256256256256256	0.00183957571024317\\
0.257257257257257	0.00246689779515897\\
0.258258258258258	0.00318343124662959\\
0.259259259259259	0.00398821317888532\\
0.26026026026026	0.00488028070615665\\
0.261261261261261	0.00585867094267386\\
0.262262262262262	0.00692242100266739\\
0.263263263263263	0.00807056800036768\\
0.264264264264264	0.00930214905000499\\
0.265265265265265	0.0106162012658099\\
0.266266266266266	0.0120117617620125\\
0.267267267267267	0.0134878676528435\\
0.268268268268268	0.015043556052533\\
0.269269269269269	0.0166778640753115\\
0.27027027027027	0.0183898288354096\\
0.271271271271271	0.0201784874470573\\
0.272272272272272	0.0220428770244853\\
0.273273273273273	0.0239820346819238\\
0.274274274274274	0.0259949975336032\\
0.275275275275275	0.028080802693754\\
0.276276276276276	0.0302384872766065\\
0.277277277277277	0.0324670883963911\\
0.278278278278278	0.0347656431673382\\
0.279279279279279	0.0371331887036781\\
0.28028028028028	0.0395687621196414\\
0.281281281281281	0.0420714005294582\\
0.282282282282282	0.0446401410473591\\
0.283283283283283	0.0472740207875744\\
0.284284284284284	0.0499720768643344\\
0.285285285285285	0.0527333463918698\\
0.286286286286286	0.0555568664844106\\
0.287287287287287	0.0584416742561875\\
0.288288288288288	0.0613868068214306\\
0.289289289289289	0.0643913012943705\\
0.29029029029029	0.0674541947892376\\
0.291291291291291	0.070574524420262\\
0.292292292292292	0.0737513273016745\\
0.293293293293293	0.0769836405477051\\
0.294294294294294	0.0802705012725844\\
0.295295295295295	0.0836109465905428\\
0.296296296296296	0.0870040136158105\\
0.297297297297297	0.0904487394626183\\
0.298298298298298	0.093944161245196\\
0.299299299299299	0.0974893160777745\\
0.3003003003003	0.101083241074584\\
0.301301301301301	0.104724973349854\\
0.302302302302302	0.108413550017817\\
0.303303303303303	0.112148008192702\\
0.304304304304304	0.115927384988739\\
0.305305305305305	0.119750717520159\\
0.306306306306306	0.123617042901192\\
0.307307307307307	0.127525398246069\\
0.308308308308308	0.13147482066902\\
0.309309309309309	0.135464347284275\\
0.31031031031031	0.139493015206066\\
0.311311311311311	0.143559861548621\\
0.312312312312312	0.147663923426172\\
0.313313313313313	0.151804237952949\\
0.314314314314314	0.155979842243183\\
0.315315315315315	0.160189773411103\\
0.316316316316316	0.16443306857094\\
0.317317317317317	0.168708764836925\\
0.318318318318318	0.173015899323288\\
0.319319319319319	0.177353509144259\\
0.32032032032032	0.181720631414069\\
0.321321321321321	0.186116303246947\\
0.322322322322322	0.190539561757126\\
0.323323323323323	0.194989444058834\\
0.324324324324324	0.199464987266302\\
0.325325325325325	0.203965228493761\\
0.326326326326326	0.208489204855441\\
0.327327327327327	0.213035953465572\\
0.328328328328328	0.217604511438385\\
0.329329329329329	0.222193915888111\\
0.33033033033033	0.226803203928978\\
0.331331331331331	0.231431412675219\\
0.332332332332332	0.236077579241063\\
0.333333333333333	0.240740740740741\\
0.334334334334334	0.245419934288483\\
0.335335335335335	0.250114196998519\\
0.336336336336336	0.25482256598508\\
0.337337337337337	0.259544078362396\\
0.338338338338338	0.264277771244698\\
0.339339339339339	0.269022681746216\\
0.34034034034034	0.27377784698118\\
0.341341341341341	0.278542304063822\\
0.342342342342342	0.28331509010837\\
0.343343343343343	0.288095242229056\\
0.344344344344344	0.29288179754011\\
0.345345345345345	0.297673793155762\\
0.346346346346346	0.302470266190243\\
0.347347347347347	0.307270253757782\\
0.348348348348348	0.312072792972612\\
0.349349349349349	0.316876920948961\\
0.35035035035035	0.32168167480106\\
0.351351351351351	0.326486091643141\\
0.352352352352352	0.331289208589432\\
0.353353353353353	0.336090062754164\\
0.354354354354354	0.340887691251569\\
0.355355355355355	0.345681131195875\\
0.356356356356356	0.350469419701314\\
0.357357357357357	0.355251593882116\\
0.358358358358358	0.360026690852512\\
0.359359359359359	0.364793747726731\\
0.36036036036036	0.369551801619004\\
0.361361361361361	0.374299889643562\\
0.362362362362362	0.379037048914634\\
0.363363363363363	0.383762316546452\\
0.364364364364364	0.388474729653246\\
0.365365365365365	0.393173325349245\\
0.366366366366366	0.397857140748681\\
0.367367367367367	0.402525212965784\\
0.368368368368368	0.407176579114784\\
0.369369369369369	0.411810276309911\\
0.37037037037037	0.416425341665396\\
0.371371371371371	0.42102081229547\\
0.372372372372372	0.425595725314363\\
0.373373373373373	0.430149117836305\\
0.374374374374374	0.434680026975526\\
0.375375375375375	0.439187489846257\\
0.376376376376376	0.443670543562728\\
0.377377377377377	0.44812822523917\\
0.378378378378378	0.452559571989813\\
0.379379379379379	0.456963620928888\\
0.38038038038038	0.461339409170624\\
0.381381381381381	0.465685973829252\\
0.382382382382382	0.470002352019003\\
0.383383383383383	0.474287580854107\\
0.384384384384384	0.478540697448795\\
0.385385385385385	0.482760738917296\\
0.386386386386386	0.486946742373841\\
0.387387387387387	0.491097744932661\\
0.388388388388388	0.495212783707986\\
0.389389389389389	0.499290895814046\\
0.39039039039039	0.503331118365071\\
0.391391391391391	0.507332488475293\\
0.392392392392392	0.511294043258941\\
0.393393393393393	0.515214819830246\\
0.394394394394394	0.519093855303438\\
0.395395395395395	0.522930186792748\\
0.396396396396396	0.526722851412406\\
0.397397397397397	0.530470886276642\\
0.398398398398398	0.534173328499687\\
0.399399399399399	0.537829215195771\\
0.4004004004004	0.541437583479125\\
0.401401401401401	0.544997470463978\\
0.402402402402402	0.548507913264562\\
0.403403403403403	0.551967948995106\\
0.404404404404404	0.555376614769842\\
0.405405405405405	0.558732947702999\\
0.406406406406406	0.562035984908808\\
0.407407407407407	0.565284763501499\\
0.408408408408408	0.568478320595302\\
0.409409409409409	0.571615693304449\\
0.41041041041041	0.574695918743169\\
0.411411411411411	0.577718034025693\\
0.412412412412412	0.580681076266251\\
0.413413413413413	0.583584082579074\\
0.414414414414414	0.586426090078391\\
0.415415415415415	0.589206135878434\\
0.416416416416416	0.591923257093432\\
0.417417417417417	0.594576490837617\\
0.418418418418418	0.597164874225218\\
0.419419419419419	0.599687444370466\\
0.42042042042042	0.602143238387591\\
0.421421421421421	0.604531293390824\\
0.422422422422422	0.606850646494394\\
0.423423423423423	0.609100334812533\\
0.424424424424424	0.611279395459471\\
0.425425425425425	0.613386865549439\\
0.426426426426426	0.615421782196665\\
0.427427427427427	0.617383182515382\\
0.428428428428428	0.619270103619819\\
0.429429429429429	0.621081582624206\\
0.43043043043043	0.622816656642775\\
0.431431431431431	0.624474362789755\\
0.432432432432432	0.626053738179377\\
0.433433433433433	0.627553819925872\\
0.434434434434434	0.628973645143469\\
0.435435435435435	0.630312250946399\\
0.436436436436436	0.631568674448892\\
0.437437437437437	0.632741952765179\\
0.438438438438438	0.633831123009491\\
0.439439439439439	0.634835222296056\\
0.44044044044044	0.635753287739107\\
0.441441441441441	0.636584356452874\\
0.442442442442442	0.637327465551586\\
0.443443443443443	0.637981652149474\\
0.444444444444444	0.638545953360768\\
0.445445445445445	0.6390194062997\\
0.446446446446446	0.639401048080498\\
0.447447447447447	0.639689915817395\\
0.448448448448448	0.639885046624619\\
0.449449449449449	0.639985477616402\\
0.45045045045045	0.639990245906974\\
0.451451451451451	0.639898388610564\\
0.452452452452452	0.639708942841405\\
0.453453453453453	0.639420945713725\\
0.454454454454454	0.639033434341756\\
0.455455455455455	0.638545445839727\\
0.456456456456456	0.63795601732187\\
0.457457457457457	0.637264185902414\\
0.458458458458458	0.63646898869559\\
0.459459459459459	0.635569462815628\\
0.46046046046046	0.634564645376759\\
0.461461461461461	0.633453573493213\\
0.462462462462462	0.63223528427922\\
0.463463463463463	0.630908814849011\\
0.464464464464464	0.629473202316817\\
0.465465465465465	0.627927483796867\\
0.466466466466466	0.626270696403392\\
0.467467467467467	0.624501877250622\\
0.468468468468468	0.622620063452788\\
0.469469469469469	0.62062429212412\\
0.47047047047047	0.618513600378849\\
0.471471471471471	0.616287025331205\\
0.472472472472472	0.613943604095418\\
0.473473473473473	0.611482373785718\\
0.474474474474474	0.608902371516337\\
0.475475475475475	0.606202634401504\\
0.476476476476476	0.60338219955545\\
0.477477477477477	0.600440104092405\\
0.478478478478478	0.5973753851266\\
0.479479479479479	0.594187079772264\\
0.48048048048048	0.59087422514363\\
0.481481481481481	0.587435858354926\\
0.482482482482482	0.583871016520383\\
0.483483483483483	0.580178736754231\\
0.484484484484485	0.576358056170702\\
0.485485485485485	0.572408011884024\\
0.486486486486487	0.56832764100843\\
0.487487487487487	0.564115980658148\\
0.488488488488488	0.559772067947411\\
0.48948948948949	0.555294939990446\\
0.49049049049049	0.550683633901486\\
0.491491491491492	0.545937186794761\\
0.492492492492492	0.541054635784501\\
0.493493493493493	0.536035017984936\\
0.494494494494495	0.530877370510297\\
0.495495495495495	0.525580730474814\\
0.496496496496497	0.520144134992717\\
0.497497497497497	0.514566621178238\\
0.498498498498498	0.508847226145606\\
0.4994994994995	0.502984987009051\\
0.500500500500501	0.497003005002997\\
0.501501501501502	0.491044990828558\\
0.502502502502503	0.485134783932581\\
0.503503503503503	0.479272191737911\\
0.504504504504504	0.473457021667395\\
0.505505505505506	0.467689081143877\\
0.506506506506507	0.461968177590206\\
0.507507507507508	0.456294118429227\\
0.508508508508508	0.450666711083785\\
0.509509509509509	0.445085762976727\\
0.510510510510511	0.439551081530899\\
0.511511511511512	0.434062474169147\\
0.512512512512513	0.428619748314318\\
0.513513513513513	0.423222711389256\\
0.514514514514514	0.417871170816809\\
0.515515515515516	0.412564934019822\\
0.516516516516517	0.407303808421142\\
0.517517517517518	0.402087601443614\\
0.518518518518518	0.396916120510085\\
0.519519519519519	0.3917891730434\\
0.520520520520521	0.386706566466406\\
0.521521521521522	0.381668108201949\\
0.522522522522523	0.376673605672875\\
0.523523523523523	0.37172286630203\\
0.524524524524524	0.36681569751226\\
0.525525525525526	0.361951906726411\\
0.526526526526527	0.357131301367329\\
0.527527527527528	0.352353688857861\\
0.528528528528528	0.347618876620852\\
0.529529529529529	0.342926672079148\\
0.530530530530531	0.338276882655596\\
0.531531531531532	0.333669315773041\\
0.532532532532533	0.32910377885433\\
0.533533533533533	0.324580079322309\\
0.534534534534535	0.320098024599823\\
0.535535535535536	0.31565742210972\\
0.536536536536537	0.311258079274845\\
0.537537537537538	0.306899803518043\\
0.538538538538539	0.302582402262162\\
0.53953953953954	0.298305682930047\\
0.540540540540541	0.294069452944544\\
0.541541541541542	0.2898735197285\\
0.542542542542543	0.28571769070476\\
0.543543543543544	0.281601773296171\\
0.544544544544545	0.277525574925577\\
0.545545545545546	0.273488903015827\\
0.546546546546547	0.269491564989766\\
0.547547547547548	0.265533368270239\\
0.548548548548549	0.261614120280094\\
0.54954954954955	0.257733628442175\\
0.550550550550551	0.253891700179329\\
0.551551551551552	0.250088142914403\\
0.552552552552553	0.246322764070241\\
0.553553553553554	0.242595371069691\\
0.554554554554555	0.238905771335598\\
0.555555555555556	0.235253772290809\\
0.556556556556557	0.23163918135817\\
0.557557557557558	0.228061805960526\\
0.558558558558559	0.224521453520723\\
0.55955955955956	0.221017931461608\\
0.560560560560561	0.217551047206027\\
0.561561561561562	0.214120608176827\\
0.562562562562563	0.210726421796852\\
0.563563563563564	0.207368295488949\\
0.564564564564565	0.204046036675964\\
0.565565565565566	0.200759452780743\\
0.566566566566567	0.197508351226133\\
0.567567567567568	0.194292539434979\\
0.568568568568569	0.191111824830128\\
0.56956956956957	0.187966014834425\\
0.570570570570571	0.184854916870716\\
0.571571571571572	0.181778338361849\\
0.572572572572573	0.178736086730668\\
0.573573573573574	0.17572796940002\\
0.574574574574575	0.172753793792751\\
0.575575575575576	0.169813367331706\\
0.576576576576577	0.166906497439733\\
0.577577577577578	0.164032991539677\\
0.578578578578579	0.161192657054385\\
0.57957957957958	0.158385301406701\\
0.580580580580581	0.155610732019473\\
0.581581581581582	0.152868756315546\\
0.582582582582583	0.150159181717767\\
0.583583583583584	0.147481815648982\\
0.584584584584585	0.144836465532036\\
0.585585585585586	0.142222938789776\\
0.586586586586587	0.139641042845048\\
0.587587587587588	0.137090585120697\\
0.588588588588589	0.134571373039571\\
0.58958958958959	0.132083214024515\\
0.590590590590591	0.129625915498375\\
0.591591591591592	0.127199284883997\\
0.592592592592593	0.124803129604227\\
0.593593593593594	0.122437257081912\\
0.594594594594595	0.120101474739897\\
0.595595595595596	0.117795590001029\\
0.596596596596597	0.115519410288153\\
0.597597597597598	0.113272743024116\\
0.598598598598599	0.111055395631764\\
0.5995995995996	0.108867175533942\\
0.600600600600601	0.106707890153498\\
0.601601601601602	0.104577346913276\\
0.602602602602603	0.102475353236124\\
0.603603603603604	0.100401716544887\\
0.604604604604605	0.0983562442624106\\
0.605605605605606	0.0963387438115419\\
0.606606606606607	0.0943490226151266\\
0.607607607607608	0.0923868880960107\\
0.608608608608609	0.0904521476770401\\
0.60960960960961	0.0885446087810614\\
0.610610610610611	0.0866640788309204\\
0.611611611611612	0.084810365249463\\
0.612612612612613	0.0829832754595356\\
0.613613613613614	0.0811826168839838\\
0.614614614614615	0.0794081969456543\\
0.615615615615616	0.0776598230673928\\
0.616616616616617	0.0759373026720455\\
0.617617617617618	0.0742404431824583\\
0.618618618618619	0.0725690520214773\\
0.61961961961962	0.0709229366119489\\
0.620620620620621	0.0693019043767189\\
0.621621621621622	0.0677057627386335\\
0.622622622622623	0.0661343191205386\\
0.623623623623624	0.0645873809452803\\
0.624624624624625	0.0630647556357049\\
0.625625625625626	0.0615662506146584\\
0.626626626626627	0.0600916733049868\\
0.627627627627628	0.0586408311295361\\
0.628628628628629	0.0572135315111524\\
0.62962962962963	0.055809581872682\\
0.630630630630631	0.0544287896369708\\
0.631631631631632	0.0530709622268649\\
0.632632632632633	0.0517359070652104\\
0.633633633633634	0.0504234315748532\\
0.634634634634635	0.0491333431786397\\
0.635635635635636	0.0478654492994158\\
0.636636636636637	0.0466195573600276\\
0.637637637637638	0.0453954747833211\\
0.638638638638639	0.0441930089921424\\
0.63963963963964	0.0430119674093377\\
0.640640640640641	0.0418521574577531\\
0.641641641641642	0.0407133865602344\\
0.642642642642643	0.039595462139628\\
0.643643643643644	0.0384981916187796\\
0.644644644644645	0.0374213824205357\\
0.645645645645646	0.0363648419677422\\
0.646646646646647	0.0353283776832451\\
0.647647647647648	0.0343117969898906\\
0.648648648648649	0.0333149073105245\\
0.64964964964965	0.0323375160679933\\
0.650650650650651	0.0313794306851428\\
0.651651651651652	0.0304404585848192\\
0.652652652652653	0.0295204071898685\\
0.653653653653654	0.0286190839231367\\
0.654654654654655	0.0277362962074701\\
0.655655655655656	0.0268718514657146\\
0.656656656656657	0.0260255571207164\\
0.657657657657658	0.0251972205953214\\
0.658658658658659	0.0243866493123758\\
0.65965965965966	0.0235936506947257\\
0.660660660660661	0.0228180321652172\\
0.661661661661662	0.0220596011466963\\
0.662662662662663	0.021318165062009\\
0.663663663663664	0.0205935313340015\\
0.664664664664665	0.0198855073855199\\
0.665665665665666	0.0191939006394102\\
0.666666666666667	0.0185185185185185\\
0.667667667667668	0.0178591684456909\\
0.668668668668669	0.0172156578437734\\
0.66966966966967	0.0165877941356122\\
0.670670670670671	0.0159753847440533\\
0.671671671671672	0.0153782370919428\\
0.672672672672673	0.0147961586021267\\
0.673673673673674	0.0142289566974512\\
0.674674674674675	0.0136764388007623\\
0.675675675675676	0.0131384123349061\\
0.676676676676677	0.0126146847227287\\
0.677677677677678	0.0121050633870761\\
0.678678678678679	0.0116093557507945\\
0.67967967967968	0.0111273692367298\\
0.680680680680681	0.0106589112677283\\
0.681681681681682	0.0102037892666359\\
0.682682682682683	0.00976181065629872\\
0.683683683683684	0.00933278285956288\\
0.684684684684685	0.00891651329927444\\
0.685685685685686	0.00851280939827946\\
0.686686686686687	0.00812147857942403\\
0.687687687687688	0.00774232826555418\\
0.688688688688689	0.00737516587951607\\
0.68968968968969	0.00701979884415573\\
0.690690690690691	0.00667603458231925\\
0.691691691691692	0.0063436805168527\\
0.692692692692693	0.00602254407060213\\
0.693693693693694	0.00571243266641367\\
0.694694694694695	0.00541315372713337\\
0.695695695695696	0.00512451467560732\\
0.696696696696697	0.00484632293468158\\
0.697697697697698	0.0045783859272022\\
0.698698698698699	0.00432051107601532\\
0.6996996996997	0.004072505803967\\
0.700700700700701	0.00383417753390329\\
0.701701701701702	0.00360533368867029\\
0.702702702702703	0.00338578169111404\\
0.703703703703704	0.00317532896408068\\
0.704704704704705	0.00297378293041624\\
0.705705705705706	0.00278095101296682\\
0.706706706706707	0.00259664063457848\\
0.707707707707708	0.00242065921809729\\
0.708708708708709	0.00225281418636936\\
0.70970970970971	0.00209291296224075\\
0.710710710710711	0.00194076296855753\\
0.711711711711712	0.00179617162816579\\
0.712712712712713	0.00165894636391158\\
0.713713713713714	0.00152889459864102\\
0.714714714714715	0.00140582375520016\\
0.715715715715716	0.00128954125643508\\
0.716716716716717	0.00117985452519186\\
0.717717717717718	0.00107657098431656\\
0.718718718718719	0.000979498056655293\\
0.71971971971972	0.000888443165054111\\
0.720720720720721	0.000803213732359097\\
0.721721721721722	0.000723617181416318\\
0.722722722722723	0.000649460935071869\\
0.723723723723724	0.000580552416171819\\
0.724724724724725	0.000516699047562244\\
0.725725725725726	0.000457708252089222\\
0.726726726726727	0.000403387452598823\\
0.727727727727728	0.000353544071937138\\
0.728728728728729	0.000307985532950237\\
0.72972972972973	0.000266519258484197\\
0.730730730730731	0.000228952671385095\\
0.731731731731732	0.000195093194499005\\
0.732732732732733	0.000164748250672011\\
0.733733733733734	0.000137725262750187\\
0.734734734734735	0.00011383165357961\\
0.735735735735736	9.28748460063567e-05\\
0.736736736736737	7.46622628765023e-05\\
0.737737737737738	5.90013270361282e-05\\
0.738738738738739	4.56994613313093e-05\\
0.73973973973974	3.45640886081228e-05\\
0.740740740740741	2.54026317126458e-05\\
0.741741741741742	1.80225134909546e-05\\
0.742742742742743	1.2231156789128e-05\\
0.743743743743744	7.83598445324234e-06\\
0.744744744744745	4.64441932937461e-06\\
0.745745745745746	2.46388426360197e-06\\
0.746746746746747	1.10180210200145e-06\\
0.747747747747748	3.65595690650464e-07\\
0.748748748748749	6.26878756259387e-08\\
0.74974974974975	5.01503005007643e-10\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor7, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	5.01503005007643e-10\\
0.251251251251251	6.26878756259387e-08\\
0.252252252252252	3.65595690650464e-07\\
0.253253253253253	1.10180210200151e-06\\
0.254254254254254	2.46388426360188e-06\\
0.255255255255255	4.64441932937461e-06\\
0.256256256256256	7.83598445324234e-06\\
0.257257257257257	1.2231156789128e-05\\
0.258258258258258	1.8022513490955e-05\\
0.259259259259259	2.54026317126453e-05\\
0.26026026026026	3.45640886081228e-05\\
0.261261261261261	4.56994613313093e-05\\
0.262262262262262	5.90013270361282e-05\\
0.263263263263263	7.46622628765033e-05\\
0.264264264264264	9.28748460063556e-05\\
0.265265265265265	0.00011383165357961\\
0.266266266266266	0.000137725262750187\\
0.267267267267267	0.000164748250672013\\
0.268268268268268	0.000195093194499007\\
0.269269269269269	0.000228952671385093\\
0.27027027027027	0.000266519258484197\\
0.271271271271271	0.000307985532950237\\
0.272272272272272	0.000353544071937141\\
0.273273273273273	0.000403387452598826\\
0.274274274274274	0.000457708252089219\\
0.275275275275275	0.000516699047562244\\
0.276276276276276	0.000580552416171819\\
0.277277277277277	0.000649460935071873\\
0.278278278278278	0.000723617181416322\\
0.279279279279279	0.000803213732359092\\
0.28028028028028	0.000888443165054111\\
0.281281281281281	0.000979498056655293\\
0.282282282282282	0.00107657098431657\\
0.283283283283283	0.00117985452519185\\
0.284284284284284	0.00128954125643507\\
0.285285285285285	0.00140582375520016\\
0.286286286286286	0.00152889459864102\\
0.287287287287287	0.00165894636391159\\
0.288288288288288	0.00179617162816578\\
0.289289289289289	0.00194076296855753\\
0.29029029029029	0.00209291296224075\\
0.291291291291291	0.00225281418636936\\
0.292292292292292	0.0024206592180973\\
0.293293293293293	0.00259664063457847\\
0.294294294294294	0.00278095101296681\\
0.295295295295295	0.00297378293041624\\
0.296296296296296	0.00317532896408068\\
0.297297297297297	0.00338578169111405\\
0.298298298298298	0.00360533368867028\\
0.299299299299299	0.00383417753390329\\
0.3003003003003	0.004072505803967\\
0.301301301301301	0.00432051107601532\\
0.302302302302302	0.00457838592720221\\
0.303303303303303	0.00484632293468156\\
0.304304304304304	0.00512451467560732\\
0.305305305305305	0.00541315372713337\\
0.306306306306306	0.00571243266641367\\
0.307307307307307	0.00602254407060214\\
0.308308308308308	0.00634368051685269\\
0.309309309309309	0.00667603458231925\\
0.31031031031031	0.00701979884415573\\
0.311311311311311	0.00737516587951607\\
0.312312312312312	0.0077423282655542\\
0.313313313313313	0.00812147857942401\\
0.314314314314314	0.00851280939827946\\
0.315315315315315	0.00891651329927444\\
0.316316316316316	0.00933278285956288\\
0.317317317317317	0.00976181065629874\\
0.318318318318318	0.0102037892666359\\
0.319319319319319	0.0106589112677283\\
0.32032032032032	0.0111273692367298\\
0.321321321321321	0.0116093557507945\\
0.322322322322322	0.0121050633870761\\
0.323323323323323	0.0126146847227287\\
0.324324324324324	0.0131384123349061\\
0.325325325325325	0.0136764388007623\\
0.326326326326326	0.0142289566974512\\
0.327327327327327	0.0147961586021267\\
0.328328328328328	0.0153782370919428\\
0.329329329329329	0.0159753847440533\\
0.33033033033033	0.0165877941356122\\
0.331331331331331	0.0172156578437735\\
0.332332332332332	0.0178591684456909\\
0.333333333333333	0.0185185185185185\\
0.334334334334334	0.0191939006394102\\
0.335335335335335	0.0198855073855199\\
0.336336336336336	0.0205935313340016\\
0.337337337337337	0.021318165062009\\
0.338338338338338	0.0220596011466962\\
0.339339339339339	0.0228180321652172\\
0.34034034034034	0.0235936506947257\\
0.341341341341341	0.0243866493123759\\
0.342342342342342	0.0251972205953214\\
0.343343343343343	0.0260255571207163\\
0.344344344344344	0.0268718514657146\\
0.345345345345345	0.0277362962074701\\
0.346346346346346	0.0286190839231367\\
0.347347347347347	0.0295204071898684\\
0.348348348348348	0.0304404585848191\\
0.349349349349349	0.0313794306851428\\
0.35035035035035	0.0323375160679933\\
0.351351351351351	0.0333149073105246\\
0.352352352352352	0.0343117969898905\\
0.353353353353353	0.035328377683245\\
0.354354354354354	0.0363648419677422\\
0.355355355355355	0.0374213824205357\\
0.356356356356356	0.0384981916187797\\
0.357357357357357	0.0395954621396279\\
0.358358358358358	0.0407133865602344\\
0.359359359359359	0.0418521574577531\\
0.36036036036036	0.0430119674093377\\
0.361361361361361	0.0441930089921425\\
0.362362362362362	0.0453954747833211\\
0.363363363363363	0.0466195573600276\\
0.364364364364364	0.0478654492994158\\
0.365365365365365	0.0491333431786397\\
0.366366366366366	0.0504234315748533\\
0.367367367367367	0.0517359070652103\\
0.368368368368368	0.0530709622268649\\
0.369369369369369	0.0544287896369708\\
0.37037037037037	0.055809581872682\\
0.371371371371371	0.0572135315111525\\
0.372372372372372	0.058640831129536\\
0.373373373373373	0.0600916733049868\\
0.374374374374374	0.0615662506146584\\
0.375375375375375	0.0630647556357049\\
0.376376376376376	0.0645873809452804\\
0.377377377377377	0.0661343191205385\\
0.378378378378378	0.0677057627386335\\
0.379379379379379	0.0693019043767189\\
0.38038038038038	0.0709229366119489\\
0.381381381381381	0.0725690520214774\\
0.382382382382382	0.0742404431824582\\
0.383383383383383	0.0759373026720455\\
0.384384384384384	0.0776598230673928\\
0.385385385385385	0.0794081969456543\\
0.386386386386386	0.0811826168839839\\
0.387387387387387	0.0829832754595355\\
0.388388388388388	0.084810365249463\\
0.389389389389389	0.0866640788309204\\
0.39039039039039	0.0885446087810614\\
0.391391391391391	0.0904521476770402\\
0.392392392392392	0.0923868880960106\\
0.393393393393393	0.0943490226151266\\
0.394394394394394	0.0963387438115419\\
0.395395395395395	0.0983562442624107\\
0.396396396396396	0.100401716544887\\
0.397397397397397	0.102475353236124\\
0.398398398398398	0.104577346913276\\
0.399399399399399	0.106707890153498\\
0.4004004004004	0.108867175533942\\
0.401401401401401	0.111055395631764\\
0.402402402402402	0.113272743024116\\
0.403403403403403	0.115519410288153\\
0.404404404404404	0.117795590001029\\
0.405405405405405	0.120101474739897\\
0.406406406406406	0.122437257081912\\
0.407407407407407	0.124803129604227\\
0.408408408408408	0.127199284883997\\
0.409409409409409	0.129625915498375\\
0.41041041041041	0.132083214024515\\
0.411411411411411	0.134571373039571\\
0.412412412412412	0.137090585120697\\
0.413413413413413	0.139641042845048\\
0.414414414414414	0.142222938789776\\
0.415415415415415	0.144836465532036\\
0.416416416416416	0.147481815648982\\
0.417417417417417	0.150159181717767\\
0.418418418418418	0.152868756315546\\
0.419419419419419	0.155610732019473\\
0.42042042042042	0.158385301406701\\
0.421421421421421	0.161192657054385\\
0.422422422422422	0.164032991539677\\
0.423423423423423	0.166906497439733\\
0.424424424424424	0.169813367331706\\
0.425425425425425	0.172753793792751\\
0.426426426426426	0.17572796940002\\
0.427427427427427	0.178736086730668\\
0.428428428428428	0.181778338361849\\
0.429429429429429	0.184854916870716\\
0.43043043043043	0.187966014834425\\
0.431431431431431	0.191111824830128\\
0.432432432432432	0.194292539434979\\
0.433433433433433	0.197508351226133\\
0.434434434434434	0.200759452780743\\
0.435435435435435	0.204046036675964\\
0.436436436436436	0.207368295488949\\
0.437437437437437	0.210726421796852\\
0.438438438438438	0.214120608176827\\
0.439439439439439	0.217551047206027\\
0.44044044044044	0.221017931461608\\
0.441441441441441	0.224521453520723\\
0.442442442442442	0.228061805960526\\
0.443443443443443	0.23163918135817\\
0.444444444444444	0.235253772290809\\
0.445445445445445	0.238905771335599\\
0.446446446446446	0.242595371069691\\
0.447447447447447	0.246322764070241\\
0.448448448448448	0.250088142914403\\
0.449449449449449	0.253891700179329\\
0.45045045045045	0.257733628442175\\
0.451451451451451	0.261614120280094\\
0.452452452452452	0.265533368270239\\
0.453453453453453	0.269491564989766\\
0.454454454454454	0.273488903015827\\
0.455455455455455	0.277525574925578\\
0.456456456456456	0.28160177329617\\
0.457457457457457	0.28571769070476\\
0.458458458458458	0.2898735197285\\
0.459459459459459	0.294069452944544\\
0.46046046046046	0.298305682930047\\
0.461461461461461	0.302582402262162\\
0.462462462462462	0.306899803518043\\
0.463463463463463	0.311258079274845\\
0.464464464464464	0.31565742210972\\
0.465465465465465	0.320098024599824\\
0.466466466466466	0.324580079322309\\
0.467467467467467	0.32910377885433\\
0.468468468468468	0.333669315773041\\
0.469469469469469	0.338276882655596\\
0.47047047047047	0.342926672079148\\
0.471471471471471	0.347618876620851\\
0.472472472472472	0.352353688857861\\
0.473473473473473	0.357131301367329\\
0.474474474474474	0.361951906726411\\
0.475475475475475	0.36681569751226\\
0.476476476476476	0.37172286630203\\
0.477477477477477	0.376673605672875\\
0.478478478478478	0.381668108201949\\
0.479479479479479	0.386706566466406\\
0.48048048048048	0.3917891730434\\
0.481481481481481	0.396916120510085\\
0.482482482482482	0.402087601443614\\
0.483483483483483	0.407303808421142\\
0.484484484484485	0.412564934019822\\
0.485485485485485	0.417871170816809\\
0.486486486486487	0.423222711389256\\
0.487487487487487	0.428619748314318\\
0.488488488488488	0.434062474169147\\
0.48948948948949	0.439551081530899\\
0.49049049049049	0.445085762976727\\
0.491491491491492	0.450666711083785\\
0.492492492492492	0.456294118429227\\
0.493493493493493	0.461968177590206\\
0.494494494494495	0.467689081143877\\
0.495495495495495	0.473457021667394\\
0.496496496496497	0.479272191737911\\
0.497497497497497	0.485134783932581\\
0.498498498498498	0.491044990828558\\
0.4994994994995	0.497003005002997\\
0.500500500500501	0.502990988997015\\
0.501501501501502	0.508901063496199\\
0.502502502502503	0.514715667871326\\
0.503503503503503	0.52043528356528\\
0.504504504504504	0.526060392020947\\
0.505505505505506	0.531591474681211\\
0.506506506506507	0.537029012988957\\
0.507507507507508	0.54237348838707\\
0.508508508508508	0.547625382318434\\
0.509509509509509	0.552785176225934\\
0.510510510510511	0.557853351552456\\
0.511511511511512	0.562830389740884\\
0.512512512512513	0.567716772234102\\
0.513513513513513	0.572512980474996\\
0.514514514514514	0.577219495906451\\
0.515515515515516	0.581836799971351\\
0.516516516516517	0.586365374112581\\
0.517517517517518	0.590805699773025\\
0.518518518518518	0.59515825839557\\
0.519519519519519	0.599423531423098\\
0.520520520520521	0.603602000298497\\
0.521521521521522	0.607694146464649\\
0.522522522522523	0.61170045136444\\
0.523523523523523	0.615621396440754\\
0.524524524524524	0.619457463136477\\
0.525525525525526	0.623209132894494\\
0.526526526526527	0.626876887157689\\
0.527527527527528	0.630461207368946\\
0.528528528528528	0.633962574971151\\
0.529529529529529	0.637381471407189\\
0.530530530530531	0.640718378119944\\
0.531531531531532	0.643973776552301\\
0.532532532532533	0.647148148147145\\
0.533533533533533	0.650241974347361\\
0.534534534534535	0.653255736595834\\
0.535535535535536	0.656189916335447\\
0.536536536536537	0.659044995009087\\
0.537537537537538	0.661821454059638\\
0.538538538538539	0.664519774929985\\
0.53953953953954	0.667140439063012\\
0.540540540540541	0.669683927901605\\
0.541541541541542	0.672150722888648\\
0.542542542542543	0.674541305467026\\
0.543543543543544	0.676856157079624\\
0.544544544544545	0.679095759169326\\
0.545545545545546	0.681260593179018\\
0.546546546546547	0.683351140551584\\
0.547547547547548	0.685367882729909\\
0.548548548548549	0.687311301156878\\
0.54954954954955	0.689181877275376\\
0.550550550550551	0.690980092528287\\
0.551551551551552	0.692706428358497\\
0.552552552552553	0.694361366208889\\
0.553553553553554	0.69594538752235\\
0.554554554554555	0.697458973741763\\
0.555555555555556	0.698902606310014\\
0.556556556556557	0.700276766669987\\
0.557557557557558	0.701581936264567\\
0.558558558558559	0.702818596536639\\
0.55955955955956	0.703987228929088\\
0.560560560560561	0.705088314884798\\
0.561561561561562	0.706122335846655\\
0.562562562562563	0.707089773257543\\
0.563563563563564	0.707991108560347\\
0.564564564564565	0.708826823197951\\
0.565565565565566	0.709597398613241\\
0.566566566566567	0.710303316249102\\
0.567567567567568	0.710945057548418\\
0.568568568568569	0.711523103954073\\
0.56956956956957	0.712037936908954\\
0.570570570570571	0.712490037855944\\
0.571571571571572	0.712879888237929\\
0.572572572572573	0.713207969497793\\
0.573573573573574	0.713474763078421\\
0.574574574574575	0.713680750422698\\
0.575575575575576	0.713826412973508\\
0.576576576576577	0.713912232173737\\
0.577577577577578	0.713938689466269\\
0.578578578578579	0.713906266293989\\
0.57957957957958	0.713815444099782\\
0.580580580580581	0.713666704326533\\
0.581581581581582	0.713460528417127\\
0.582582582582583	0.713197397814447\\
0.583583583583584	0.71287779396138\\
0.584584584584585	0.71250219830081\\
0.585585585585586	0.712071092275621\\
0.586586586586587	0.711584957328699\\
0.587587587587588	0.711044274902928\\
0.588588588588589	0.710449526441194\\
0.58958958958959	0.70980119338638\\
0.590590590590591	0.709099757181372\\
0.591591591591592	0.708345699269055\\
0.592592592592593	0.707539501092313\\
0.593593593593594	0.706681644094031\\
0.594594594594595	0.705772609717095\\
0.595595595595596	0.704812879404388\\
0.596596596596597	0.703802934598796\\
0.597597597597598	0.702743256743203\\
0.598598598598599	0.701634327280494\\
0.5995995995996	0.700476627653554\\
0.600600600600601	0.699270639305269\\
0.601601601601602	0.698016843678521\\
0.602602602602603	0.696715722216198\\
0.603603603603604	0.695367756361182\\
0.604604604604605	0.69397342755636\\
0.605605605605606	0.692533217244615\\
0.606606606606607	0.691047606868833\\
0.607607607607608	0.689517077871899\\
0.608608608608609	0.687942111696697\\
0.60960960960961	0.686323189786112\\
0.610610610610611	0.684660793583029\\
0.611611611611612	0.682955404530333\\
0.612612612612613	0.681207504070908\\
0.613613613613614	0.67941757364764\\
0.614614614614615	0.677586094703412\\
0.615615615615616	0.675713548681111\\
0.616616616616617	0.67380041702362\\
0.617617617617618	0.671847181173825\\
0.618618618618619	0.66985432257461\\
0.61961961961962	0.667822322668861\\
0.620620620620621	0.665751662899461\\
0.621621621621622	0.663642824709297\\
0.622622622622623	0.661496289541252\\
0.623623623623624	0.659312538838211\\
0.624624624624625	0.657092054043059\\
0.625625625625626	0.654835316598682\\
0.626626626626627	0.652542807947963\\
0.627627627627628	0.650215009533788\\
0.628628628628629	0.647852402799041\\
0.62962962962963	0.645455469186608\\
0.630630630630631	0.643024690139372\\
0.631631631631632	0.64056054710022\\
0.632632632632633	0.638063521512035\\
0.633633633633634	0.635534094817703\\
0.634634634634635	0.632972748460108\\
0.635635635635636	0.630379963882135\\
0.636636636636637	0.627756222526669\\
0.637637637637638	0.625102005836594\\
0.638638638638639	0.622417795254796\\
0.63963963963964	0.61970407222416\\
0.640640640640641	0.616961318187569\\
0.641641641641642	0.61419001458791\\
0.642642642642643	0.611390642868066\\
0.643643643643644	0.608563684470923\\
0.644644644644645	0.605709620839365\\
0.645645645645646	0.602828933416278\\
0.646646646646647	0.599922103644545\\
0.647647647647648	0.596989612967052\\
0.648648648648649	0.594031942826683\\
0.64964964964965	0.591049574666325\\
0.650650650650651	0.58804298992886\\
0.651651651651652	0.585012670057174\\
0.652652652652653	0.581959096494152\\
0.653653653653654	0.578882750682679\\
0.654654654654655	0.575784114065639\\
0.655655655655656	0.572663668085917\\
0.656656656656657	0.569521894186399\\
0.657657657657658	0.566359273809968\\
0.658658658658659	0.56317628839951\\
0.65965965965966	0.559973419397909\\
0.660660660660661	0.556751148248051\\
0.661661661661662	0.553509956392819\\
0.662662662662663	0.5502503252751\\
0.663663663663664	0.546972736337777\\
0.664664664664665	0.543677671023736\\
0.665665665665666	0.540365610775861\\
0.666666666666667	0.537037037037037\\
0.667667667667668	0.533692431250149\\
0.668668668668669	0.530332274858082\\
0.66966966966967	0.52695704930372\\
0.670670670670671	0.523567236029949\\
0.671671671671672	0.520163316479653\\
0.672672672672673	0.516745772095716\\
0.673673673673674	0.513315084321025\\
0.674674674674675	0.509871734598463\\
0.675675675675676	0.506416204370916\\
0.676676676676677	0.502948975081268\\
0.677677677677678	0.499470528172403\\
0.678678678678679	0.495981345087208\\
0.67967967967968	0.492481907268566\\
0.680680680680681	0.488972696159362\\
0.681681681681682	0.485454193202482\\
0.682682682682683	0.48192687984081\\
0.683683683683684	0.47839123751723\\
0.684684684684685	0.474847747674629\\
0.685685685685686	0.471296891755889\\
0.686686686686687	0.467739151203897\\
0.687687687687688	0.464175007461537\\
0.688688688688689	0.460604941971694\\
0.68968968968969	0.457029436177253\\
0.690690690690691	0.453448971521098\\
0.691691691691692	0.449864029446114\\
0.692692692692693	0.446275091395186\\
0.693693693693694	0.4426826388112\\
0.694694694694695	0.439087153137039\\
0.695695695695696	0.435489115815589\\
0.696696696696697	0.431889008289733\\
0.697697697697698	0.428287312002358\\
0.698698698698699	0.424684508396348\\
0.6996996996997	0.421081078914588\\
0.700700700700701	0.417477504999963\\
0.701701701701702	0.413874268095356\\
0.702702702702703	0.410271849643654\\
0.703703703703704	0.406670731087741\\
0.704704704704705	0.403071393870501\\
0.705705705705706	0.399474319434821\\
0.706706706706707	0.395879989223583\\
0.707707707707708	0.392288884679674\\
0.708708708708709	0.388701487245978\\
0.70970970970971	0.385118278365379\\
0.710710710710711	0.381539739480764\\
0.711711711711712	0.377966352035015\\
0.712712712712713	0.374398597471019\\
0.713713713713714	0.37083695723166\\
0.714714714714715	0.367281912759823\\
0.715715715715716	0.363733945498393\\
0.716716716716717	0.360193536890254\\
0.717717717717718	0.356661168378291\\
0.718718718718719	0.353137321405389\\
0.71971971971972	0.349622477414434\\
0.720720720720721	0.346117117848309\\
0.721721721721722	0.342621724149899\\
0.722722722722723	0.33913677776209\\
0.723723723723724	0.335662760127766\\
0.724724724724725	0.332200152689812\\
0.725725725725726	0.328749436891112\\
0.726726726726727	0.325311094174552\\
0.727727727727728	0.321885605983017\\
0.728728728728729	0.31847345375939\\
0.72972972972973	0.315075118946558\\
0.730730730730731	0.311691082987404\\
0.731731731731732	0.308321827324814\\
0.732732732732733	0.304967833401673\\
0.733733733733734	0.301629582660864\\
0.734734734734735	0.298307556545274\\
0.735735735735736	0.295002236497786\\
0.736736736736737	0.291714103961286\\
0.737737737737738	0.288443640378658\\
0.738738738738739	0.285191327192788\\
0.73973973973974	0.28195764584656\\
0.740740740740741	0.278743077782859\\
0.741741741741742	0.275548104444568\\
0.742742742742743	0.272373207274575\\
0.743743743743744	0.269218867715763\\
0.744744744744745	0.266085567211017\\
0.745745745745746	0.262973787203222\\
0.746746746746747	0.259884009135262\\
0.747747747747748	0.256816714450023\\
0.748748748748749	0.25377238459039\\
0.74974974974975	0.250751500999246\\
0.750750750750751	0.247754504497734\\
0.751751751751752	0.244781482347376\\
0.752752752752753	0.241832339764105\\
0.753753753753754	0.238906980459344\\
0.754754754754755	0.236005308144514\\
0.755755755755756	0.233127226531041\\
0.756756756756757	0.230272639330346\\
0.757757757757758	0.227441450253852\\
0.758758758758759	0.224633563012983\\
0.75975975975976	0.221848881319162\\
0.760760760760761	0.219087308883812\\
0.761761761761762	0.216348749418355\\
0.762762762762763	0.213633106634216\\
0.763763763763764	0.210940284242816\\
0.764764764764765	0.208270185955579\\
0.765765765765766	0.205622715483928\\
0.766766766766767	0.202997776539286\\
0.767767767767768	0.200395272833076\\
0.768768768768769	0.197815108076721\\
0.76976976976977	0.195257185981644\\
0.770770770770771	0.192721410259269\\
0.771771771771772	0.190207684621017\\
0.772772772772773	0.187715912778312\\
0.773773773773774	0.185245998442578\\
0.774774774774775	0.182797845325238\\
0.775775775775776	0.180371357137713\\
0.776776776776777	0.177966437591428\\
0.777777777777778	0.175582990397805\\
0.778778778778779	0.173220919268268\\
0.77977977977978	0.170880127914239\\
0.780780780780781	0.168560520047142\\
0.781781781781782	0.166261999378399\\
0.782782782782783	0.163984469619434\\
0.783783783783784	0.161727834481669\\
0.784784784784785	0.159491997676529\\
0.785785785785786	0.157276862915434\\
0.786786786786787	0.15508233390981\\
0.787787787787788	0.152908314371078\\
0.788788788788789	0.150754708010663\\
0.78978978978979	0.148621418539986\\
0.790790790790791	0.146508349670471\\
0.791791791791792	0.144415405113541\\
0.792792792792793	0.142342488580619\\
0.793793793793794	0.140289503783128\\
0.794794794794795	0.138256354432491\\
0.795795795795796	0.136242944240131\\
0.796796796796797	0.134249176917471\\
0.797797797797798	0.132274956175934\\
0.798798798798799	0.130320185726944\\
0.7997997997998	0.128384769281923\\
0.800800800800801	0.126468610552294\\
0.801801801801802	0.12457161324948\\
0.802802802802803	0.122693681084905\\
0.803803803803804	0.120834717769991\\
0.804804804804805	0.118994627016162\\
0.805805805805806	0.11717331253484\\
0.806806806806807	0.115370678037449\\
0.807807807807808	0.113586627235411\\
0.808808808808809	0.11182106384015\\
0.80980980980981	0.110073891563089\\
0.810810810810811	0.10834501411565\\
0.811811811811812	0.106634335209256\\
0.812812812812813	0.104941758555332\\
0.813813813813814	0.1032671878653\\
0.814814814814815	0.101610526850582\\
0.815815815815816	0.0999716792226017\\
0.816816816816817	0.0983505486927828\\
0.817817817817818	0.0967470389725478\\
0.818818818818819	0.0951610537733197\\
0.81981981981982	0.0935924968065217\\
0.820820820820821	0.0920412717835766\\
0.821821821821822	0.0905072824159077\\
0.822822822822823	0.088990432414938\\
0.823823823823824	0.0874906254920905\\
0.824824824824825	0.0860077653587881\\
0.825825825825826	0.0845417557264539\\
0.826826826826827	0.0830925003065111\\
0.827827827827828	0.0816599028103826\\
0.828828828828829	0.0802438669494915\\
0.82982982982983	0.0788442964352608\\
0.830830830830831	0.0774610949791135\\
0.831831831831832	0.0760941662924727\\
0.832832832832833	0.0747434140867615\\
0.833833833833834	0.0734087420734028\\
0.834834834834835	0.0720900539638197\\
0.835835835835836	0.0707872534694351\\
0.836836836836837	0.0695002443016723\\
0.837837837837838	0.0682289301719543\\
0.838838838838839	0.066973214791704\\
0.83983983983984	0.0657330018723445\\
0.840840840840841	0.0645081951252987\\
0.841841841841842	0.0632986982619899\\
0.842842842842843	0.062104414993841\\
0.843843843843844	0.060925249032275\\
0.844844844844845	0.0597611040887149\\
0.845845845845846	0.058611883874584\\
0.846846846846847	0.0574774921013051\\
0.847847847847848	0.0563578324803013\\
0.848848848848849	0.0552528087229957\\
0.84984984984985	0.0541623245408111\\
0.850850850850851	0.0530862836451708\\
0.851851851851852	0.0520245897474978\\
0.852852852852853	0.0509771465592151\\
0.853853853853854	0.0499438577917458\\
0.854854854854855	0.0489246271565126\\
0.855855855855856	0.0479193583649391\\
0.856856856856857	0.0469279551284479\\
0.857857857857858	0.0459503211584623\\
0.858858858858859	0.0449863601664051\\
0.85985985985986	0.0440359758636994\\
0.860860860860861	0.0430990719617685\\
0.861861861861862	0.0421755521720351\\
0.862862862862863	0.0412653202059225\\
0.863863863863864	0.0403682797748535\\
0.864864864864865	0.0394843345902513\\
0.865865865865866	0.0386133883635389\\
0.866866866866867	0.0377553448061393\\
0.867867867867868	0.0369101076294757\\
0.868868868868869	0.0360775805449709\\
0.86986986986987	0.035257667264048\\
0.870870870870871	0.0344502714981301\\
0.871871871871872	0.0336552969586403\\
0.872872872872873	0.0328726473570016\\
0.873873873873874	0.032102226404637\\
0.874874874874875	0.0313439378129694\\
0.875875875875876	0.0305976852934221\\
0.876876876876877	0.029863372557418\\
0.877877877877878	0.0291409033163801\\
0.878878878878879	0.0284301812817316\\
0.87987987987988	0.0277311101648953\\
0.880880880880881	0.0270435936772944\\
0.881881881881882	0.026367535530352\\
0.882882882882883	0.025702839435491\\
0.883883883883884	0.0250494091041345\\
0.884884884884885	0.0244071482477055\\
0.885885885885886	0.0237759605776271\\
0.886886886886887	0.0231557498053223\\
0.887887887887888	0.0225464196422142\\
0.888888888888889	0.0219478737997257\\
0.88988988988989	0.0213600159892799\\
0.890890890890891	0.0207827499222999\\
0.891891891891892	0.0202159793102087\\
0.892892892892893	0.0196596078644293\\
0.893893893893894	0.0191135392963848\\
0.894894894894895	0.0185776773174982\\
0.895895895895896	0.0180519256391926\\
0.896896896896897	0.0175361879728909\\
0.897897897897898	0.0170303680300163\\
0.898898898898899	0.0165343695219918\\
0.8998998998999	0.0160480961602403\\
0.900900900900901	0.015571451656185\\
0.901901901901902	0.0151043397212489\\
0.902902902902903	0.014646664066855\\
0.903903903903904	0.0141983284044264\\
0.904904904904905	0.013759236445386\\
0.905905905905906	0.0133292919011571\\
0.906906906906907	0.0129083984831624\\
0.907907907907908	0.0124964599028252\\
0.908908908908909	0.0120933798715684\\
0.90990990990991	0.0116990621008152\\
0.910910910910911	0.0113134103019885\\
0.911911911911912	0.0109363281865113\\
0.912912912912913	0.0105677194658068\\
0.913913913913914	0.0102074878512978\\
0.914914914914915	0.00985553705440759\\
0.915915915915916	0.00951177078655909\\
0.916916916916917	0.00917609275917535\\
0.917917917917918	0.00884840668367941\\
0.918918918918919	0.00852861627149427\\
0.91991991991992	0.00821662523404304\\
0.920920920920921	0.00791233728274873\\
0.921921921921922	0.00761565612903438\\
0.922922922922923	0.00732648548432301\\
0.923923923923924	0.00704472906003765\\
0.924924924924925	0.00677029056760139\\
0.925925925925926	0.00650307371843723\\
0.926926926926927	0.00624298222396822\\
0.927927927927928	0.0059899197956174\\
0.928928928928929	0.00574379014480777\\
0.92992992992993	0.00550449698296243\\
0.930930930930931	0.00527194402150439\\
0.931931931931932	0.00504603497185669\\
0.932932932932933	0.00482667354544237\\
0.933933933933934	0.00461376345368445\\
0.934934934934935	0.004407208408006\\
0.935935935935936	0.00420691211983004\\
0.936936936936937	0.00401277830057962\\
0.937937937937938	0.00382471066167777\\
0.938938938938939	0.0036426129145475\\
0.93993993993994	0.00346638877061191\\
0.940940940940941	0.003295941941294\\
0.941941941941942	0.00313117613801682\\
0.942942942942943	0.0029719950722034\\
0.943943943943944	0.00281830245527676\\
0.944944944944945	0.00267000199865998\\
0.945945945945946	0.00252699741377609\\
0.946946946946947	0.0023891924120481\\
0.947947947947948	0.00225649070489908\\
0.948948948948949	0.00212879600375204\\
0.94994994994995	0.00200601202003004\\
0.950950950950951	0.00188804246515612\\
0.951951951951952	0.0017747910505533\\
0.952952952952953	0.00166616148764464\\
0.953953953953954	0.00156205748785315\\
0.954954954954955	0.0014623827626019\\
0.955955955955956	0.00136704102331391\\
0.956956956956957	0.00127593598141223\\
0.957957957957958	0.00118897134831989\\
0.958958958958959	0.00110605083545992\\
0.95995995995996	0.00102707815425538\\
0.960960960960961	0.000951957016129297\\
0.961961961961962	0.00088059113250471\\
0.962962962962963	0.000812884214804657\\
0.963963963963964	0.000748739974452171\\
0.964964964964965	0.000688062122870304\\
0.965965965965966	0.000630754371482087\\
0.966966966966967	0.000576720431710559\\
0.967967967967968	0.000525864014978758\\
0.968968968968969	0.000478088832709718\\
0.96996996996997	0.000433298596326489\\
0.970970970970971	0.000391397017252102\\
0.971971971971972	0.000352287806909597\\
0.972972972972973	0.000315874676722009\\
0.973973973973974	0.000282061338112383\\
0.974974974974975	0.000250751502503755\\
0.975975975975976	0.000221848881319163\\
0.976976976976977	0.000195257185981645\\
0.977977977977978	0.000170880127914238\\
0.978978978978979	0.000148621418539985\\
0.97997997997998	0.000128384769281923\\
0.980980980980981	0.000110073891563089\\
0.981981981981982	9.35924968065222e-05\\
0.982982982982983	7.88442964352601e-05\\
0.983983983983984	6.57330018723441e-05\\
0.984984984984985	5.41623245408111e-05\\
0.985985985985986	4.40359758636997e-05\\
0.986986986986987	3.52576672640483e-05\\
0.987987987987988	2.7731110164895e-05\\
0.988988988988989	2.13600159892797e-05\\
0.98998998998999	1.60480961602403e-05\\
0.990990990990991	1.16990621008153e-05\\
0.991991991991992	8.21662523404318e-06\\
0.992992992992993	5.50449698296232e-06\\
0.993993993993994	3.46638877061187e-06\\
0.994994994994995	2.00601202003004e-06\\
0.995995995995996	1.0270781542554e-06\\
0.996996996996997	4.33298596326508e-07\\
0.997997997997998	1.28384769281914e-07\\
0.998998998998999	1.60480961602393e-08\\
1	0\\
};
\addplot [color=mycolor1, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	6.00399397595098e-06\\
0.501501501501502	5.38915129181086e-05\\
0.502502502502503	0.000149297444590736\\
0.503503503503503	0.000291836634685987\\
0.504504504504504	0.000481123928896016\\
0.505505505505506	0.000716774172913005\\
0.506506506506507	0.000998402212429058\\
0.507507507507508	0.00132562289313635\\
0.508508508508508	0.00169805106072704\\
0.509509509509509	0.00211530156089328\\
0.510510510510511	0.00257698923932727\\
0.511511511511512	0.00308272894172108\\
0.512512512512513	0.00363213551376689\\
0.513513513513513	0.00422482380115687\\
0.514514514514514	0.00486040864958318\\
0.515515515515516	0.00553850490473803\\
0.516516516516517	0.00625872741231344\\
0.517517517517518	0.00702069101800164\\
0.518518518518518	0.00782401056749477\\
0.519519519519519	0.00866830090648499\\
0.520520520520521	0.00955317688066456\\
0.521521521521522	0.0104782533357254\\
0.522522522522523	0.0114431451173599\\
0.523523523523523	0.01244746707126\\
0.524524524524524	0.013490834043118\\
0.525525525525526	0.0145728608786261\\
0.526526526526527	0.0156931624234763\\
0.527527527527528	0.0168513535233609\\
0.528528528528528	0.0180470490239719\\
0.529529529529529	0.0192798637710015\\
0.530530530530531	0.0205494126101421\\
0.531531531531532	0.0218553103870854\\
0.532532532532533	0.0231971719475239\\
0.533533533533533	0.0245746121371496\\
0.534534534534535	0.0259872458016549\\
0.535535535535536	0.0274346877867316\\
0.536536536536537	0.028916552938072\\
0.537537537537538	0.0304324561013682\\
0.538538538538539	0.0319820121223125\\
0.53953953953954	0.0335648358465972\\
0.540540540540541	0.035180542119914\\
0.541541541541542	0.0368287457879553\\
0.542542542542543	0.0385090616964132\\
0.543543543543544	0.0402211046909799\\
0.544544544544545	0.0419644896173478\\
0.545545545545546	0.0437388313212086\\
0.546546546546547	0.0455437446482546\\
0.547547547547548	0.047378844444178\\
0.548548548548549	0.049243745554671\\
0.54954954954955	0.051138062825426\\
0.550550550550551	0.0530614111021346\\
0.551551551551552	0.0550134052304892\\
0.552552552552553	0.056993660056182\\
0.553553553553554	0.0590017904249052\\
0.554554554554555	0.061037411182351\\
0.555555555555556	0.0631001371742113\\
0.556556556556557	0.0651895832461784\\
0.557557557557558	0.0673053642439444\\
0.558558558558559	0.0694470950132016\\
0.55955955955956	0.0716143903996422\\
0.560560560560561	0.073806865248958\\
0.561561561561562	0.0760241344068414\\
0.562562562562563	0.0782658127189846\\
0.563563563563564	0.0805315150310796\\
0.564564564564565	0.0828208561888188\\
0.565565565565566	0.0851334510378941\\
0.566566566566567	0.0874689144239976\\
0.567567567567568	0.0898268611928217\\
0.568568568568569	0.0922069061900584\\
0.56956956956957	0.0946086642614002\\
0.570570570570571	0.0970317502525387\\
0.571571571571572	0.0994757790091663\\
0.572572572572573	0.101940365376975\\
0.573573573573574	0.104425124201657\\
0.574574574574575	0.106929670328905\\
0.575575575575576	0.109453618604411\\
0.576576576576577	0.111996583873867\\
0.577577577577578	0.114558180982964\\
0.578578578578579	0.117138024777396\\
0.57957957957958	0.119735730102854\\
0.580580580580581	0.122350911805031\\
0.581581581581582	0.124983184729618\\
0.582582582582583	0.127632163722308\\
0.583583583583584	0.130297463628793\\
0.584584584584585	0.132978699294765\\
0.585585585585586	0.135675485565917\\
0.586586586586587	0.138387437287939\\
0.587587587587588	0.141114169306526\\
0.588588588588589	0.143855296467368\\
0.58958958958959	0.146610433616158\\
0.590590590590591	0.149379195598588\\
0.591591591591592	0.15216119726035\\
0.592592592592593	0.154956053447137\\
0.593593593593594	0.15776337900464\\
0.594594594594595	0.160582788778552\\
0.595595595595596	0.163413897614565\\
0.596596596596597	0.16625632035837\\
0.597597597597598	0.169109671855661\\
0.598598598598599	0.171973566952129\\
0.5995995995996	0.174847620493467\\
0.600600600600601	0.177731447325366\\
0.601601601601602	0.180624662293518\\
0.602602602602603	0.183526880243617\\
0.603603603603604	0.186437716021354\\
0.604604604604605	0.189356784472421\\
0.605605605605606	0.19228370044251\\
0.606606606606607	0.195218078777314\\
0.607607607607608	0.198159534322524\\
0.608608608608609	0.201107681923834\\
0.60960960960961	0.204062136426934\\
0.610610610610611	0.207022512677517\\
0.611611611611612	0.209988425521276\\
0.612612612612613	0.212959489803902\\
0.613613613613614	0.215935320371088\\
0.614614614614615	0.218915532068525\\
0.615615615615616	0.221899739741906\\
0.616616616616617	0.224887558236924\\
0.617617617617618	0.227878602399269\\
0.618618618618619	0.230872487074635\\
0.61961961961962	0.233868827108714\\
0.620620620620621	0.236867237347197\\
0.621621621621622	0.239867332635777\\
0.622622622622623	0.242868727820146\\
0.623623623623624	0.245871037745996\\
0.624624624624625	0.248873877259019\\
0.625625625625626	0.251876861204908\\
0.626626626626627	0.254879604429354\\
0.627627627627628	0.25788172177805\\
0.628628628628629	0.260882828096689\\
0.62962962962963	0.263882538230961\\
0.630630630630631	0.266880467026559\\
0.631631631631632	0.269876229329176\\
0.632632632632633	0.272869439984503\\
0.633633633633634	0.275859713838233\\
0.634634634634635	0.278846665736058\\
0.635635635635636	0.281829910523669\\
0.636636636636637	0.28480906304676\\
0.637637637637638	0.287783738151022\\
0.638638638638639	0.290753550682148\\
0.63963963963964	0.293718115485829\\
0.640640640640641	0.296677047407758\\
0.641641641641642	0.299629961293627\\
0.642642642642643	0.302576471989128\\
0.643643643643644	0.305516194339953\\
0.644644644644645	0.308448743191795\\
0.645645645645646	0.311373733390345\\
0.646646646646647	0.314290779781295\\
0.647647647647648	0.317199497210339\\
0.648648648648649	0.320099500523168\\
0.64964964964965	0.322990404565473\\
0.650650650650651	0.325871824182948\\
0.651651651651652	0.328743374221284\\
0.652652652652653	0.331604669526175\\
0.653653653653654	0.334455324943311\\
0.654654654654655	0.337294955318384\\
0.655655655655656	0.340123175497088\\
0.656656656656657	0.342939600325114\\
0.657657657657658	0.345743844648155\\
0.658658658658659	0.348535523311901\\
0.65965965965966	0.351314251162047\\
0.660660660660661	0.354079643044283\\
0.661661661661662	0.356831313804303\\
0.662662662662663	0.359568878287798\\
0.663663663663664	0.362291951340459\\
0.664664664664665	0.365000147807981\\
0.665665665665666	0.367693082536054\\
0.666666666666667	0.37037037037037\\
0.667667667667668	0.373031626156623\\
0.668668668668669	0.375676464740504\\
0.66966966966967	0.378304500967705\\
0.670670670670671	0.380915349683918\\
0.671671671671672	0.383508625734836\\
0.672672672672673	0.386083943966151\\
0.673673673673674	0.388640919223554\\
0.674674674674675	0.391179166352738\\
0.675675675675676	0.393698300199396\\
0.676676676676677	0.396197935609219\\
0.677677677677678	0.398677687427899\\
0.678678678678679	0.401137170501129\\
0.67967967967968	0.403575999674601\\
0.680680680680681	0.405993789794006\\
0.681681681681682	0.408390155705038\\
0.682682682682683	0.410764712253388\\
0.683683683683684	0.413117074284749\\
0.684684684684685	0.415446856644811\\
0.685685685685686	0.417753674179269\\
0.686686686686687	0.420037141733813\\
0.687687687687688	0.422296874154137\\
0.688688688688689	0.424532486285931\\
0.68968968968969	0.426743592974889\\
0.690690690690691	0.428929809066703\\
0.691691691691692	0.431090749407064\\
0.692692692692693	0.433226028841665\\
0.693693693693694	0.435335262216197\\
0.694694694694695	0.437418064376354\\
0.695695695695696	0.439474050167827\\
0.696696696696697	0.441502834436308\\
0.697697697697698	0.443504032027491\\
0.698698698698699	0.445477257787065\\
0.6996996996997	0.447422126560725\\
0.700700700700701	0.449338253194161\\
0.701701701701702	0.451225252533067\\
0.702702702702703	0.453082739423134\\
0.703703703703704	0.454910328710054\\
0.704704704704705	0.45670763523952\\
0.705705705705706	0.458474273857224\\
0.706706706706707	0.460209859408858\\
0.707707707707708	0.461914006740114\\
0.708708708708709	0.463586330696684\\
0.70970970970971	0.465226446124261\\
0.710710710710711	0.466833967868536\\
0.711711711711712	0.468408510775202\\
0.712712712712713	0.46994968968995\\
0.713713713713714	0.471457119458474\\
0.714714714714715	0.472930414926465\\
0.715715715715716	0.474369190939615\\
0.716716716716717	0.475773062343617\\
0.717717717717718	0.477141643984162\\
0.718718718718719	0.478474550706943\\
0.71971971971972	0.479771397357652\\
0.720720720720721	0.481031798781981\\
0.721721721721722	0.482255369825623\\
0.722722722722723	0.483441725334269\\
0.723723723723724	0.484590480153611\\
0.724724724724725	0.485701249129342\\
0.725725725725726	0.486773647107154\\
0.726726726726727	0.487807288932739\\
0.727727727727728	0.488801789451789\\
0.728728728728729	0.489756763509996\\
0.72972972972973	0.490671825953053\\
0.730730730730731	0.491546591626652\\
0.731731731731732	0.492380675376484\\
0.732732732732733	0.493173692048242\\
0.733733733733734	0.493925256487619\\
0.734734734734735	0.494634983540305\\
0.735735735735736	0.495302488051994\\
0.736736736736737	0.495927384868378\\
0.737737737737738	0.496509288835148\\
0.738738738738739	0.497047814797997\\
0.73973973973974	0.497542577602618\\
0.740740740740741	0.497993192094701\\
0.741741741741742	0.49839927311994\\
0.742742742742743	0.498760435524026\\
0.743743743743744	0.499076294152652\\
0.744744744744745	0.499346463851509\\
0.745745745745746	0.499570559466291\\
0.746746746746747	0.499748195842689\\
0.747747747747748	0.499878987826395\\
0.748748748748749	0.499962550263101\\
0.74974974974975	0.4999984979985\\
0.750750750750751	0.499986500040608\\
0.751751751751752	0.499926696810267\\
0.752752752752753	0.499819471455772\\
0.753753753753754	0.499665209131432\\
0.754754754754755	0.499464294991554\\
0.755755755755756	0.499217114190446\\
0.756756756756757	0.498924051882416\\
0.757757757757758	0.498585493221771\\
0.758758758758759	0.49820182336282\\
0.75975975975976	0.497773427459871\\
0.760760760760761	0.49730069066723\\
0.761761761761762	0.496783998139207\\
0.762762762762763	0.496223735030109\\
0.763763763763764	0.495620286494244\\
0.764764764764765	0.494974037685919\\
0.765765765765766	0.494285373759442\\
0.766766766766767	0.493554679869122\\
0.767767767767768	0.492782341169267\\
0.768768768768769	0.491968742814183\\
0.76976976976977	0.491114269958179\\
0.770770770770771	0.490219307755563\\
0.771771771771772	0.489284241360642\\
0.772772772772773	0.488309455927725\\
0.773773773773774	0.487295336611119\\
0.774774774774775	0.486242268565132\\
0.775775775775776	0.485150636944072\\
0.776776776776777	0.484020826902247\\
0.777777777777778	0.482853223593964\\
0.778778778778779	0.481648212173532\\
0.77977977977978	0.480406177795259\\
0.780780780780781	0.479127505613451\\
0.781781781781782	0.477812580782417\\
0.782782782782783	0.476461788456466\\
0.783783783783784	0.475075513789904\\
0.784784784784785	0.473654141937039\\
0.785785785785786	0.47219805805218\\
0.786786786786787	0.470707647289635\\
0.787787787787788	0.46918329480371\\
0.788788788788789	0.467625385748714\\
0.78978978978979	0.466034305278955\\
0.790790790790791	0.464410438548741\\
0.791791791791792	0.462754170712379\\
0.792792792792793	0.461065886924178\\
0.793793793793794	0.459345972338444\\
0.794794794794795	0.457594812109487\\
0.795795795795796	0.455812791391613\\
0.796796796796797	0.454000295339132\\
0.797797797797798	0.452157709106349\\
0.798798798798799	0.450285417847575\\
0.7997997997998	0.448383806717115\\
0.800800800800801	0.446453260869278\\
0.801801801801802	0.444494165458373\\
0.802802802802803	0.442506905638706\\
0.803803803803804	0.440491866564586\\
0.804804804804805	0.43844943339032\\
0.805805805805806	0.436379991270217\\
0.806806806806807	0.434283925358584\\
0.807807807807808	0.432161620809728\\
0.808808808808809	0.430013462777959\\
0.80980980980981	0.427839836417583\\
0.810810810810811	0.425641126882909\\
0.811811811811812	0.423417719328244\\
0.812812812812813	0.421169998907897\\
0.813813813813814	0.418898350776175\\
0.814814814814815	0.416603160087385\\
0.815815815815816	0.414284811995836\\
0.816816816816817	0.411943691655836\\
0.817817817817818	0.409580184221693\\
0.818818818818819	0.407194674847713\\
0.81981981981982	0.404787548688206\\
0.820820820820821	0.402359190897479\\
0.821821821821822	0.39990998662984\\
0.822822822822823	0.397440321039596\\
0.823823823823824	0.394950579281056\\
0.824824824824825	0.392441146508527\\
0.825825825825826	0.389912407876318\\
0.826826826826827	0.387364748538735\\
0.827827827827828	0.384798553650088\\
0.828828828828829	0.382214208364683\\
0.82982982982983	0.379612097836829\\
0.830830830830831	0.376992607220833\\
0.831831831831832	0.374356121671004\\
0.832832832832833	0.371703026341649\\
0.833833833833834	0.369033706387076\\
0.834834834834835	0.366348546961593\\
0.835835835835836	0.363647933219507\\
0.836836836836837	0.360932250315127\\
0.837837837837838	0.35820188340276\\
0.838838838838839	0.355457217636715\\
0.83983983983984	0.352698638171298\\
0.840840840840841	0.349926530160818\\
0.841841841841842	0.347141278759584\\
0.842842842842843	0.344343269121902\\
0.843843843843844	0.34153288640208\\
0.844844844844845	0.338710515754426\\
0.845845845845846	0.335876542333249\\
0.846846846846847	0.333031351292856\\
0.847847847847848	0.330175327787555\\
0.848848848848849	0.327308856971653\\
0.84984984984985	0.324432323999459\\
0.850850850850851	0.32154611402528\\
0.851851851851852	0.318650612203424\\
0.852852852852853	0.3157462036882\\
0.853853853853854	0.312833273633914\\
0.854854854854855	0.309912207194875\\
0.855855855855856	0.306983389525391\\
0.856856856856857	0.304047205779769\\
0.857857857857858	0.301104041112318\\
0.858858858858859	0.298154280677344\\
0.85985985985986	0.295198309629157\\
0.860860860860861	0.292236513122063\\
0.861861861861862	0.289269276310371\\
0.862862862862863	0.286296984348389\\
0.863863863863864	0.283320022390424\\
0.864864864864865	0.280338775590784\\
0.865865865865866	0.277353629103778\\
0.866866866866867	0.274364968083712\\
0.867867867867868	0.271373177684895\\
0.868868868868869	0.268378643061635\\
0.86986986986987	0.265381749368238\\
0.870870870870871	0.262382881759015\\
0.871871871871872	0.259382425388271\\
0.872872872872873	0.256380765410316\\
0.873873873873874	0.253378286979456\\
0.874874874874875	0.250375375249999\\
0.875875875875876	0.247372415376255\\
0.876876876876877	0.24436979251253\\
0.877877877877878	0.241367891813132\\
0.878878878878879	0.238367098432369\\
0.87987987987988	0.235367797524549\\
0.880880880880881	0.23237037424398\\
0.881881881881882	0.229375213744969\\
0.882882882882883	0.226382701181825\\
0.883883883883884	0.223393221708855\\
0.884884884884885	0.220407160480367\\
0.885885885885886	0.217424902650669\\
0.886886886886887	0.214446833374069\\
0.887887887887888	0.211473337804875\\
0.888888888888889	0.208504801097394\\
0.88988988988989	0.205541608405934\\
0.890890890890891	0.202584144884804\\
0.891891891891892	0.199632795688311\\
0.892892892892893	0.196687945970762\\
0.893893893893894	0.193749980886467\\
0.894894894894895	0.190819285589732\\
0.895895895895896	0.187896245234865\\
0.896896896896897	0.184981244976175\\
0.897897897897898	0.182074669967969\\
0.898898898898899	0.179176905364555\\
0.8998998998999	0.17628833632024\\
0.900900900900901	0.173409347989333\\
0.901901901901902	0.170540325526142\\
0.902902902902903	0.167681654084974\\
0.903903903903904	0.164833718820138\\
0.904904904904905	0.16199690488594\\
0.905905905905906	0.159171597436689\\
0.906906906906907	0.156358181626693\\
0.907907907907908	0.15355704261026\\
0.908908908908909	0.150768565541697\\
0.90990990990991	0.147993135575312\\
0.910910910910911	0.145231137865414\\
0.911911911911912	0.142482957566309\\
0.912912912912913	0.139748979832306\\
0.913913913913914	0.137029589817713\\
0.914914914914915	0.134325172676838\\
0.915915915915916	0.131636113563987\\
0.916916916916917	0.12896279763347\\
0.917917917917918	0.126305610039594\\
0.918918918918919	0.123664935936667\\
0.91991991991992	0.121041160478997\\
0.920920920920921	0.118434668820891\\
0.921921921921922	0.115845846116658\\
0.922922922922923	0.113275077520604\\
0.923923923923924	0.110722748187039\\
0.924924924924925	0.10818924327027\\
0.925925925925926	0.105674947924605\\
0.926926926926927	0.103180247304351\\
0.927927927927928	0.100705526563817\\
0.928928928928929	0.0982511708573104\\
0.92992992992993	0.0958175653391389\\
0.930930930930931	0.0934050951636104\\
0.931931931931932	0.0910141454850328\\
0.932932932932933	0.088645101457714\\
0.933933933933934	0.0862983482359614\\
0.934934934934935	0.0839742709740835\\
0.935935935935936	0.0816732548263879\\
0.936936936936937	0.0793956849471824\\
0.937937937937938	0.0771419464907749\\
0.938938938938939	0.0749124246114729\\
0.93993993993994	0.0727075044635848\\
0.940940940940941	0.0705275712014182\\
0.941941941941942	0.068373009979281\\
0.942942942942943	0.0662442059514809\\
0.943943943943944	0.0641415442723256\\
0.944944944944945	0.0620654100961235\\
0.945945945945946	0.060016188577182\\
0.946946946946947	0.0579942648698091\\
0.947947947947948	0.0560000241283127\\
0.948948948948949	0.0540338515070003\\
0.94994994994995	0.0520961321601802\\
0.950950950950951	0.05018725124216\\
0.951951951951952	0.0483075939072477\\
0.952952952952953	0.046457545309751\\
0.953953953953954	0.0446374906039775\\
0.954954954954955	0.0428478149442357\\
0.955955955955956	0.041088903484833\\
0.956956956956957	0.0393611413800773\\
0.957957957957958	0.0376649137842765\\
0.958958958958959	0.0360006058517382\\
0.95995995995996	0.0343686027367707\\
0.960960960960961	0.0327692895936816\\
0.961961961961962	0.0312030515767787\\
0.962962962962963	0.0296702738403699\\
0.963963963963964	0.028171341538763\\
0.964964964964965	0.0267066398262659\\
0.965965965965966	0.0252765538571866\\
0.966966966966967	0.0238814687858327\\
0.967967967967968	0.0225217697665121\\
0.968968968968969	0.0211978419535325\\
0.96996996996997	0.0199100705012022\\
0.970970970970971	0.0186588405638286\\
0.971971971971972	0.0174445372957199\\
0.972972972972973	0.0162675458511835\\
0.973973973973974	0.0151282513845276\\
0.974974974974975	0.0140270390500601\\
0.975975975975976	0.0129642940020886\\
0.976976976976977	0.011940401394921\\
0.977977977977978	0.0109557463828651\\
0.978978978978979	0.010010714120229\\
0.97997997997998	0.00910568976132036\\
0.980980980980981	0.00824105846044703\\
0.981981981981982	0.00741720537191687\\
0.982982982982983	0.00663451565003764\\
0.983983983983984	0.00589337444911736\\
0.984984984984985	0.00519416692346378\\
0.985985985985986	0.00453727822738476\\
0.986986986986987	0.00392309351518814\\
0.987987987987988	0.00335199794118169\\
0.988988988988989	0.0028243766596734\\
0.98998998998999	0.00234061482497105\\
0.990990990990991	0.00190109759138248\\
0.991991991991992	0.00150621011321553\\
0.992992992992993	0.00115633754477802\\
0.993993993993994	0.000851865040377871\\
0.994994994994995	0.000593177754322883\\
0.995995995995996	0.000380660840920905\\
0.996996996996997	0.000214699454479781\\
0.997997997997998	9.56787493073486e-05\\
0.998998998998999	2.39838797114781e-05\\
1	0\\
};
\addplot [color=mycolor2, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	2.00601202003057e-09\\
0.501501501501502	5.41623245408135e-08\\
0.502502502502503	2.50751502503755e-07\\
0.503503503503503	6.88062122870291e-07\\
0.504504504504504	1.46238276260186e-06\\
0.505505505505506	2.67000199866005e-06\\
0.506506506506507	4.40720840800604e-06\\
0.507507507507508	6.77029056760138e-06\\
0.508508508508508	9.85553705440751e-06\\
0.509509509509509	1.37592364453859e-05\\
0.510510510510511	1.85776773174984e-05\\
0.511511511511512	2.44071482477056e-05\\
0.512512512512513	3.13439378129694e-05\\
0.513513513513513	3.94843345902511e-05\\
0.514514514514514	4.89246271565122e-05\\
0.515515515515516	5.97611040887154e-05\\
0.516516516516517	7.20900539638198e-05\\
0.517517517517518	8.6007765358788e-05\\
0.518518518518518	0.000101610526850581\\
0.519519519519519	0.000118994627016161\\
0.520520520520521	0.000138256354432491\\
0.521521521521522	0.000159491997676529\\
0.522522522522523	0.000182797845325237\\
0.523523523523523	0.000208270185955578\\
0.524524524524524	0.000236005308144513\\
0.525525525525526	0.000266099500469006\\
0.526526526526527	0.000298649051506013\\
0.527527527527528	0.000333750249832498\\
0.528528528528528	0.000371499384025422\\
0.529529529529529	0.000411992742661748\\
0.530530530530531	0.00045532661431844\\
0.531531531531532	0.000501597287572452\\
0.532532532532533	0.00055090105100075\\
0.533533533533533	0.000603334193180294\\
0.534534534534535	0.000658993002688052\\
0.535535535535536	0.000717973768100974\\
0.536536536536537	0.000780372777996028\\
0.537537537537538	0.000846286320950173\\
0.538538538538539	0.000915810685540373\\
0.53953953953954	0.000989042160343596\\
0.540540540540541	0.00106607703393679\\
0.541541541541542	0.00114701159489692\\
0.542542542542543	0.00123194213180095\\
0.543543543543544	0.00132096493322584\\
0.544544544544545	0.00141417628774856\\
0.545545545545546	0.00151167248394606\\
0.546546546546547	0.00161354981039531\\
0.547547547547548	0.00171990455567326\\
0.548548548548549	0.00183083300835687\\
0.54954954954955	0.00194643145702314\\
0.550550550550551	0.00206679619024898\\
0.551551551551552	0.00219202349661137\\
0.552552552552553	0.00232220966468727\\
0.553553553553554	0.00245745098305366\\
0.554554554554555	0.00259784374028749\\
0.555555555555556	0.00274348422496571\\
0.556556556556557	0.00289446872566529\\
0.557557557557558	0.00305089353096319\\
0.558558558558559	0.00321285492943637\\
0.55955955955956	0.00338044920966181\\
0.560560560560561	0.00355377266021645\\
0.561561561561562	0.00373292156967724\\
0.562562562562563	0.00391799222662117\\
0.563563563563564	0.00410908091962519\\
0.564564564564565	0.00430628393726628\\
0.565565565565566	0.00450969756812136\\
0.566566566566567	0.00471941810076742\\
0.567567567567568	0.00493554182378141\\
0.568568568568569	0.0051581650257403\\
0.56956956956957	0.00538738399522107\\
0.570570570570571	0.00562329502080064\\
0.571571571571572	0.00586599439105599\\
0.572572572572573	0.00611557839456408\\
0.573573573573574	0.00637214331990188\\
0.574574574574575	0.00663578545564637\\
0.575575575575576	0.00690660109037446\\
0.576576576576577	0.00718468651266314\\
0.577577577577578	0.00747013801108936\\
0.578578578578579	0.0077630518742301\\
0.57957957957958	0.00806352439066235\\
0.580580580580581	0.008371651848963\\
0.581581581581582	0.00868753053770904\\
0.582582582582583	0.00901125674547744\\
0.583583583583584	0.00934292676084516\\
0.584584584584585	0.0096826368723892\\
0.585585585585586	0.0100304833686864\\
0.586586586586587	0.0103865625383139\\
0.587587587587588	0.0107509706698485\\
0.588588588588589	0.0111238040518672\\
0.58958958958959	0.0115051589729471\\
0.590590590590591	0.011895131721665\\
0.591591591591592	0.0122938185865978\\
0.592592592592593	0.0127013158563227\\
0.593593593593594	0.0131177198194165\\
0.594594594594595	0.0135431267644562\\
0.595595595595596	0.0139776329800188\\
0.596596596596597	0.0144213347546811\\
0.597597597597598	0.0148743283770202\\
0.598598598598599	0.0153367101356132\\
0.5995995995996	0.0158085763190367\\
0.600600600600601	0.016290023215868\\
0.601601601601602	0.0167811471146838\\
0.602602602602603	0.0172820443040613\\
0.603603603603604	0.0177928110725774\\
0.604604604604605	0.0183135437088089\\
0.605605605605606	0.0188443385013328\\
0.606606606606607	0.0193852917387262\\
0.607607607607608	0.019936499709566\\
0.608608608608609	0.0204980587024293\\
0.60960960960961	0.0210700650058927\\
0.610610610610611	0.0216526149085335\\
0.611611611611612	0.0222458046989285\\
0.612612612612613	0.0228497306656547\\
0.613613613613614	0.0234644890972891\\
0.614614614614615	0.0240901762824086\\
0.615615615615616	0.0247268885095901\\
0.616616616616617	0.0253747220674107\\
0.617617617617618	0.0260337732444474\\
0.618618618618619	0.026704138329277\\
0.61961961961962	0.0273859136104765\\
0.620620620620621	0.0280791953766229\\
0.621621621621622	0.0287840799162932\\
0.622622622622623	0.0295006635180643\\
0.623623623623624	0.0302290424705132\\
0.624624624624625	0.0309693130622168\\
0.625625625625626	0.0317215715817521\\
0.626626626626627	0.032485914317696\\
0.627627627627628	0.0332624375586256\\
0.628628628628629	0.0340512375931178\\
0.62962962962963	0.0348524107097495\\
0.630630630630631	0.0356660531970978\\
0.631631631631632	0.0364922613437394\\
0.632632632632633	0.0373311314382515\\
0.633633633633634	0.0381827597692111\\
0.634634634634635	0.039047242625195\\
0.635635635635636	0.0399246762947801\\
0.636636636636637	0.0408151570665436\\
0.637637637637638	0.0417187812290622\\
0.638638638638639	0.0426356450709132\\
0.63963963963964	0.0435658448806732\\
0.640640640640641	0.0445094769469194\\
0.641641641641642	0.0454666375582286\\
0.642642642642643	0.0464374230031779\\
0.643643643643644	0.0474219295703443\\
0.644644644644645	0.0484202535483045\\
0.645645645645646	0.0494324912256357\\
0.646646646646647	0.0504587388909148\\
0.647647647647648	0.0514990928327187\\
0.648648648648649	0.0525536493396245\\
0.64964964964965	0.0536225047002091\\
0.650650650650651	0.0547057552030493\\
0.651651651651652	0.0558034971367222\\
0.652652652652653	0.0569158267898048\\
0.653653653653654	0.0580428404508741\\
0.654654654654655	0.0591846344085069\\
0.655655655655656	0.0603413049512803\\
0.656656656656657	0.0615129483677711\\
0.657657657657658	0.0626996609465566\\
0.658658658658659	0.0639015389762133\\
0.65965965965966	0.0651186787453184\\
0.660660660660661	0.0663511765424489\\
0.661661661661662	0.0675991286561817\\
0.662662662662663	0.0688626313750939\\
0.663663663663664	0.0701417809877621\\
0.664664664664665	0.0714366737827636\\
0.665665665665666	0.0727474060486753\\
0.666666666666667	0.074074074074074\\
0.667667667667668	0.075416774147537\\
0.668668668668669	0.0767756025576409\\
0.66966966966967	0.0781506555929628\\
0.670670670670671	0.0795420295420796\\
0.671671671671672	0.0809498206935684\\
0.672672672672673	0.0823741253360062\\
0.673673673673674	0.0838150397579697\\
0.674674674674675	0.085272660248036\\
0.675675675675676	0.0867470830947821\\
0.676676676676677	0.0882384045867849\\
0.677677677677678	0.0897467210126216\\
0.678678678678679	0.0912721286608688\\
0.67967967967968	0.0928147238201036\\
0.680680680680681	0.0943746027789029\\
0.681681681681682	0.0959518618258439\\
0.682682682682683	0.0975465972495034\\
0.683683683683684	0.0991589053384583\\
0.684684684684685	0.100788882381286\\
0.685685685685686	0.102436624666562\\
0.686686686686687	0.104102228482865\\
0.687687687687688	0.105785790118772\\
0.688688688688689	0.107487405862858\\
0.68968968968969	0.109207172003702\\
0.690690690690691	0.11094518482988\\
0.691691691691692	0.112701540629969\\
0.692692692692693	0.114476335692547\\
0.693693693693694	0.116269666306189\\
0.694694694694695	0.118081628759474\\
0.695695695695696	0.119912319340977\\
0.696696696696697	0.121761834339277\\
0.697697697697698	0.123630270042949\\
0.698698698698699	0.125517722740571\\
0.6996996996997	0.12742428872072\\
0.700700700700701	0.129350064271973\\
0.701701701701702	0.131295145682907\\
0.702702702702703	0.133259629242098\\
0.703703703703704	0.135243611238124\\
0.704704704704705	0.137247187959562\\
0.705705705705706	0.139270455694988\\
0.706706706706707	0.14131351073298\\
0.707707707707708	0.143376449362115\\
0.708708708708709	0.145459367870969\\
0.70970970970971	0.147562362548119\\
0.710710710710711	0.149685529682143\\
0.711711711711712	0.151828965561617\\
0.712712712712713	0.153992766475119\\
0.713713713713714	0.156177028711225\\
0.714714714714715	0.158381848558512\\
0.715715715715716	0.160607322305557\\
0.716716716716717	0.162853546240938\\
0.717717717717718	0.16512061665323\\
0.718718718718719	0.167408629831012\\
0.71971971971972	0.16971768206286\\
0.720720720720721	0.172047869637351\\
0.721721721721722	0.174399288843062\\
0.722722722722723	0.17677203596857\\
0.723723723723724	0.179166207302452\\
0.724724724724725	0.181581899133284\\
0.725725725725726	0.184019207749645\\
0.726726726726727	0.18647822944011\\
0.727727727727728	0.188959060493257\\
0.728728728728729	0.191461797197663\\
0.72972972972973	0.193986535841905\\
0.730730730730731	0.196533372714559\\
0.731731731731732	0.199102404104203\\
0.732732732732733	0.201693726299413\\
0.733733733733734	0.204307435588767\\
0.734734734734735	0.206943628260841\\
0.735735735735736	0.209602400604213\\
0.736736736736737	0.21228384890746\\
0.737737737737738	0.214988069459157\\
0.738738738738739	0.217715158547883\\
0.73973973973974	0.220465212462214\\
0.740740740740741	0.223238327490728\\
0.741741741741742	0.226034599922001\\
0.742742742742743	0.22885412604461\\
0.743743743743744	0.231697002147132\\
0.744744744744745	0.234563324518144\\
0.745745745745746	0.237453189446223\\
0.746746746746747	0.240366693219947\\
0.747747747747748	0.243303932127891\\
0.748748748748749	0.246265002458634\\
0.74974974974975	0.249250000500751\\
0.750750750750751	0.252258968380495\\
0.751751751751752	0.255291476811295\\
0.752752752752753	0.258346853779123\\
0.753753753753754	0.26142442526394\\
0.754754754754755	0.264523517245709\\
0.755755755755756	0.267643455704389\\
0.756756756756757	0.270783566619944\\
0.757757757757758	0.273943175972332\\
0.758758758758759	0.277121609741517\\
0.75975975975976	0.280318193907459\\
0.760760760760761	0.283532254450119\\
0.761761761761762	0.28676311734946\\
0.762762762762763	0.290010108585441\\
0.763763763763764	0.293272554138024\\
0.764764764764765	0.296549779987171\\
0.765765765765766	0.299841112112843\\
0.766766766766767	0.303145876495002\\
0.767767767767768	0.306463399113607\\
0.768768768768769	0.309793005948621\\
0.76976976976977	0.313134022980005\\
0.770770770770771	0.31648577618772\\
0.771771771771772	0.319847591551728\\
0.772772772772773	0.32321879505199\\
0.773773773773774	0.326598712668466\\
0.774774774774775	0.329986670381119\\
0.775775775775776	0.333381994169909\\
0.776776776776777	0.336784010014798\\
0.777777777777778	0.340192043895748\\
0.778778778778779	0.343605421792718\\
0.77977977977978	0.347023469685671\\
0.780780780780781	0.350445513554568\\
0.781781781781782	0.353870879379371\\
0.782782782782783	0.35729889314004\\
0.783783783783784	0.360728880816536\\
0.784784784784785	0.364160168388821\\
0.785785785785786	0.367592081836857\\
0.786786786786787	0.371023947140604\\
0.787787787787788	0.374455090280024\\
0.788788788788789	0.377884837235078\\
0.78978978978979	0.381312513985728\\
0.790790790790791	0.384737446511934\\
0.791791791791792	0.388158960793658\\
0.792792792792793	0.391576382810861\\
0.793793793793794	0.394989038543504\\
0.794794794794795	0.398396253971549\\
0.795795795795796	0.401797355074957\\
0.796796796796797	0.405191667833689\\
0.797797797797798	0.408578518227707\\
0.798798798798799	0.411957232236971\\
0.7997997997998	0.415327135841444\\
0.800800800800801	0.418687555021086\\
0.801801801801802	0.422037815755858\\
0.802802802802803	0.425377244025722\\
0.803803803803804	0.42870516581064\\
0.804804804804805	0.432020907090571\\
0.805805805805806	0.435323793845479\\
0.806806806806807	0.438613152055323\\
0.807807807807808	0.441888307700065\\
0.808808808808809	0.445148586759667\\
0.80980980980981	0.44839331521409\\
0.810810810810811	0.451621819043295\\
0.811811811811812	0.454833424227243\\
0.812812812812813	0.458027456745895\\
0.813813813813814	0.461203242579213\\
0.814814814814815	0.464360107707158\\
0.815815815815816	0.467497378109692\\
0.816816816816817	0.470614379766775\\
0.817817817817818	0.47371043865837\\
0.818818818818819	0.476784880764436\\
0.81981981981982	0.479837032064936\\
0.820820820820821	0.48286621853983\\
0.821821821821822	0.485871766169081\\
0.822822822822823	0.488853000932648\\
0.823823823823824	0.491809248810494\\
0.824824824824825	0.49473983578258\\
0.825825825825826	0.497644087828867\\
0.826826826826827	0.500521330929316\\
0.827827827827828	0.503370891063889\\
0.828828828828829	0.506192094212547\\
0.82982982982983	0.508984266355251\\
0.830830830830831	0.511746733471962\\
0.831831831831832	0.514478821542642\\
0.832832832832833	0.517179856547252\\
0.833833833833834	0.519849164465753\\
0.834834834834835	0.522486071278106\\
0.835835835835836	0.525089902964274\\
0.836836836836837	0.527659985504216\\
0.837837837837838	0.530195644877895\\
0.838838838838839	0.532696207065271\\
0.83983983983984	0.535160998046306\\
0.840840840840841	0.537589343800961\\
0.841841841841842	0.539980570309197\\
0.842842842842843	0.542334003550976\\
0.843843843843844	0.544648969506259\\
0.844844844844845	0.546924794155007\\
0.845845845845846	0.549160803477182\\
0.846846846846847	0.551356323452744\\
0.847847847847848	0.553510680061655\\
0.848848848848849	0.555623199283877\\
0.84984984984985	0.55769320709937\\
0.850850850850851	0.559720029488096\\
0.851851851851852	0.561702992430016\\
0.852852852852853	0.563641421905091\\
0.853853853853854	0.565534643893283\\
0.854854854854855	0.567381984374553\\
0.855855855855856	0.569182769328861\\
0.856856856856857	0.570936324736171\\
0.857857857857858	0.572641976576442\\
0.858858858858859	0.574299050829635\\
0.85985985985986	0.575906873475714\\
0.860860860860861	0.577464770494637\\
0.861861861861862	0.578972067866368\\
0.862862862862863	0.580428091570866\\
0.863863863863864	0.581832167588094\\
0.864864864864865	0.583183621898012\\
0.865865865865866	0.584481780480582\\
0.866866866866867	0.585725969315765\\
0.867867867867868	0.586915514383523\\
0.868868868868869	0.588049741663816\\
0.86986986986987	0.589127977136606\\
0.870870870870871	0.590149546781855\\
0.871871871871872	0.591113776579523\\
0.872872872872873	0.592019992509571\\
0.873873873873874	0.592867520551962\\
0.874874874874875	0.593655686686656\\
0.875875875875876	0.594383816893614\\
0.876876876876877	0.595051237152798\\
0.877877877877878	0.595657273444169\\
0.878878878878879	0.596201251747689\\
0.87987987987988	0.596682498043318\\
0.880880880880881	0.597100338311018\\
0.881881881881882	0.597454098530751\\
0.882882882882883	0.597743104682477\\
0.883883883883884	0.597966682746157\\
0.884884884884885	0.598124158701753\\
0.885885885885886	0.598214858529227\\
0.886886886886887	0.598238108208539\\
0.887887887887888	0.598193233719651\\
0.888888888888889	0.598079561042524\\
0.88988988988989	0.597896416157119\\
0.890890890890891	0.597643125043398\\
0.891891891891892	0.597319013681322\\
0.892892892892893	0.596923408050852\\
0.893893893893894	0.596455634131949\\
0.894894894894895	0.595915017904575\\
0.895895895895896	0.595300885348691\\
0.896896896896897	0.594612562444258\\
0.897897897897898	0.593849375171238\\
0.898898898898899	0.593010649509591\\
0.8998998998999	0.592095711439279\\
0.900900900900901	0.591103886940264\\
0.901901901901902	0.590034501992506\\
0.902902902902903	0.588886882575967\\
0.903903903903904	0.587660354670608\\
0.904904904904905	0.586354244256391\\
0.905905905905906	0.584967877313276\\
0.906906906906907	0.583500579821225\\
0.907907907907908	0.581951677760199\\
0.908908908908909	0.58032049711016\\
0.90990990990991	0.578606363851068\\
0.910910910910911	0.576808603962885\\
0.911911911911912	0.574926543425573\\
0.912912912912913	0.572959508219092\\
0.913913913913914	0.570906824323404\\
0.914914914914915	0.56876781771847\\
0.915915915915916	0.566541814384251\\
0.916916916916917	0.564228140300709\\
0.917917917917918	0.561826121447805\\
0.918918918918919	0.5593350838055\\
0.91991991991992	0.556754353353755\\
0.920920920920921	0.554083256072533\\
0.921921921921922	0.551321117941793\\
0.922922922922923	0.548467264941497\\
0.923923923923924	0.545521023051607\\
0.924924924924925	0.542481718252083\\
0.925925925925926	0.539348676522888\\
0.926926926926927	0.536121223843982\\
0.927927927927928	0.532798686195326\\
0.928928928928929	0.529380389556882\\
0.92992992992993	0.525865659908612\\
0.930930930930931	0.522253823230476\\
0.931931931931932	0.518544205502435\\
0.932932932932933	0.514736132704452\\
0.933933933933934	0.510828930816486\\
0.934934934934935	0.5068219258185\\
0.935935935935936	0.502714443690455\\
0.936936936936937	0.498505810412312\\
0.937937937937938	0.494195351964032\\
0.938938938938939	0.489782394325576\\
0.93993993993994	0.485266263476906\\
0.940940940940941	0.480646285397984\\
0.941941941941942	0.47592178606877\\
0.942942942942943	0.471092091469226\\
0.943943943943944	0.466156527579312\\
0.944944944944945	0.46111442037899\\
0.945945945945946	0.455965095848222\\
0.946946946946947	0.450707879966969\\
0.947947947947948	0.445342098715192\\
0.948948948948949	0.439867078072851\\
0.94994994994995	0.43428214401991\\
0.950950950950951	0.428586622536328\\
0.951951951951952	0.422779839602067\\
0.952952952952953	0.416861121197089\\
0.953953953953954	0.410829793301354\\
0.954954954954955	0.404685181894824\\
0.955955955955956	0.39842661295746\\
0.956956956956957	0.392053412469224\\
0.957957957957958	0.385564906410076\\
0.958958958958959	0.378960420759978\\
0.95995995995996	0.372239281498891\\
0.960960960960961	0.365400814606777\\
0.961961961961962	0.358444346063597\\
0.962962962962963	0.351369201849312\\
0.963963963963964	0.344174707943882\\
0.964964964964965	0.336860190327271\\
0.965965965965966	0.329424974979438\\
0.966966966966967	0.321868387880346\\
0.967967967967968	0.314189755009955\\
0.968968968968969	0.306388402348226\\
0.96996996996997	0.298463655875121\\
0.970970970970971	0.290414841570602\\
0.971971971971972	0.282241285414629\\
0.972972972972973	0.273942313387163\\
0.973973973973974	0.265517251468167\\
0.974974974974975	0.256965425637601\\
0.975975975975976	0.248286161875427\\
0.976976976976977	0.239478786161605\\
0.977977977977978	0.230542624476097\\
0.978978978978979	0.221477002798865\\
0.97997997997998	0.212281247109869\\
0.980980980980981	0.202954683389072\\
0.981981981981982	0.193496637616433\\
0.982982982982983	0.183906435771914\\
0.983983983983984	0.174183403835478\\
0.984984984984985	0.164326867787085\\
0.985985985985986	0.154336153606696\\
0.986986986986987	0.144210587274272\\
0.987987987987988	0.133949494769774\\
0.988988988988989	0.123552202073165\\
0.98998998998999	0.113018035164406\\
0.990990990990991	0.102346320023457\\
0.991991991991992	0.0915363826302798\\
0.992992992992993	0.0805875489648346\\
0.993993993993994	0.0694991450070851\\
0.994994994994995	0.0582704967369912\\
0.995995995995996	0.0469009301345143\\
0.996996996996997	0.0353897711796156\\
0.997997997997998	0.023736345852255\\
0.998998998998999	0.0119399801323965\\
1	0\\
};
\addplot [color=mycolor3, forget plot, line width = 2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	2.70811622704007e-08\\
0.751751751751752	3.44031061435178e-07\\
0.752752752752753	1.33500099933002e-06\\
0.753753753753754	3.38514528380069e-06\\
0.754754754754755	6.87961822269293e-06\\
0.755755755755756	1.22035741238525e-05\\
0.756756756756757	1.9742167295126e-05\\
0.757757757757758	2.98805520443577e-05\\
0.758758758758759	4.3003882679394e-05\\
0.75975975975976	5.94973135080806e-05\\
0.760760760760761	7.97459988382632e-05\\
0.761761761761762	0.000104135092977791\\
0.762762762762763	0.000133049750234503\\
0.763763763763764	0.000166875124916249\\
0.764764764764765	0.000205996371330874\\
0.765765765765766	0.000250798643786224\\
0.766766766766767	0.00030166709659015\\
0.767767767767768	0.000358986884050487\\
0.768768768768769	0.000423143160475087\\
0.76976976976977	0.000494521080171794\\
0.770770770770771	0.000573505797448455\\
0.771771771771772	0.000660482466612925\\
0.772772772772773	0.000755836241973031\\
0.773773773773774	0.000859952277836628\\
0.774774774774775	0.000973215728511561\\
0.775775775775776	0.00109601174830568\\
0.776776776776777	0.00122872549152684\\
0.777777777777778	0.00137174211248286\\
0.778778778778779	0.00152544676548159\\
0.77977977977978	0.0016902246048309\\
0.780780780780781	0.00186646078483861\\
0.781781781781782	0.00205454045981261\\
0.782782782782783	0.00225484878406068\\
0.783783783783784	0.0024677709118907\\
0.784784784784785	0.00269369199761052\\
0.785785785785786	0.00293299719552801\\
0.786786786786787	0.00318607165995095\\
0.787787787787788	0.00345330054518723\\
0.788788788788789	0.00373506900554468\\
0.78978978978979	0.00403176219533116\\
0.790790790790791	0.00434376526885454\\
0.791791791791792	0.0046714633804226\\
0.792792792792793	0.00501524168434322\\
0.793793793793794	0.00537548533492425\\
0.794794794794795	0.00575257948647353\\
0.795795795795796	0.00614690929329895\\
0.796796796796797	0.00655885990970827\\
0.797797797797798	0.00698881649000938\\
0.798798798798799	0.00743716418851012\\
0.7997997997998	0.00790428815951835\\
0.800800800800801	0.00839057355734195\\
0.801801801801802	0.00889640553628868\\
0.802802802802803	0.00942216925066642\\
0.803803803803804	0.00996824985478302\\
0.804804804804805	0.0105350325029463\\
0.805805805805806	0.0111229023494643\\
0.806806806806807	0.0117322445486445\\
0.807807807807808	0.0123634442547951\\
0.808808808808809	0.0130168866222237\\
0.80980980980981	0.0136929568052382\\
0.810810810810811	0.0143920399581466\\
0.811811811811812	0.0151145212352566\\
0.812812812812813	0.015860785790876\\
0.813813813813814	0.0166312187793128\\
0.814814814814815	0.0174262053548747\\
0.815815815815816	0.0182461306718698\\
0.816816816816817	0.0190913798846056\\
0.817817817817818	0.0199623381473901\\
0.818818818818819	0.0208593906145311\\
0.81981981981982	0.0217829224403366\\
0.820820820820821	0.0227333187791144\\
0.821821821821822	0.0237109647851721\\
0.822822822822823	0.0247162456128179\\
0.823823823823824	0.0257495464163593\\
0.824824824824825	0.0268112523501045\\
0.825825825825826	0.0279017485683612\\
0.826826826826827	0.0290214202254371\\
0.827827827827828	0.0301706524756401\\
0.828828828828829	0.0313498304732782\\
0.82982982982983	0.0325593393726591\\
0.830830830830831	0.0337995643280909\\
0.831831831831832	0.0350708904938811\\
0.832832832832833	0.0363737030243376\\
0.833833833833834	0.0377083870737684\\
0.834834834834835	0.0390753277964813\\
0.835835835835836	0.0404749103467843\\
0.836836836836837	0.0419075198789849\\
0.837837837837838	0.0433735415473911\\
0.838838838838839	0.0448733605063107\\
0.83983983983984	0.0464073619100517\\
0.840840840840841	0.047975930912922\\
0.841841841841842	0.0495794526692292\\
0.842842842842843	0.0512183123332811\\
0.843843843843844	0.0528928950593858\\
0.844844844844845	0.0546035860018512\\
0.845845845845846	0.0563507703149848\\
0.846846846846847	0.0581348331530947\\
0.847847847847848	0.0599561596704886\\
0.848848848848849	0.0618151350214744\\
0.84984984984985	0.0637121443603602\\
0.850850850850851	0.0656475728414535\\
0.851851851851852	0.0676218056190622\\
0.852852852852853	0.0696352278474941\\
0.853853853853854	0.0716882246810573\\
0.854854854854855	0.0737811812740596\\
0.855855855855856	0.0759144827808086\\
0.856856856856857	0.0780885143556123\\
0.857857857857858	0.0803036611527785\\
0.858858858858859	0.0825603083266151\\
0.85985985985986	0.0848588410314302\\
0.860860860860861	0.087199644421531\\
0.861861861861862	0.0895831036512258\\
0.862862862862863	0.0920096038748224\\
0.863863863863864	0.0944795302466286\\
0.864864864864865	0.0969932679209525\\
0.865865865865866	0.0995512020521014\\
0.866866866866867	0.102153717794383\\
0.867867867867868	0.104801200302107\\
0.868868868868869	0.107494034729578\\
0.86986986986987	0.110232606231107\\
0.870870870870871	0.113017299961\\
0.871871871871872	0.115848501073566\\
0.872872872872873	0.118726594723112\\
0.873873873873874	0.121651966063945\\
0.874874874874875	0.124625000250376\\
0.875875875875876	0.127646082436709\\
0.876876876876877	0.130715597777254\\
0.877877877877878	0.133833931426319\\
0.878878878878879	0.13700146853821\\
0.87987987987988	0.140218594267238\\
0.880880880880881	0.143485693767708\\
0.881881881881882	0.146803152193928\\
0.882882882882883	0.150171354700208\\
0.883883883883884	0.153590686440854\\
0.884884884884885	0.157061532570174\\
0.885885885885886	0.160584278242477\\
0.886886886886887	0.16415930861207\\
0.887887887887888	0.16778700883326\\
0.888888888888889	0.171467764060356\\
0.88988988988989	0.175201959447667\\
0.890890890890891	0.178989980149498\\
0.891891891891892	0.182832211320159\\
0.892892892892893	0.186729038113956\\
0.893893893893894	0.190680845685199\\
0.894894894894895	0.194688019188195\\
0.895895895895896	0.198750943777251\\
0.896896896896897	0.202870004606676\\
0.897897897897898	0.207045586830777\\
0.898898898898899	0.211278075603863\\
0.8998998998999	0.21556785608024\\
0.900900900900901	0.219915313414218\\
0.901901901901902	0.224320832760103\\
0.902902902902903	0.228784799272203\\
0.903903903903904	0.233307598104828\\
0.904904904904905	0.237889614412283\\
0.905905905905906	0.242531233348878\\
0.906906906906907	0.247232840068919\\
0.907907907907908	0.251994819726716\\
0.908908908908909	0.256817557476575\\
0.90990990990991	0.261701438472805\\
0.910910910910911	0.266646847869712\\
0.911911911911912	0.271654170821606\\
0.912912912912913	0.276723792482795\\
0.913913913913914	0.281856098007585\\
0.914914914914915	0.287051472550285\\
0.915915915915916	0.292310301265202\\
0.916916916916917	0.297632969306645\\
0.917917917917918	0.303019861828921\\
0.918918918918919	0.308471363986339\\
0.91991991991992	0.313987860933205\\
0.920920920920921	0.319569737823828\\
0.921921921921922	0.325217379812515\\
0.922922922922923	0.330931172053576\\
0.923923923923924	0.336711499701317\\
0.924924924924925	0.342558747910045\\
0.925925925925926	0.34847330183407\\
0.926926926926927	0.354455546627699\\
0.927927927927928	0.360505867445239\\
0.928928928928929	0.366624649441\\
0.92992992992993	0.372812277769287\\
0.930930930930931	0.37906913758441\\
0.931931931931932	0.385395614040675\\
0.932932932932933	0.391792092292392\\
0.933933933933934	0.398258957493868\\
0.934934934934935	0.404796594799411\\
0.935935935935936	0.411405389363327\\
0.936936936936937	0.418085726339926\\
0.937937937937938	0.424837990883516\\
0.938938938938939	0.431662568148404\\
0.93993993993994	0.438559843288897\\
0.940940940940941	0.445530201459304\\
0.941941941941942	0.452574027813932\\
0.942942942942943	0.45969170750709\\
0.943943943943944	0.466883625693086\\
0.944944944944945	0.474150167526226\\
0.945945945945946	0.48149171816082\\
0.946946946946947	0.488908662751174\\
0.947947947947948	0.496401386451596\\
0.948948948948949	0.503970274416397\\
0.94994994994995	0.51161571179988\\
0.950950950950951	0.519338083756356\\
0.951951951951952	0.527137775440132\\
0.952952952952953	0.535015172005515\\
0.953953953953954	0.542970658606816\\
0.954954954954955	0.551004620398339\\
0.955955955955956	0.559117442534393\\
0.956956956956957	0.567309510169287\\
0.957957957957958	0.575581208457327\\
0.958958958958959	0.583932922552824\\
0.95995995995996	0.592365037610083\\
0.960960960960961	0.600877938783412\\
0.961961961961962	0.609472011227119\\
0.962962962962963	0.618147640095513\\
0.963963963963964	0.626905210542903\\
0.964964964964965	0.635745107723593\\
0.965965965965966	0.644667716791893\\
0.966966966966967	0.653673422902111\\
0.967967967967968	0.662762611208554\\
0.968968968968969	0.671935666865532\\
0.96996996996997	0.68119297502735\\
0.970970970970971	0.690534920848317\\
0.971971971971972	0.699961889482741\\
0.972972972972973	0.709474266084931\\
0.973973973973974	0.719072435809193\\
0.974974974974975	0.728756783809835\\
0.975975975975976	0.738527695241165\\
0.976976976976977	0.748385555257492\\
0.977977977977978	0.758330749013124\\
0.978978978978979	0.768363661662366\\
0.97997997997998	0.778484678359528\\
0.980980980980981	0.788694184258918\\
0.981981981981982	0.798992564514843\\
0.982982982982983	0.809380204281613\\
0.983983983983984	0.819857488713532\\
0.984984984984985	0.830424802964911\\
0.985985985985986	0.841082532190056\\
0.986986986986987	0.851831061543276\\
0.987987987987988	0.862670776178879\\
0.988988988988989	0.873602061251172\\
0.98998998998999	0.884625301914463\\
0.990990990990991	0.89574088332306\\
0.991991991991992	0.906949190631271\\
0.992992992992993	0.918250608993404\\
0.993993993993994	0.929645523563766\\
0.994994994994995	0.941134319496666\\
0.995995995995996	0.952717381946411\\
0.996996996996997	0.964395096067308\\
0.997997997997998	0.976167847013668\\
0.998998998998999	0.988036019939796\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> basisfun_1D_k=2_thicklines.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Huge]
\begin{axis}[%
width=8.158in,
height=4.289in,
at={(1.368in,0.579in)},
scale only axis,
xmin=0,
xmax=1,
xtick={   0, 0.25,  0.5, 0.75,    1},
ymin=0,
ymax=1,
axis background/.style={fill=white},
font = \LARGE
]
\addplot [color=mycolor1, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.001001001001001	0.988036019939796\\
0.002002002002002	0.976167847013668\\
0.003003003003003	0.964395096067309\\
0.004004004004004	0.952717381946411\\
0.005005005005005	0.941134319496666\\
0.00600600600600601	0.929645523563766\\
0.00700700700700701	0.918250608993404\\
0.00800800800800801	0.906949190631271\\
0.00900900900900901	0.89574088332306\\
0.01001001001001	0.884625301914463\\
0.011011011011011	0.873602061251172\\
0.012012012012012	0.862670776178879\\
0.013013013013013	0.851831061543276\\
0.014014014014014	0.841082532190056\\
0.015015015015015	0.830424802964911\\
0.016016016016016	0.819857488713532\\
0.017017017017017	0.809380204281612\\
0.018018018018018	0.798992564514843\\
0.019019019019019	0.788694184258918\\
0.02002002002002	0.778484678359528\\
0.021021021021021	0.768363661662366\\
0.022022022022022	0.758330749013123\\
0.023023023023023	0.748385555257492\\
0.024024024024024	0.738527695241165\\
0.025025025025025	0.728756783809835\\
0.026026026026026	0.719072435809193\\
0.027027027027027	0.709474266084931\\
0.028028028028028	0.699961889482742\\
0.029029029029029	0.690534920848317\\
0.03003003003003	0.68119297502735\\
0.031031031031031	0.671935666865532\\
0.032032032032032	0.662762611208555\\
0.033033033033033	0.653673422902111\\
0.034034034034034	0.644667716791893\\
0.035035035035035	0.635745107723593\\
0.036036036036036	0.626905210542902\\
0.037037037037037	0.618147640095514\\
0.038038038038038	0.60947201122712\\
0.039039039039039	0.600877938783412\\
0.04004004004004	0.592365037610083\\
0.041041041041041	0.583932922552824\\
0.042042042042042	0.575581208457328\\
0.043043043043043	0.567309510169287\\
0.044044044044044	0.559117442534393\\
0.045045045045045	0.551004620398339\\
0.046046046046046	0.542970658606815\\
0.047047047047047	0.535015172005516\\
0.048048048048048	0.527137775440132\\
0.049049049049049	0.519338083756356\\
0.0500500500500501	0.51161571179988\\
0.0510510510510511	0.503970274416396\\
0.0520520520520521	0.496401386451597\\
0.0530530530530531	0.488908662751174\\
0.0540540540540541	0.48149171816082\\
0.0550550550550551	0.474150167526226\\
0.0560560560560561	0.466883625693086\\
0.0570570570570571	0.459691707507091\\
0.0580580580580581	0.452574027813932\\
0.0590590590590591	0.445530201459304\\
0.0600600600600601	0.438559843288897\\
0.0610610610610611	0.431662568148403\\
0.0620620620620621	0.424837990883516\\
0.0630630630630631	0.418085726339927\\
0.0640640640640641	0.411405389363327\\
0.0650650650650651	0.40479659479941\\
0.0660660660660661	0.398258957493868\\
0.0670670670670671	0.391792092292392\\
0.0680680680680681	0.385395614040675\\
0.0690690690690691	0.37906913758441\\
0.0700700700700701	0.372812277769287\\
0.0710710710710711	0.366624649440999\\
0.0720720720720721	0.360505867445239\\
0.0730730730730731	0.354455546627699\\
0.0740740740740741	0.34847330183407\\
0.0750750750750751	0.342558747910045\\
0.0760760760760761	0.336711499701316\\
0.0770770770770771	0.330931172053576\\
0.0780780780780781	0.325217379812515\\
0.0790790790790791	0.319569737823828\\
0.0800800800800801	0.313987860933205\\
0.0810810810810811	0.308471363986338\\
0.0820820820820821	0.303019861828921\\
0.0830830830830831	0.297632969306645\\
0.0840840840840841	0.292310301265202\\
0.0850850850850851	0.287051472550285\\
0.0860860860860861	0.281856098007585\\
0.0870870870870871	0.276723792482795\\
0.0880880880880881	0.271654170821606\\
0.0890890890890891	0.266646847869712\\
0.0900900900900901	0.261701438472804\\
0.0910910910910911	0.256817557476575\\
0.0920920920920921	0.251994819726716\\
0.0930930930930931	0.247232840068919\\
0.0940940940940941	0.242531233348878\\
0.0950950950950951	0.237889614412283\\
0.0960960960960961	0.233307598104828\\
0.0970970970970971	0.228784799272204\\
0.0980980980980981	0.224320832760103\\
0.0990990990990991	0.219915313414218\\
0.1001001001001	0.21556785608024\\
0.101101101101101	0.211278075603863\\
0.102102102102102	0.207045586830777\\
0.103103103103103	0.202870004606676\\
0.104104104104104	0.198750943777251\\
0.105105105105105	0.194688019188195\\
0.106106106106106	0.190680845685199\\
0.107107107107107	0.186729038113957\\
0.108108108108108	0.182832211320159\\
0.109109109109109	0.178989980149498\\
0.11011011011011	0.175201959447667\\
0.111111111111111	0.171467764060357\\
0.112112112112112	0.16778700883326\\
0.113113113113113	0.16415930861207\\
0.114114114114114	0.160584278242477\\
0.115115115115115	0.157061532570174\\
0.116116116116116	0.153590686440854\\
0.117117117117117	0.150171354700208\\
0.118118118118118	0.146803152193928\\
0.119119119119119	0.143485693767708\\
0.12012012012012	0.140218594267237\\
0.121121121121121	0.137001468538211\\
0.122122122122122	0.133833931426319\\
0.123123123123123	0.130715597777254\\
0.124124124124124	0.127646082436709\\
0.125125125125125	0.124625000250375\\
0.126126126126126	0.121651966063946\\
0.127127127127127	0.118726594723112\\
0.128128128128128	0.115848501073566\\
0.129129129129129	0.113017299961\\
0.13013013013013	0.110232606231107\\
0.131131131131131	0.107494034729579\\
0.132132132132132	0.104801200302107\\
0.133133133133133	0.102153717794383\\
0.134134134134134	0.0995512020521013\\
0.135135135135135	0.0969932679209523\\
0.136136136136136	0.0944795302466286\\
0.137137137137137	0.0920096038748225\\
0.138138138138138	0.0895831036512258\\
0.139139139139139	0.087199644421531\\
0.14014014014014	0.08485884103143\\
0.141141141141141	0.0825603083266152\\
0.142142142142142	0.0803036611527786\\
0.143143143143143	0.0780885143556123\\
0.144144144144144	0.0759144827808086\\
0.145145145145145	0.0737811812740595\\
0.146146146146146	0.0716882246810573\\
0.147147147147147	0.0696352278474942\\
0.148148148148148	0.0676218056190622\\
0.149149149149149	0.0656475728414534\\
0.15015015015015	0.0637121443603601\\
0.151151151151151	0.0618151350214745\\
0.152152152152152	0.0599561596704886\\
0.153153153153153	0.0581348331530947\\
0.154154154154154	0.0563507703149848\\
0.155155155155155	0.0546035860018511\\
0.156156156156156	0.0528928950593859\\
0.157157157157157	0.0512183123332811\\
0.158158158158158	0.0495794526692292\\
0.159159159159159	0.047975930912922\\
0.16016016016016	0.0464073619100518\\
0.161161161161161	0.0448733605063108\\
0.162162162162162	0.0433735415473911\\
0.163163163163163	0.0419075198789849\\
0.164164164164164	0.0404749103467842\\
0.165165165165165	0.0390753277964814\\
0.166166166166166	0.0377083870737685\\
0.167167167167167	0.0363737030243376\\
0.168168168168168	0.035070890493881\\
0.169169169169169	0.0337995643280909\\
0.17017017017017	0.0325593393726592\\
0.171171171171171	0.0313498304732782\\
0.172172172172172	0.0301706524756401\\
0.173173173173173	0.029021420225437\\
0.174174174174174	0.0279017485683611\\
0.175175175175175	0.0268112523501045\\
0.176176176176176	0.0257495464163594\\
0.177177177177177	0.0247162456128179\\
0.178178178178178	0.0237109647851721\\
0.179179179179179	0.0227333187791143\\
0.18018018018018	0.0217829224403366\\
0.181181181181181	0.0208593906145311\\
0.182182182182182	0.0199623381473901\\
0.183183183183183	0.0190913798846055\\
0.184184184184184	0.0182461306718697\\
0.185185185185185	0.0174262053548748\\
0.186186186186186	0.0166312187793128\\
0.187187187187187	0.015860785790876\\
0.188188188188188	0.0151145212352566\\
0.189189189189189	0.0143920399581466\\
0.19019019019019	0.0136929568052383\\
0.191191191191191	0.0130168866222237\\
0.192192192192192	0.0123634442547951\\
0.193193193193193	0.0117322445486445\\
0.194194194194194	0.0111229023494642\\
0.195195195195195	0.0105350325029464\\
0.196196196196196	0.00996824985478304\\
0.197197197197197	0.00942216925066642\\
0.198198198198198	0.00889640553628866\\
0.199199199199199	0.00839057355734192\\
0.2002002002002	0.00790428815951836\\
0.201201201201201	0.00743716418851013\\
0.202202202202202	0.00698881649000938\\
0.203203203203203	0.00655885990970826\\
0.204204204204204	0.00614690929329892\\
0.205205205205205	0.00575257948647354\\
0.206206206206206	0.00537548533492426\\
0.207207207207207	0.00501524168434322\\
0.208208208208208	0.00467146338042259\\
0.209209209209209	0.00434376526885452\\
0.21021021021021	0.00403176219533117\\
0.211211211211211	0.00373506900554468\\
0.212212212212212	0.00345330054518723\\
0.213213213213213	0.00318607165995095\\
0.214214214214214	0.00293299719552799\\
0.215215215215215	0.00269369199761053\\
0.216216216216216	0.0024677709118907\\
0.217217217217217	0.00225484878406068\\
0.218218218218218	0.0020545404598126\\
0.219219219219219	0.00186646078483862\\
0.22022022022022	0.0016902246048309\\
0.221221221221221	0.00152544676548159\\
0.222222222222222	0.00137174211248286\\
0.223223223223223	0.00122872549152683\\
0.224224224224224	0.00109601174830568\\
0.225225225225225	0.000973215728511565\\
0.226226226226226	0.000859952277836628\\
0.227227227227227	0.000755836241973028\\
0.228228228228228	0.000660482466612922\\
0.229229229229229	0.000573505797448459\\
0.23023023023023	0.000494521080171796\\
0.231231231231231	0.000423143160475087\\
0.232232232232232	0.000358986884050485\\
0.233233233233233	0.000301667096590148\\
0.234234234234234	0.000250798643786226\\
0.235235235235235	0.000205996371330875\\
0.236236236236236	0.000166875124916249\\
0.237237237237237	0.000133049750234502\\
0.238238238238238	0.00010413509297779\\
0.239239239239239	7.97459988382644e-05\\
0.24024024024024	5.94973135080811e-05\\
0.241241241241241	4.3003882679394e-05\\
0.242242242242242	2.98805520443574e-05\\
0.243243243243243	1.97421672951255e-05\\
0.244244244244244	1.22035741238528e-05\\
0.245245245245245	6.87961822269305e-06\\
0.246246246246246	3.38514528380069e-06\\
0.247247247247247	1.33500099932998e-06\\
0.248248248248248	3.44031061435145e-07\\
0.249249249249249	2.70811622704067e-08\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor2, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0.0119399801323968\\
0.002002002002002	0.0237363458522556\\
0.003003003003003	0.0353897711796151\\
0.004004004004004	0.0469009301345141\\
0.005005005005005	0.0582704967369913\\
0.00600600600600601	0.0694991450070854\\
0.00700700700700701	0.0805875489648352\\
0.00800800800800801	0.0915363826302793\\
0.00900900900900901	0.102346320023457\\
0.01001001001001	0.113018035164406\\
0.011011011011011	0.123552202073165\\
0.012012012012012	0.133949494769775\\
0.013013013013013	0.144210587274272\\
0.014014014014014	0.154336153606695\\
0.015015015015015	0.164326867787085\\
0.016016016016016	0.174183403835478\\
0.017017017017017	0.183906435771915\\
0.018018018018018	0.193496637616433\\
0.019019019019019	0.202954683389072\\
0.02002002002002	0.21228124710987\\
0.021021021021021	0.221477002798865\\
0.022022022022022	0.230542624476097\\
0.023023023023023	0.239478786161605\\
0.024024024024024	0.248286161875427\\
0.025025025025025	0.256965425637601\\
0.026026026026026	0.265517251468167\\
0.027027027027027	0.273942313387164\\
0.028028028028028	0.282241285414629\\
0.029029029029029	0.290414841570602\\
0.03003003003003	0.298463655875121\\
0.031031031031031	0.306388402348226\\
0.032032032032032	0.314189755009955\\
0.033033033033033	0.321868387880346\\
0.034034034034034	0.329424974979438\\
0.035035035035035	0.336860190327271\\
0.036036036036036	0.344174707943882\\
0.037037037037037	0.351369201849312\\
0.038038038038038	0.358444346063597\\
0.039039039039039	0.365400814606777\\
0.04004004004004	0.372239281498891\\
0.041041041041041	0.378960420759978\\
0.042042042042042	0.385564906410076\\
0.043043043043043	0.392053412469224\\
0.044044044044044	0.39842661295746\\
0.045045045045045	0.404685181894824\\
0.046046046046046	0.410829793301354\\
0.047047047047047	0.416861121197089\\
0.048048048048048	0.422779839602067\\
0.049049049049049	0.428586622536328\\
0.0500500500500501	0.43428214401991\\
0.0510510510510511	0.439867078072851\\
0.0520520520520521	0.445342098715191\\
0.0530530530530531	0.450707879966969\\
0.0540540540540541	0.455965095848222\\
0.0550550550550551	0.46111442037899\\
0.0560560560560561	0.466156527579312\\
0.0570570570570571	0.471092091469225\\
0.0580580580580581	0.47592178606877\\
0.0590590590590591	0.480646285397984\\
0.0600600600600601	0.485266263476907\\
0.0610610610610611	0.489782394325576\\
0.0620620620620621	0.494195351964032\\
0.0630630630630631	0.498505810412311\\
0.0640640640640641	0.502714443690455\\
0.0650650650650651	0.5068219258185\\
0.0660660660660661	0.510828930816486\\
0.0670670670670671	0.514736132704451\\
0.0680680680680681	0.518544205502435\\
0.0690690690690691	0.522253823230476\\
0.0700700700700701	0.525865659908612\\
0.0710710710710711	0.529380389556882\\
0.0720720720720721	0.532798686195326\\
0.0730730730730731	0.536121223843982\\
0.0740740740740741	0.539348676522888\\
0.0750750750750751	0.542481718252083\\
0.0760760760760761	0.545521023051607\\
0.0770770770770771	0.548467264941497\\
0.0780780780780781	0.551321117941793\\
0.0790790790790791	0.554083256072533\\
0.0800800800800801	0.556754353353756\\
0.0810810810810811	0.5593350838055\\
0.0820820820820821	0.561826121447805\\
0.0830830830830831	0.564228140300709\\
0.0840840840840841	0.566541814384252\\
0.0850850850850851	0.56876781771847\\
0.0860860860860861	0.570906824323404\\
0.0870870870870871	0.572959508219092\\
0.0880880880880881	0.574926543425573\\
0.0890890890890891	0.576808603962885\\
0.0900900900900901	0.578606363851068\\
0.0910910910910911	0.58032049711016\\
0.0920920920920921	0.581951677760199\\
0.0930930930930931	0.583500579821225\\
0.0940940940940941	0.584967877313276\\
0.0950950950950951	0.586354244256391\\
0.0960960960960961	0.587660354670608\\
0.0970970970970971	0.588886882575967\\
0.0980980980980981	0.590034501992506\\
0.0990990990990991	0.591103886940264\\
0.1001001001001	0.592095711439279\\
0.101101101101101	0.593010649509591\\
0.102102102102102	0.593849375171237\\
0.103103103103103	0.594612562444258\\
0.104104104104104	0.595300885348691\\
0.105105105105105	0.595915017904575\\
0.106106106106106	0.596455634131949\\
0.107107107107107	0.596923408050852\\
0.108108108108108	0.597319013681322\\
0.109109109109109	0.597643125043398\\
0.11011011011011	0.597896416157119\\
0.111111111111111	0.598079561042524\\
0.112112112112112	0.598193233719651\\
0.113113113113113	0.598238108208539\\
0.114114114114114	0.598214858529227\\
0.115115115115115	0.598124158701753\\
0.116116116116116	0.597966682746157\\
0.117117117117117	0.597743104682476\\
0.118118118118118	0.597454098530751\\
0.119119119119119	0.597100338311018\\
0.12012012012012	0.596682498043318\\
0.121121121121121	0.596201251747689\\
0.122122122122122	0.595657273444169\\
0.123123123123123	0.595051237152798\\
0.124124124124124	0.594383816893614\\
0.125125125125125	0.593655686686656\\
0.126126126126126	0.592867520551962\\
0.127127127127127	0.592019992509571\\
0.128128128128128	0.591113776579523\\
0.129129129129129	0.590149546781855\\
0.13013013013013	0.589127977136606\\
0.131131131131131	0.588049741663816\\
0.132132132132132	0.586915514383523\\
0.133133133133133	0.585725969315765\\
0.134134134134134	0.584481780480582\\
0.135135135135135	0.583183621898012\\
0.136136136136136	0.581832167588094\\
0.137137137137137	0.580428091570866\\
0.138138138138138	0.578972067866368\\
0.139139139139139	0.577464770494637\\
0.14014014014014	0.575906873475714\\
0.141141141141141	0.574299050829635\\
0.142142142142142	0.572641976576442\\
0.143143143143143	0.570936324736171\\
0.144144144144144	0.569182769328861\\
0.145145145145145	0.567381984374552\\
0.146146146146146	0.565534643893283\\
0.147147147147147	0.563641421905091\\
0.148148148148148	0.561702992430016\\
0.149149149149149	0.559720029488096\\
0.15015015015015	0.55769320709937\\
0.151151151151151	0.555623199283877\\
0.152152152152152	0.553510680061655\\
0.153153153153153	0.551356323452744\\
0.154154154154154	0.549160803477182\\
0.155155155155155	0.546924794155007\\
0.156156156156156	0.544648969506259\\
0.157157157157157	0.542334003550976\\
0.158158158158158	0.539980570309197\\
0.159159159159159	0.537589343800961\\
0.16016016016016	0.535160998046306\\
0.161161161161161	0.532696207065271\\
0.162162162162162	0.530195644877895\\
0.163163163163163	0.527659985504216\\
0.164164164164164	0.525089902964274\\
0.165165165165165	0.522486071278107\\
0.166166166166166	0.519849164465753\\
0.167167167167167	0.517179856547252\\
0.168168168168168	0.514478821542642\\
0.169169169169169	0.511746733471962\\
0.17017017017017	0.508984266355251\\
0.171171171171171	0.506192094212547\\
0.172172172172172	0.503370891063889\\
0.173173173173173	0.500521330929317\\
0.174174174174174	0.497644087828867\\
0.175175175175175	0.49473983578258\\
0.176176176176176	0.491809248810494\\
0.177177177177177	0.488853000932648\\
0.178178178178178	0.485871766169081\\
0.179179179179179	0.48286621853983\\
0.18018018018018	0.479837032064936\\
0.181181181181181	0.476784880764436\\
0.182182182182182	0.47371043865837\\
0.183183183183183	0.470614379766775\\
0.184184184184184	0.467497378109692\\
0.185185185185185	0.464360107707158\\
0.186186186186186	0.461203242579213\\
0.187187187187187	0.458027456745895\\
0.188188188188188	0.454833424227243\\
0.189189189189189	0.451621819043295\\
0.19019019019019	0.44839331521409\\
0.191191191191191	0.445148586759667\\
0.192192192192192	0.441888307700065\\
0.193193193193193	0.438613152055323\\
0.194194194194194	0.435323793845479\\
0.195195195195195	0.432020907090571\\
0.196196196196196	0.42870516581064\\
0.197197197197197	0.425377244025722\\
0.198198198198198	0.422037815755858\\
0.199199199199199	0.418687555021086\\
0.2002002002002	0.415327135841444\\
0.201201201201201	0.411957232236971\\
0.202202202202202	0.408578518227707\\
0.203203203203203	0.405191667833689\\
0.204204204204204	0.401797355074957\\
0.205205205205205	0.398396253971549\\
0.206206206206206	0.394989038543504\\
0.207207207207207	0.391576382810861\\
0.208208208208208	0.388158960793658\\
0.209209209209209	0.384737446511934\\
0.21021021021021	0.381312513985728\\
0.211211211211211	0.377884837235078\\
0.212212212212212	0.374455090280024\\
0.213213213213213	0.371023947140604\\
0.214214214214214	0.367592081836857\\
0.215215215215215	0.364160168388821\\
0.216216216216216	0.360728880816536\\
0.217217217217217	0.35729889314004\\
0.218218218218218	0.353870879379371\\
0.219219219219219	0.350445513554569\\
0.22022022022022	0.347023469685671\\
0.221221221221221	0.343605421792718\\
0.222222222222222	0.340192043895748\\
0.223223223223223	0.336784010014798\\
0.224224224224224	0.333381994169909\\
0.225225225225225	0.329986670381119\\
0.226226226226226	0.326598712668466\\
0.227227227227227	0.32321879505199\\
0.228228228228228	0.319847591551728\\
0.229229229229229	0.31648577618772\\
0.23023023023023	0.313134022980005\\
0.231231231231231	0.309793005948621\\
0.232232232232232	0.306463399113607\\
0.233233233233233	0.303145876495002\\
0.234234234234234	0.299841112112843\\
0.235235235235235	0.296549779987171\\
0.236236236236236	0.293272554138024\\
0.237237237237237	0.290010108585441\\
0.238238238238238	0.28676311734946\\
0.239239239239239	0.283532254450119\\
0.24024024024024	0.280318193907459\\
0.241241241241241	0.277121609741517\\
0.242242242242242	0.273943175972332\\
0.243243243243243	0.270783566619944\\
0.244244244244244	0.26764345570439\\
0.245245245245245	0.264523517245709\\
0.246246246246246	0.26142442526394\\
0.247247247247247	0.258346853779123\\
0.248248248248248	0.255291476811295\\
0.249249249249249	0.252258968380495\\
0.25025025025025	0.249250000500751\\
0.251251251251251	0.246265002458634\\
0.252252252252252	0.243303932127891\\
0.253253253253253	0.240366693219947\\
0.254254254254254	0.237453189446224\\
0.255255255255255	0.234563324518144\\
0.256256256256256	0.231697002147132\\
0.257257257257257	0.22885412604461\\
0.258258258258258	0.226034599922001\\
0.259259259259259	0.223238327490728\\
0.26026026026026	0.220465212462214\\
0.261261261261261	0.217715158547883\\
0.262262262262262	0.214988069459157\\
0.263263263263263	0.212283848907459\\
0.264264264264264	0.209602400604213\\
0.265265265265265	0.206943628260841\\
0.266266266266266	0.204307435588767\\
0.267267267267267	0.201693726299413\\
0.268268268268268	0.199102404104203\\
0.269269269269269	0.196533372714559\\
0.27027027027027	0.193986535841905\\
0.271271271271271	0.191461797197663\\
0.272272272272272	0.188959060493257\\
0.273273273273273	0.18647822944011\\
0.274274274274274	0.184019207749645\\
0.275275275275275	0.181581899133284\\
0.276276276276276	0.179166207302452\\
0.277277277277277	0.17677203596857\\
0.278278278278278	0.174399288843062\\
0.279279279279279	0.172047869637351\\
0.28028028028028	0.16971768206286\\
0.281281281281281	0.167408629831012\\
0.282282282282282	0.16512061665323\\
0.283283283283283	0.162853546240938\\
0.284284284284284	0.160607322305557\\
0.285285285285285	0.158381848558512\\
0.286286286286286	0.156177028711225\\
0.287287287287287	0.153992766475119\\
0.288288288288288	0.151828965561617\\
0.289289289289289	0.149685529682143\\
0.29029029029029	0.147562362548119\\
0.291291291291291	0.145459367870969\\
0.292292292292292	0.143376449362115\\
0.293293293293293	0.14131351073298\\
0.294294294294294	0.139270455694988\\
0.295295295295295	0.137247187959562\\
0.296296296296296	0.135243611238124\\
0.297297297297297	0.133259629242098\\
0.298298298298298	0.131295145682907\\
0.299299299299299	0.129350064271973\\
0.3003003003003	0.12742428872072\\
0.301301301301301	0.125517722740571\\
0.302302302302302	0.123630270042949\\
0.303303303303303	0.121761834339277\\
0.304304304304304	0.119912319340977\\
0.305305305305305	0.118081628759474\\
0.306306306306306	0.116269666306189\\
0.307307307307307	0.114476335692547\\
0.308308308308308	0.11270154062997\\
0.309309309309309	0.11094518482988\\
0.31031031031031	0.109207172003702\\
0.311311311311311	0.107487405862858\\
0.312312312312312	0.105785790118772\\
0.313313313313313	0.104102228482865\\
0.314314314314314	0.102436624666562\\
0.315315315315315	0.100788882381286\\
0.316316316316316	0.0991589053384583\\
0.317317317317317	0.0975465972495033\\
0.318318318318318	0.0959518618258439\\
0.319319319319319	0.0943746027789029\\
0.32032032032032	0.0928147238201036\\
0.321321321321321	0.0912721286608688\\
0.322322322322322	0.0897467210126215\\
0.323323323323323	0.088238404586785\\
0.324324324324324	0.0867470830947821\\
0.325325325325325	0.085272660248036\\
0.326326326326326	0.0838150397579697\\
0.327327327327327	0.0823741253360061\\
0.328328328328328	0.0809498206935685\\
0.329329329329329	0.0795420295420796\\
0.33033033033033	0.0781506555929628\\
0.331331331331331	0.0767756025576408\\
0.332332332332332	0.0754167741475369\\
0.333333333333333	0.0740740740740741\\
0.334334334334334	0.0727474060486753\\
0.335335335335335	0.0714366737827636\\
0.336336336336336	0.0701417809877621\\
0.337337337337337	0.0688626313750938\\
0.338338338338338	0.0675991286561817\\
0.339339339339339	0.0663511765424489\\
0.34034034034034	0.0651186787453184\\
0.341341341341341	0.0639015389762132\\
0.342342342342342	0.0626996609465565\\
0.343343343343343	0.0615129483677712\\
0.344344344344344	0.0603413049512803\\
0.345345345345345	0.0591846344085069\\
0.346346346346346	0.0580428404508741\\
0.347347347347347	0.0569158267898049\\
0.348348348348348	0.0558034971367223\\
0.349349349349349	0.0547057552030493\\
0.35035035035035	0.0536225047002091\\
0.351351351351351	0.0525536493396245\\
0.352352352352352	0.0514990928327188\\
0.353353353353353	0.0504587388909148\\
0.354354354354354	0.0494324912256357\\
0.355355355355355	0.0484202535483045\\
0.356356356356356	0.0474219295703442\\
0.357357357357357	0.0464374230031779\\
0.358358358358358	0.0454666375582287\\
0.359359359359359	0.0445094769469194\\
0.36036036036036	0.0435658448806732\\
0.361361361361361	0.0426356450709132\\
0.362362362362362	0.0417187812290623\\
0.363363363363363	0.0408151570665436\\
0.364364364364364	0.0399246762947801\\
0.365365365365365	0.039047242625195\\
0.366366366366366	0.0381827597692111\\
0.367367367367367	0.0373311314382516\\
0.368368368368368	0.0364922613437394\\
0.369369369369369	0.0356660531970978\\
0.37037037037037	0.0348524107097495\\
0.371371371371371	0.0340512375931178\\
0.372372372372372	0.0332624375586256\\
0.373373373373373	0.032485914317696\\
0.374374374374374	0.0317215715817521\\
0.375375375375375	0.0309693130622168\\
0.376376376376376	0.0302290424705132\\
0.377377377377377	0.0295006635180643\\
0.378378378378378	0.0287840799162932\\
0.379379379379379	0.0280791953766229\\
0.38038038038038	0.0273859136104765\\
0.381381381381381	0.026704138329277\\
0.382382382382382	0.0260337732444474\\
0.383383383383383	0.0253747220674107\\
0.384384384384384	0.0247268885095901\\
0.385385385385385	0.0240901762824086\\
0.386386386386386	0.0234644890972891\\
0.387387387387387	0.0228497306656547\\
0.388388388388388	0.0222458046989285\\
0.389389389389389	0.0216526149085335\\
0.39039039039039	0.0210700650058927\\
0.391391391391391	0.0204980587024292\\
0.392392392392392	0.0199364997095661\\
0.393393393393393	0.0193852917387262\\
0.394394394394394	0.0188443385013328\\
0.395395395395395	0.0183135437088088\\
0.396396396396396	0.0177928110725773\\
0.397397397397397	0.0172820443040613\\
0.398398398398398	0.0167811471146838\\
0.399399399399399	0.016290023215868\\
0.4004004004004	0.0158085763190367\\
0.401401401401401	0.0153367101356131\\
0.402402402402402	0.0148743283770203\\
0.403403403403403	0.0144213347546811\\
0.404404404404404	0.0139776329800188\\
0.405405405405405	0.0135431267644562\\
0.406406406406406	0.0131177198194165\\
0.407407407407407	0.0127013158563227\\
0.408408408408408	0.0122938185865978\\
0.409409409409409	0.011895131721665\\
0.41041041041041	0.0115051589729471\\
0.411411411411411	0.0111238040518672\\
0.412412412412412	0.0107509706698485\\
0.413413413413413	0.0103865625383139\\
0.414414414414414	0.0100304833686864\\
0.415415415415415	0.00968263687238918\\
0.416416416416416	0.00934292676084518\\
0.417417417417417	0.00901125674547746\\
0.418418418418418	0.00868753053770904\\
0.419419419419419	0.008371651848963\\
0.42042042042042	0.00806352439066233\\
0.421421421421421	0.00776305187423012\\
0.422422422422422	0.00747013801108936\\
0.423423423423423	0.00718468651266314\\
0.424424424424424	0.00690660109037446\\
0.425425425425425	0.00663578545564635\\
0.426426426426426	0.00637214331990189\\
0.427427427427427	0.00611557839456408\\
0.428428428428428	0.00586599439105599\\
0.429429429429429	0.00562329502080064\\
0.43043043043043	0.00538738399522106\\
0.431431431431431	0.00515816502574031\\
0.432432432432432	0.00493554182378141\\
0.433433433433433	0.00471941810076742\\
0.434434434434434	0.00450969756812136\\
0.435435435435435	0.00430628393726627\\
0.436436436436436	0.0041090809196252\\
0.437437437437437	0.00391799222662117\\
0.438438438438438	0.00373292156967724\\
0.439439439439439	0.00355377266021645\\
0.44044044044044	0.0033804492096618\\
0.441441441441441	0.00321285492943638\\
0.442442442442442	0.00305089353096319\\
0.443443443443443	0.00289446872566529\\
0.444444444444444	0.00274348422496571\\
0.445445445445445	0.00259784374028748\\
0.446446446446446	0.00245745098305366\\
0.447447447447447	0.00232220966468727\\
0.448448448448448	0.00219202349661137\\
0.449449449449449	0.00206679619024898\\
0.45045045045045	0.00194643145702313\\
0.451451451451451	0.00183083300835688\\
0.452452452452452	0.00171990455567326\\
0.453453453453453	0.00161354981039531\\
0.454454454454454	0.00151167248394606\\
0.455455455455455	0.00141417628774856\\
0.456456456456456	0.00132096493322584\\
0.457457457457457	0.00123194213180095\\
0.458458458458458	0.00114701159489692\\
0.459459459459459	0.00106607703393678\\
0.46046046046046	0.000989042160343592\\
0.461461461461461	0.000915810685540377\\
0.462462462462462	0.000846286320950173\\
0.463463463463463	0.000780372777996028\\
0.464464464464464	0.000717973768100971\\
0.465465465465465	0.000658993002688049\\
0.466466466466466	0.000603334193180297\\
0.467467467467467	0.00055090105100075\\
0.468468468468468	0.000501597287572452\\
0.469469469469469	0.000455326614318438\\
0.47047047047047	0.00041199274266175\\
0.471471471471471	0.000371499384025424\\
0.472472472472472	0.000333750249832498\\
0.473473473473473	0.000298649051506013\\
0.474474474474474	0.000266099500469004\\
0.475475475475475	0.000236005308144514\\
0.476476476476476	0.00020827018595558\\
0.477477477477477	0.000182797845325237\\
0.478478478478478	0.000159491997676529\\
0.479479479479479	0.00013825635443249\\
0.48048048048048	0.000118994627016162\\
0.481481481481481	0.000101610526850582\\
0.482482482482482	8.6007765358788e-05\\
0.483483483483483	7.20900539638198e-05\\
0.484484484484485	5.97611040887148e-05\\
0.485485485485485	4.89246271565128e-05\\
0.486486486486487	3.94843345902511e-05\\
0.487487487487487	3.13439378129694e-05\\
0.488488488488488	2.44071482477056e-05\\
0.48948948948949	1.85776773174981e-05\\
0.49049049049049	1.37592364453861e-05\\
0.491491491491492	9.85553705440751e-06\\
0.492492492492492	6.77029056760138e-06\\
0.493493493493493	4.40720840800604e-06\\
0.494494494494495	2.67000199865997e-06\\
0.495495495495495	1.46238276260191e-06\\
0.496496496496497	6.88062122870291e-07\\
0.497497497497497	2.50751502503755e-07\\
0.498498498498498	5.41623245408135e-08\\
0.4994994994995	2.00601202002991e-09\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor3, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	2.39892290768659e-05\\
0.002002002002002	9.57215442304468e-05\\
0.003003003003003	0.000214843887345217\\
0.004004004004004	0.000381003200305653\\
0.005005005005005	0.000593846424996227\\
0.00600600600600601	0.000853020503301415\\
0.00700700700700701	0.00115817237710569\\
0.00800800800800801	0.00150894898829353\\
0.00900900900900901	0.00190499727874941\\
0.01001001001001	0.0023459641903578\\
0.011011011011011	0.00283149666500318\\
0.012012012012012	0.00336124164457002\\
0.013013013013013	0.00393484607094279\\
0.014014014014014	0.00455195688600598\\
0.015015015015015	0.00521222103164406\\
0.016016016016016	0.00591528544974149\\
0.017017017017017	0.00666079708218277\\
0.018018018018018	0.00744840287085235\\
0.019019019019019	0.00827774975763471\\
0.02002002002002	0.00914848468441434\\
0.021021021021021	0.0100602545930757\\
0.022022022022022	0.0110127064255033\\
0.023023023023023	0.0120054871235815\\
0.024024024024024	0.0130382436291949\\
0.025025025025025	0.014110622884228\\
0.026026026026026	0.0152222718305651\\
0.027027027027027	0.0163728374100909\\
0.028028028028028	0.0175619665646897\\
0.029029029029029	0.018789306236246\\
0.03003003003003	0.0200545033666443\\
0.031031031031031	0.0213572048977692\\
0.032032032032032	0.0226970577715049\\
0.033033033033033	0.0240737089297361\\
0.034034034034034	0.0254868053143472\\
0.035035035035035	0.0269359938672227\\
0.036036036036036	0.0284209215302471\\
0.037037037037037	0.0299412352453047\\
0.038038038038038	0.0314965819542802\\
0.039039039039039	0.033086608599058\\
0.04004004004004	0.0347109621215225\\
0.041041041041041	0.0363692894635582\\
0.042042042042042	0.0380612375670497\\
0.043043043043043	0.0397864533738813\\
0.044044044044044	0.0415445838259376\\
0.045045045045045	0.043335275865103\\
0.046046046046046	0.045158176433262\\
0.047047047047047	0.0470129324722991\\
0.048048048048048	0.0488991909240987\\
0.049049049049049	0.0508165987305454\\
0.0500500500500501	0.0527648028335235\\
0.0510510510510511	0.0547434501749177\\
0.0520520520520521	0.0567521876966123\\
0.0530530530530531	0.0587906623404918\\
0.0540540540540541	0.0608585210484407\\
0.0550550550550551	0.0629554107623435\\
0.0560560560560561	0.0650809784240846\\
0.0570570570570571	0.0672348709755486\\
0.0580580580580581	0.0694167353586199\\
0.0590590590590591	0.0716262185151829\\
0.0600600600600601	0.0738629673871222\\
0.0610610610610611	0.0761266289163222\\
0.0620620620620621	0.0784168500446674\\
0.0630630630630631	0.0807332777140422\\
0.0640640640640641	0.0830755588663313\\
0.0650650650650651	0.0854433404434189\\
0.0660660660660661	0.0878362693871897\\
0.0670670670670671	0.090253992639528\\
0.0680680680680681	0.0926961571423184\\
0.0690690690690691	0.0951624098374452\\
0.0700700700700701	0.0976523976667931\\
0.0710710710710711	0.100165767572246\\
0.0720720720720721	0.10270216649569\\
0.0730730730730731	0.105261241379007\\
0.0740740740740741	0.107842639164084\\
0.0750750750750751	0.110446006792804\\
0.0760760760760761	0.113070991207052\\
0.0770770770770771	0.115717239348712\\
0.0780780780780781	0.118384398159669\\
0.0790790790790791	0.121072114581807\\
0.0800800800800801	0.123780035557011\\
0.0810810810810811	0.126507808027165\\
0.0820820820820821	0.129255078934154\\
0.0830830830830831	0.132021495219862\\
0.0840840840840841	0.134806703826174\\
0.0850850850850851	0.137610351694974\\
0.0860860860860861	0.140432085768146\\
0.0870870870870871	0.143271552987575\\
0.0880880880880881	0.146128400295146\\
0.0890890890890891	0.149002274632743\\
0.0900900900900901	0.151892822942251\\
0.0910910910910911	0.154799692165553\\
0.0920920920920921	0.157722529244535\\
0.0930930930930931	0.160660981121081\\
0.0940940940940941	0.163614694737075\\
0.0950950950950951	0.166583317034402\\
0.0960960960960961	0.169566494954946\\
0.0970970970970971	0.172563875440593\\
0.0980980980980981	0.175575105433225\\
0.0990990990990991	0.178599831874728\\
0.1001001001001	0.181637701706987\\
0.101101101101101	0.184688361871885\\
0.102102102102102	0.187751459311307\\
0.103103103103103	0.190826640967138\\
0.104104104104104	0.193913553781263\\
0.105105105105105	0.197011844695564\\
0.106106106106106	0.200121160651928\\
0.107107107107107	0.203241148592239\\
0.108108108108108	0.20637145545838\\
0.109109109109109	0.209511728192237\\
0.11011011011011	0.212661613735694\\
0.111111111111111	0.215820759030636\\
0.112112112112112	0.218988811018946\\
0.113113113113113	0.22216541664251\\
0.114114114114114	0.225350222843211\\
0.115115115115115	0.228542876562935\\
0.116116116116116	0.231743024743566\\
0.117117117117117	0.234950314326988\\
0.118118118118118	0.238164392255086\\
0.119119119119119	0.241384905469744\\
0.12012012012012	0.244611500912847\\
0.121121121121121	0.247843825526279\\
0.122122122122122	0.251081526251925\\
0.123123123123123	0.254324250031669\\
0.124124124124124	0.257571643807396\\
0.125125125125125	0.260823354520989\\
0.126126126126126	0.264079029114335\\
0.127127127127127	0.267338314529316\\
0.128128128128128	0.270600857707818\\
0.129129129129129	0.273866305591725\\
0.13013013013013	0.277134305122921\\
0.131131131131131	0.280404503243291\\
0.132132132132132	0.28367654689472\\
0.133133133133133	0.286950083019092\\
0.134134134134134	0.290224758558291\\
0.135135135135135	0.293500220454201\\
0.136136136136136	0.296776115648709\\
0.137137137137137	0.300052091083697\\
0.138138138138138	0.30332779370105\\
0.139139139139139	0.306602870442653\\
0.14014014014014	0.30987696825039\\
0.141141141141141	0.313149734066146\\
0.142142142142142	0.316420814831805\\
0.143143143143143	0.319689857489252\\
0.144144144144144	0.322956508980371\\
0.145145145145145	0.326220416247046\\
0.146146146146146	0.329481226231163\\
0.147147147147147	0.332738585874605\\
0.148148148148148	0.335992142119257\\
0.149149149149149	0.339241541907004\\
0.15015015015015	0.342486432179729\\
0.151151151151151	0.345726459879318\\
0.152152152152152	0.348961271947655\\
0.153153153153153	0.352190515326624\\
0.154154154154154	0.355413836958111\\
0.155155155155155	0.358630883783998\\
0.156156156156156	0.361841302746172\\
0.157157157157157	0.365044740786515\\
0.158158158158158	0.368240844846914\\
0.159159159159159	0.371429261869251\\
0.16016016016016	0.374609638795413\\
0.161161161161161	0.377781622567282\\
0.162162162162162	0.380944860126745\\
0.163163163163163	0.384098998415684\\
0.164164164164164	0.387243684375985\\
0.165165165165165	0.390378564949532\\
0.166166166166166	0.39350328707821\\
0.167167167167167	0.396617497703903\\
0.168168168168168	0.399720843768495\\
0.169169169169169	0.402812972213871\\
0.17017017017017	0.405893529981916\\
0.171171171171171	0.408962164014514\\
0.172172172172172	0.412018521253549\\
0.173173173173173	0.415062248640906\\
0.174174174174174	0.418092993118469\\
0.175175175175175	0.421110401628123\\
0.176176176176176	0.424114121111753\\
0.177177177177177	0.427103798511242\\
0.178178178178178	0.430079080768476\\
0.179179179179179	0.433039614825338\\
0.18018018018018	0.435985047623713\\
0.181181181181181	0.438915026105486\\
0.182182182182182	0.441829197212542\\
0.183183183183183	0.444727207886764\\
0.184184184184184	0.447608705070037\\
0.185185185185185	0.450473335704246\\
0.186186186186186	0.453320746731274\\
0.187187187187187	0.456150585093008\\
0.188188188188188	0.45896249773133\\
0.189189189189189	0.461756131588126\\
0.19019019019019	0.46453113360528\\
0.191191191191191	0.467287150724676\\
0.192192192192192	0.470023829888199\\
0.193193193193193	0.472740818037733\\
0.194194194194194	0.475437762115164\\
0.195195195195195	0.478114309062374\\
0.196196196196196	0.48077010582125\\
0.197197197197197	0.483404799333674\\
0.198198198198198	0.486018036541533\\
0.199199199199199	0.48860946438671\\
0.2002002002002	0.491178729811089\\
0.201201201201201	0.493725479756556\\
0.202202202202202	0.496249361164994\\
0.203203203203203	0.498750020978289\\
0.204204204204204	0.501227106138324\\
0.205205205205205	0.503680263586984\\
0.206206206206206	0.506109140266153\\
0.207207207207207	0.508513383117717\\
0.208208208208208	0.510892639083559\\
0.209209209209209	0.513246555105564\\
0.21021021021021	0.515574778125617\\
0.211211211211211	0.517876955085602\\
0.212212212212212	0.520152732927403\\
0.213213213213213	0.522401758592905\\
0.214214214214214	0.524623679023992\\
0.215215215215215	0.526818141162549\\
0.216216216216216	0.52898479195046\\
0.217217217217217	0.53112327832961\\
0.218218218218218	0.533233247241884\\
0.219219219219219	0.535314345629165\\
0.22022022022022	0.537366220433338\\
0.221221221221221	0.539388518596288\\
0.222222222222222	0.541380887059899\\
0.223223223223223	0.543342972766056\\
0.224224224224224	0.545274422656643\\
0.225225225225225	0.547174883673544\\
0.226226226226226	0.549044002758645\\
0.227227227227227	0.550881426853829\\
0.228228228228228	0.552686802900981\\
0.229229229229229	0.554459777841986\\
0.23023023023023	0.556199998618727\\
0.231231231231231	0.55790711217309\\
0.232232232232232	0.559580765446959\\
0.233233233233233	0.561220605382218\\
0.234234234234234	0.562826278920752\\
0.235235235235235	0.564397433004445\\
0.236236236236236	0.565933714575182\\
0.237237237237237	0.567434770574848\\
0.238238238238238	0.568900247945326\\
0.239239239239239	0.570329793628501\\
0.24024024024024	0.571723054566258\\
0.241241241241241	0.573079677700481\\
0.242242242242242	0.574399309973055\\
0.243243243243243	0.575681598325864\\
0.244244244244244	0.576926189700793\\
0.245245245245245	0.578132731039725\\
0.246246246246246	0.579300869284547\\
0.247247247247247	0.580430251377141\\
0.248248248248248	0.581520524259393\\
0.249249249249249	0.582571334873186\\
0.25025025025025	0.583582331664915\\
0.251251251251251	0.584553345126564\\
0.252252252252252	0.585484559309736\\
0.253253253253253	0.586376198887776\\
0.254254254254254	0.587228488534032\\
0.255255255255255	0.588041652921848\\
0.256256256256256	0.588815916724573\\
0.257257257257257	0.589551504615551\\
0.258258258258258	0.590248641268129\\
0.259259259259259	0.590907551355654\\
0.26026026026026	0.591528459551471\\
0.261261261261261	0.592111590528927\\
0.262262262262262	0.592657168961368\\
0.263263263263263	0.59316541952214\\
0.264264264264264	0.59363656688459\\
0.265265265265265	0.594070835722063\\
0.266266266266266	0.594468450707907\\
0.267267267267267	0.594829636515466\\
0.268268268268268	0.595154617818089\\
0.269269269269269	0.59544361928912\\
0.27027027027027	0.595696865601906\\
0.271271271271271	0.595914581429793\\
0.272272272272272	0.596096991446128\\
0.273273273273273	0.596244320324256\\
0.274274274274274	0.596356792737525\\
0.275275275275275	0.596434633359279\\
0.276276276276276	0.596478066862866\\
0.277277277277277	0.596487317921632\\
0.278278278278278	0.596462611208922\\
0.279279279279279	0.596404171398084\\
0.28028028028028	0.596312223162463\\
0.281281281281281	0.596186991175406\\
0.282282282282282	0.596028700110259\\
0.283283283283283	0.595837574640368\\
0.284284284284284	0.595613839439079\\
0.285285285285285	0.595357719179739\\
0.286286286286286	0.595069438535694\\
0.287287287287287	0.59474922218029\\
0.288288288288288	0.594397294786874\\
0.289289289289289	0.59401388102879\\
0.29029029029029	0.593599205579387\\
0.291291291291291	0.59315349311201\\
0.292292292292292	0.592676968300005\\
0.293293293293293	0.592169855816719\\
0.294294294294294	0.591632380335498\\
0.295295295295295	0.591064766529688\\
0.296296296296296	0.590467239072635\\
0.297297297297297	0.589840022637685\\
0.298298298298298	0.589183341898186\\
0.299299299299299	0.588497421527482\\
0.3003003003003	0.587782486198921\\
0.301301301301301	0.587038760585848\\
0.302302302302302	0.58626646936161\\
0.303303303303303	0.585465837199553\\
0.304304304304304	0.584637088773023\\
0.305305305305305	0.583780448755367\\
0.306306306306306	0.582896141819931\\
0.307307307307307	0.58198439264006\\
0.308308308308308	0.581045425889102\\
0.309309309309309	0.580079466240402\\
0.31031031031031	0.579086738367307\\
0.311311311311311	0.578067466943163\\
0.312312312312312	0.577021876641316\\
0.313313313313313	0.575950192135112\\
0.314314314314314	0.574852638097899\\
0.315315315315315	0.573729439203021\\
0.316316316316316	0.572580820123825\\
0.317317317317317	0.571407005533658\\
0.318318318318318	0.570208220105865\\
0.319319319319319	0.568984688513794\\
0.32032032032032	0.567736635430789\\
0.321321321321321	0.566464285530198\\
0.322322322322322	0.565167863485367\\
0.323323323323323	0.563847593969641\\
0.324324324324324	0.562503701656368\\
0.325325325325325	0.561136411218893\\
0.326326326326326	0.559745947330562\\
0.327327327327327	0.558332534664723\\
0.328328328328328	0.55689639789472\\
0.329329329329329	0.555437761693901\\
0.33033033033033	0.553956850735611\\
0.331331331331331	0.552453889693198\\
0.332332332332332	0.550929103240006\\
0.333333333333333	0.549382716049383\\
0.334334334334334	0.547814952794674\\
0.335335335335335	0.546226038149226\\
0.336336336336336	0.544616196786385\\
0.337337337337337	0.542985653379497\\
0.338338338338338	0.541334632601909\\
0.339339339339339	0.539663359126967\\
0.34034034034034	0.537972057628017\\
0.341341341341341	0.536260952778404\\
0.342342342342342	0.534530269251477\\
0.343343343343343	0.53278023172058\\
0.344344344344344	0.53101106485906\\
0.345345345345345	0.529222993340264\\
0.346346346346346	0.527416241837537\\
0.347347347347347	0.525591035024225\\
0.348348348348348	0.523747597573676\\
0.349349349349349	0.521886154159235\\
0.35035035035035	0.520006929454248\\
0.351351351351351	0.518110148132062\\
0.352352352352352	0.516196034866023\\
0.353353353353353	0.514264814329477\\
0.354354354354354	0.51231671119577\\
0.355355355355355	0.51035195013825\\
0.356356356356356	0.508370755830261\\
0.357357357357357	0.50637335294515\\
0.358358358358358	0.504359966156264\\
0.359359359359359	0.502330820136948\\
0.36036036036036	0.500286139560549\\
0.361361361361361	0.498226149100413\\
0.362362362362362	0.496151073429887\\
0.363363363363363	0.494061137222316\\
0.364364364364364	0.491956565151048\\
0.365365365365365	0.489837581889427\\
0.366366366366366	0.487704412110801\\
0.367367367367367	0.485557280488515\\
0.368368368368368	0.483396411695916\\
0.369369369369369	0.48122203040635\\
0.37037037037037	0.479034361293163\\
0.371371371371371	0.476833629029702\\
0.372372372372372	0.474620058289313\\
0.373373373373373	0.472393873745342\\
0.374374374374374	0.470155300071135\\
0.375375375375375	0.467904561940039\\
0.376376376376376	0.465641884025399\\
0.377377377377377	0.463367491000563\\
0.378378378378378	0.461081607538876\\
0.379379379379379	0.458784458313684\\
0.38038038038038	0.456476267998334\\
0.381381381381381	0.454157261266172\\
0.382382382382382	0.451827662790544\\
0.383383383383383	0.449487697244797\\
0.384384384384384	0.447137589302277\\
0.385385385385385	0.444777563636329\\
0.386386386386386	0.442407844920301\\
0.387387387387387	0.440028657827538\\
0.388388388388388	0.437640227031387\\
0.389389389389389	0.435242777205193\\
0.39039039039039	0.432836533022304\\
0.391391391391391	0.430421719156066\\
0.392392392392392	0.427998560279824\\
0.393393393393393	0.425567281066925\\
0.394394394394394	0.423128106190715\\
0.395395395395395	0.420681260324541\\
0.396396396396396	0.418226968141748\\
0.397397397397397	0.415765454315683\\
0.398398398398398	0.413296943519692\\
0.399399399399399	0.410821660427122\\
0.4004004004004	0.408339829711318\\
0.401401401401401	0.405851676045627\\
0.402402402402402	0.403357424103395\\
0.403403403403403	0.400857298557969\\
0.404404404404404	0.398351524082694\\
0.405405405405405	0.395840325350917\\
0.406406406406406	0.393323927035984\\
0.407407407407407	0.390802553811242\\
0.408408408408408	0.388276430350035\\
0.409409409409409	0.385745781325712\\
0.41041041041041	0.383210831411618\\
0.411411411411411	0.380671805281099\\
0.412412412412412	0.378128927607502\\
0.413413413413413	0.375582423064172\\
0.414414414414414	0.373032516324457\\
0.415415415415415	0.370479432061702\\
0.416416416416416	0.367923394949253\\
0.417417417417417	0.365364629660457\\
0.418418418418418	0.36280336086866\\
0.419419419419419	0.360239813247208\\
0.42042042042042	0.357674211469448\\
0.421421421421421	0.355106780208726\\
0.422422422422422	0.352537744138387\\
0.423423423423423	0.349967327931779\\
0.424424424424424	0.347395756262247\\
0.425425425425425	0.344823253803138\\
0.426426426426426	0.342250045227798\\
0.427427427427427	0.339676355209573\\
0.428428428428428	0.337102408421809\\
0.429429429429429	0.334528429537853\\
0.43043043043043	0.331954643231051\\
0.431431431431431	0.32938127417475\\
0.432432432432432	0.326808547042294\\
0.433433433433433	0.324236686507032\\
0.434434434434434	0.321665917242308\\
0.435435435435435	0.319096463921469\\
0.436436436436436	0.316528551217862\\
0.437437437437437	0.313962403804832\\
0.438438438438438	0.311398246355726\\
0.439439439439439	0.308836303543891\\
0.44044044044044	0.306276800042671\\
0.441441441441441	0.303719960525415\\
0.442442442442442	0.301166009665467\\
0.443443443443443	0.298615172136174\\
0.444444444444444	0.296067672610883\\
0.445445445445445	0.293523735762939\\
0.446446446446446	0.290983586265689\\
0.447447447447447	0.288447448792478\\
0.448448448448448	0.285915548016655\\
0.449449449449449	0.283388108611564\\
0.45045045045045	0.280865355250551\\
0.451451451451451	0.278347512606964\\
0.452452452452452	0.275834805354148\\
0.453453453453453	0.273327458165449\\
0.454454454454454	0.270825695714214\\
0.455455455455455	0.26832974267379\\
0.456456456456456	0.265839823717521\\
0.457457457457457	0.263356163518755\\
0.458458458458458	0.260878986750838\\
0.459459459459459	0.258408518087116\\
0.46046046046046	0.255944982200934\\
0.461461461461461	0.253488603765641\\
0.462462462462462	0.251039607454581\\
0.463463463463463	0.248598217941101\\
0.464464464464464	0.246164659898547\\
0.465465465465465	0.243739158000266\\
0.466466466466466	0.241321936919603\\
0.467467467467467	0.238913221329906\\
0.468468468468468	0.236513235904519\\
0.469469469469469	0.23412220531679\\
0.47047047047047	0.231740354240064\\
0.471471471471471	0.229367907347689\\
0.472472472472472	0.227005089313009\\
0.473473473473473	0.224652124809373\\
0.474474474474474	0.222309238510124\\
0.475475475475475	0.219976655088611\\
0.476476476476476	0.217654599218178\\
0.477477477477477	0.215343295572173\\
0.478478478478478	0.213042968823942\\
0.479479479479479	0.21075384364683\\
0.48048048048048	0.208476144714185\\
0.481481481481481	0.206210096699351\\
0.482482482482482	0.203955924275677\\
0.483483483483483	0.201713852116507\\
0.484484484484485	0.199484104895188\\
0.485485485485485	0.197266907285067\\
0.486486486486487	0.195062483959489\\
0.487487487487487	0.192871059591801\\
0.488488488488488	0.190692858855349\\
0.48948948948949	0.188528106423479\\
0.49049049049049	0.186377026969538\\
0.491491491491492	0.184239845166872\\
0.492492492492492	0.182116785688826\\
0.493493493493493	0.180008073208748\\
0.494494494494495	0.177913932399983\\
0.495495495495495	0.175834587935878\\
0.496496496496497	0.173770264489779\\
0.497497497497497	0.171721186735033\\
0.498498498498498	0.169687579344985\\
0.4994994994995	0.167669666992981\\
0.500500500500501	0.165667668334332\\
0.501501501501502	0.163681663609519\\
0.502502502502503	0.161711594644194\\
0.503503503503503	0.15975739724597\\
0.504504504504504	0.157819007222465\\
0.505505505505506	0.155896360381292\\
0.506506506506507	0.153989392530069\\
0.507507507507508	0.152098039476409\\
0.508508508508508	0.150222237027928\\
0.509509509509509	0.148361920992242\\
0.510510510510511	0.146517027176966\\
0.511511511511512	0.144687491389716\\
0.512512512512513	0.142873249438106\\
0.513513513513513	0.141074237129752\\
0.514514514514514	0.13929039027227\\
0.515515515515516	0.137521644673274\\
0.516516516516517	0.135767936140381\\
0.517517517517518	0.134029200481205\\
0.518518518518518	0.132305373503362\\
0.519519519519519	0.130596391014467\\
0.520520520520521	0.128902188822135\\
0.521521521521522	0.127222702733983\\
0.522522522522523	0.125557868557625\\
0.523523523523523	0.123907622100677\\
0.524524524524524	0.122271899170753\\
0.525525525525526	0.12065063557547\\
0.526526526526527	0.119043767122443\\
0.527527527527528	0.117451229619287\\
0.528528528528528	0.115872958873617\\
0.529529529529529	0.114308890693049\\
0.530530530530531	0.112758960885199\\
0.531531531531532	0.11122310525768\\
0.532532532532533	0.10970125961811\\
0.533533533533533	0.108193359774103\\
0.534534534534535	0.106699341533274\\
0.535535535535536	0.10521914070324\\
0.536536536536537	0.103752693091615\\
0.537537537537538	0.102299934506014\\
0.538538538538539	0.100860800754054\\
0.53953953953954	0.0994352276433489\\
0.540540540540541	0.0980231509815147\\
0.541541541541542	0.0966245065761666\\
0.542542542542543	0.09523923023492\\
0.543543543543544	0.0938672577653902\\
0.544544544544545	0.0925085249751924\\
0.545545545545546	0.0911629676719424\\
0.546546546546547	0.0898305216632553\\
0.547547547547548	0.0885111227567464\\
0.548548548548549	0.0872047067600313\\
0.54954954954955	0.0859112094807249\\
0.550550550550551	0.084630566726443\\
0.551551551551552	0.0833627143048009\\
0.552552552552553	0.0821075880234138\\
0.553553553553554	0.0808651236898971\\
0.554554554554555	0.0796352571118661\\
0.555555555555556	0.0784179240969364\\
0.556556556556557	0.0772130604527232\\
0.557557557557558	0.0760206019868419\\
0.558558558558559	0.0748404845069077\\
0.55955955955956	0.0736726438205361\\
0.560560560560561	0.0725170157353425\\
0.561561561561562	0.0713735360589422\\
0.562562562562563	0.0702421405989506\\
0.563563563563564	0.0691227651629829\\
0.564564564564565	0.0680153455586546\\
0.565565565565566	0.0669198175935811\\
0.566566566566567	0.0658361170753777\\
0.567567567567568	0.0647641798116597\\
0.568568568568569	0.0637039416100426\\
0.56956956956957	0.0626553382781415\\
0.570570570570571	0.0616183056235721\\
0.571571571571572	0.0605927794539496\\
0.572572572572573	0.0595786955768893\\
0.573573573573574	0.0585759898000067\\
0.574574574574575	0.0575845979309169\\
0.575575575575576	0.0566044557772355\\
0.576576576576577	0.0556354991465778\\
0.577577577577578	0.0546776638465592\\
0.578578578578579	0.0537308856847949\\
0.57957957957958	0.0527951004689004\\
0.580580580580581	0.051870244006491\\
0.581581581581582	0.0509562521051822\\
0.582582582582583	0.0500530605725891\\
0.583583583583584	0.0491606052163273\\
0.584584584584585	0.048278821844012\\
0.585585585585586	0.0474076462632586\\
0.586586586586587	0.0465470142816826\\
0.587587587587588	0.0456968617068991\\
0.588588588588589	0.0448571243465237\\
0.58958958958959	0.0440277380081715\\
0.590590590590591	0.0432086384994582\\
0.591591591591592	0.0423997616279989\\
0.592592592592593	0.041601043201409\\
0.593593593593594	0.040812419027304\\
0.594594594594595	0.040033824913299\\
0.595595595595596	0.0392651966670096\\
0.596596596596597	0.038506470096051\\
0.597597597597598	0.0377575810080387\\
0.598598598598599	0.0370184652105879\\
0.5995995995996	0.0362890585113141\\
0.600600600600601	0.0355692967178326\\
0.601601601601602	0.0348591156377588\\
0.602602602602603	0.034158451078708\\
0.603603603603604	0.0334672388482955\\
0.604604604604605	0.0327854147541369\\
0.605605605605606	0.0321129146038473\\
0.606606606606607	0.0314496742050422\\
0.607607607607608	0.0307956293653369\\
0.608608608608609	0.0301507158923467\\
0.60960960960961	0.0295148695936871\\
0.610610610610611	0.0288880262769734\\
0.611611611611612	0.028270121749821\\
0.612612612612613	0.0276610918198452\\
0.613613613613614	0.0270608722946613\\
0.614614614614615	0.0264693989818848\\
0.615615615615616	0.0258866076891309\\
0.616616616616617	0.0253124342240152\\
0.617617617617618	0.0247468143941528\\
0.618618618618619	0.0241896840071591\\
0.61961961961962	0.0236409788706496\\
0.620620620620621	0.0231006347922396\\
0.621621621621622	0.0225685875795445\\
0.622622622622623	0.0220447730401795\\
0.623623623623624	0.0215291269817601\\
0.624624624624625	0.0210215852119016\\
0.625625625625626	0.0205220835382195\\
0.626626626626627	0.0200305577683289\\
0.627627627627628	0.0195469437098454\\
0.628628628628629	0.0190711771703841\\
0.62962962962963	0.0186031939575607\\
0.630630630630631	0.0181429298789903\\
0.631631631631632	0.0176903207422883\\
0.632632632632633	0.0172453023550701\\
0.633633633633634	0.0168078105249511\\
0.634634634634635	0.0163777810595466\\
0.635635635635636	0.0159551497664719\\
0.636636636636637	0.0155398524533425\\
0.637637637637638	0.0151318249277737\\
0.638638638638639	0.0147310029973808\\
0.63963963963964	0.0143373224697792\\
0.640640640640641	0.0139507191525843\\
0.641641641641642	0.0135711288534115\\
0.642642642642643	0.013198487379876\\
0.643643643643644	0.0128327305395932\\
0.644644644644645	0.0124737941401786\\
0.645645645645646	0.0121216139892474\\
0.646646646646647	0.011776125894415\\
0.647647647647648	0.0114372656632969\\
0.648648648648649	0.0111049691035082\\
0.64964964964965	0.0107791720226644\\
0.650650650650651	0.0104598102283809\\
0.651651651651652	0.0101468195282731\\
0.652652652652653	0.00984013572995616\\
0.653653653653654	0.00953969464104556\\
0.654654654654655	0.00924543206915669\\
0.655655655655656	0.00895728382190487\\
0.656656656656657	0.00867518570690546\\
0.657657657657658	0.00839907353177378\\
0.658658658658659	0.00812888310412527\\
0.65965965965966	0.00786455023157524\\
0.660660660660661	0.00760601072173907\\
0.661661661661662	0.00735320038223209\\
0.662662662662663	0.00710605502066966\\
0.663663663663664	0.00686451044466717\\
0.664664664664665	0.00662850246183997\\
0.665665665665666	0.00639796687980341\\
0.666666666666667	0.00617283950617285\\
0.667667667667668	0.00595305614856362\\
0.668668668668669	0.00573855261459114\\
0.66966966966967	0.00552926471187074\\
0.670670670670671	0.00532512824801777\\
0.671671671671672	0.0051260790306476\\
0.672672672672673	0.00493205286737557\\
0.673673673673674	0.00474298556581707\\
0.674674674674675	0.00455881293358744\\
0.675675675675676	0.00437947077830205\\
0.676676676676677	0.00420489490757624\\
0.677677677677678	0.00403502112902537\\
0.678678678678679	0.00386978525026483\\
0.67967967967968	0.00370912307890995\\
0.680680680680681	0.0035529704225761\\
0.681681681681682	0.00340126308887864\\
0.682682682682683	0.00325393688543291\\
0.683683683683684	0.00311092761985429\\
0.684684684684685	0.00297217109975815\\
0.685685685685686	0.00283760313275982\\
0.686686686686687	0.00270715952647468\\
0.687687687687688	0.00258077608851806\\
0.688688688688689	0.00245838862650536\\
0.68968968968969	0.00233993294805191\\
0.690690690690691	0.00222534486077308\\
0.691691691691692	0.00211456017228423\\
0.692692692692693	0.00200751469020071\\
0.693693693693694	0.00190414422213789\\
0.694694694694695	0.00180438457571112\\
0.695695695695696	0.00170817155853577\\
0.696696696696697	0.00161544097822719\\
0.697697697697698	0.00152612864240073\\
0.698698698698699	0.00144017035867177\\
0.6996996996997	0.00135750193465567\\
0.700700700700701	0.00127805917796776\\
0.701701701701702	0.00120177789622343\\
0.702702702702703	0.00112859389703801\\
0.703703703703704	0.00105844298802689\\
0.704704704704705	0.000991260976805414\\
0.705705705705706	0.000926983670988939\\
0.706706706706707	0.000865546878192827\\
0.707707707707708	0.00080688640603243\\
0.708708708708709	0.00075093806212312\\
0.70970970970971	0.00069763765408025\\
0.710710710710711	0.000646920989519178\\
0.711711711711712	0.000598723876055264\\
0.712712712712713	0.000552982121303862\\
0.713713713713714	0.00050963153288034\\
0.714714714714715	0.000468607918400053\\
0.715715715715716	0.00042984708547836\\
0.716716716716717	0.00039328484173062\\
0.717717717717718	0.000358856994772188\\
0.718718718718719	0.000326499352218431\\
0.71971971971972	0.000296147721684704\\
0.720720720720721	0.000267737910786366\\
0.721721721721722	0.000241205727138773\\
0.722722722722723	0.00021648697835729\\
0.723723723723724	0.000193517472057273\\
0.724724724724725	0.000172233015854081\\
0.725725725725726	0.000152569417363074\\
0.726726726726727	0.000134462484199608\\
0.727727727727728	0.000117848023979046\\
0.728728728728729	0.000102661844316746\\
0.72972972972973	8.88397528280657e-05\\
0.730730730730731	7.6317557128365e-05\\
0.731731731731732	6.50310648330017e-05\\
0.732732732732733	5.49160835573372e-05\\
0.733733733733734	4.59084209167291e-05\\
0.734734734734735	3.79438845265367e-05\\
0.735735735735736	3.09582820021189e-05\\
0.736736736736737	2.48874209588341e-05\\
0.737737737737738	1.96671090120427e-05\\
0.738738738738739	1.52331537771031e-05\\
0.73973973973974	1.15213628693743e-05\\
0.740740740740741	8.46754390421526e-06\\
0.741741741741742	6.00750449698486e-06\\
0.742742742742743	4.07705226304268e-06\\
0.743743743743744	2.61199481774745e-06\\
0.744744744744745	1.5481397764582e-06\\
0.745745745745746	8.21294754533991e-07\\
0.746746746746747	3.67267367333818e-07\\
0.747747747747748	1.21865230216821e-07\\
0.748748748748749	2.08959585419796e-08\\
0.74974974974975	1.67167668335881e-10\\
0.750750750750751	0\\
0.751751751751752	0\\
0.752752752752753	0\\
0.753753753753754	0\\
0.754754754754755	0\\
0.755755755755756	0\\
0.756756756756757	0\\
0.757757757757758	0\\
0.758758758758759	0\\
0.75975975975976	0\\
0.760760760760761	0\\
0.761761761761762	0\\
0.762762762762763	0\\
0.763763763763764	0\\
0.764764764764765	0\\
0.765765765765766	0\\
0.766766766766767	0\\
0.767767767767768	0\\
0.768768768768769	0\\
0.76976976976977	0\\
0.770770770770771	0\\
0.771771771771772	0\\
0.772772772772773	0\\
0.773773773773774	0\\
0.774774774774775	0\\
0.775775775775776	0\\
0.776776776776777	0\\
0.777777777777778	0\\
0.778778778778779	0\\
0.77977977977978	0\\
0.780780780780781	0\\
0.781781781781782	0\\
0.782782782782783	0\\
0.783783783783784	0\\
0.784784784784785	0\\
0.785785785785786	0\\
0.786786786786787	0\\
0.787787787787788	0\\
0.788788788788789	0\\
0.78978978978979	0\\
0.790790790790791	0\\
0.791791791791792	0\\
0.792792792792793	0\\
0.793793793793794	0\\
0.794794794794795	0\\
0.795795795795796	0\\
0.796796796796797	0\\
0.797797797797798	0\\
0.798798798798799	0\\
0.7997997997998	0\\
0.800800800800801	0\\
0.801801801801802	0\\
0.802802802802803	0\\
0.803803803803804	0\\
0.804804804804805	0\\
0.805805805805806	0\\
0.806806806806807	0\\
0.807807807807808	0\\
0.808808808808809	0\\
0.80980980980981	0\\
0.810810810810811	0\\
0.811811811811812	0\\
0.812812812812813	0\\
0.813813813813814	0\\
0.814814814814815	0\\
0.815815815815816	0\\
0.816816816816817	0\\
0.817817817817818	0\\
0.818818818818819	0\\
0.81981981981982	0\\
0.820820820820821	0\\
0.821821821821822	0\\
0.822822822822823	0\\
0.823823823823824	0\\
0.824824824824825	0\\
0.825825825825826	0\\
0.826826826826827	0\\
0.827827827827828	0\\
0.828828828828829	0\\
0.82982982982983	0\\
0.830830830830831	0\\
0.831831831831832	0\\
0.832832832832833	0\\
0.833833833833834	0\\
0.834834834834835	0\\
0.835835835835836	0\\
0.836836836836837	0\\
0.837837837837838	0\\
0.838838838838839	0\\
0.83983983983984	0\\
0.840840840840841	0\\
0.841841841841842	0\\
0.842842842842843	0\\
0.843843843843844	0\\
0.844844844844845	0\\
0.845845845845846	0\\
0.846846846846847	0\\
0.847847847847848	0\\
0.848848848848849	0\\
0.84984984984985	0\\
0.850850850850851	0\\
0.851851851851852	0\\
0.852852852852853	0\\
0.853853853853854	0\\
0.854854854854855	0\\
0.855855855855856	0\\
0.856856856856857	0\\
0.857857857857858	0\\
0.858858858858859	0\\
0.85985985985986	0\\
0.860860860860861	0\\
0.861861861861862	0\\
0.862862862862863	0\\
0.863863863863864	0\\
0.864864864864865	0\\
0.865865865865866	0\\
0.866866866866867	0\\
0.867867867867868	0\\
0.868868868868869	0\\
0.86986986986987	0\\
0.870870870870871	0\\
0.871871871871872	0\\
0.872872872872873	0\\
0.873873873873874	0\\
0.874874874874875	0\\
0.875875875875876	0\\
0.876876876876877	0\\
0.877877877877878	0\\
0.878878878878879	0\\
0.87987987987988	0\\
0.880880880880881	0\\
0.881881881881882	0\\
0.882882882882883	0\\
0.883883883883884	0\\
0.884884884884885	0\\
0.885885885885886	0\\
0.886886886886887	0\\
0.887887887887888	0\\
0.888888888888889	0\\
0.88988988988989	0\\
0.890890890890891	0\\
0.891891891891892	0\\
0.892892892892893	0\\
0.893893893893894	0\\
0.894894894894895	0\\
0.895895895895896	0\\
0.896896896896897	0\\
0.897897897897898	0\\
0.898898898898899	0\\
0.8998998998999	0\\
0.900900900900901	0\\
0.901901901901902	0\\
0.902902902902903	0\\
0.903903903903904	0\\
0.904904904904905	0\\
0.905905905905906	0\\
0.906906906906907	0\\
0.907907907907908	0\\
0.908908908908909	0\\
0.90990990990991	0\\
0.910910910910911	0\\
0.911911911911912	0\\
0.912912912912913	0\\
0.913913913913914	0\\
0.914914914914915	0\\
0.915915915915916	0\\
0.916916916916917	0\\
0.917917917917918	0\\
0.918918918918919	0\\
0.91991991991992	0\\
0.920920920920921	0\\
0.921921921921922	0\\
0.922922922922923	0\\
0.923923923923924	0\\
0.924924924924925	0\\
0.925925925925926	0\\
0.926926926926927	0\\
0.927927927927928	0\\
0.928928928928929	0\\
0.92992992992993	0\\
0.930930930930931	0\\
0.931931931931932	0\\
0.932932932932933	0\\
0.933933933933934	0\\
0.934934934934935	0\\
0.935935935935936	0\\
0.936936936936937	0\\
0.937937937937938	0\\
0.938938938938939	0\\
0.93993993993994	0\\
0.940940940940941	0\\
0.941941941941942	0\\
0.942942942942943	0\\
0.943943943943944	0\\
0.944944944944945	0\\
0.945945945945946	0\\
0.946946946946947	0\\
0.947947947947948	0\\
0.948948948948949	0\\
0.94994994994995	0\\
0.950950950950951	0\\
0.951951951951952	0\\
0.952952952952953	0\\
0.953953953953954	0\\
0.954954954954955	0\\
0.955955955955956	0\\
0.956956956956957	0\\
0.957957957957958	0\\
0.958958958958959	0\\
0.95995995995996	0\\
0.960960960960961	0\\
0.961961961961962	0\\
0.962962962962963	0\\
0.963963963963964	0\\
0.964964964964965	0\\
0.965965965965966	0\\
0.966966966966967	0\\
0.967967967967968	0\\
0.968968968968969	0\\
0.96996996996997	0\\
0.970970970970971	0\\
0.971971971971972	0\\
0.972972972972973	0\\
0.973973973973974	0\\
0.974974974974975	0\\
0.975975975975976	0\\
0.976976976976977	0\\
0.977977977977978	0\\
0.978978978978979	0\\
0.97997997997998	0\\
0.980980980980981	0\\
0.981981981981982	0\\
0.982982982982983	0\\
0.983983983983984	0\\
0.984984984984985	0\\
0.985985985985986	0\\
0.986986986986987	0\\
0.987987987987988	0\\
0.988988988988989	0\\
0.98998998998999	0\\
0.990990990990991	0\\
0.991991991991992	0\\
0.992992992992993	0\\
0.993993993993994	0\\
0.994994994994995	0\\
0.995995995995996	0\\
0.996996996996997	0\\
0.997997997997998	0\\
0.998998998998999	0\\
1	0\\
};
\addplot [color=mycolor4, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	1.06987307734936e-08\\
0.002002002002002	8.55898461879485e-08\\
0.003003003003003	2.88865730884326e-07\\
0.004004004004004	6.84718769503588e-07\\
0.005005005005005	1.33734134668669e-06\\
0.00600600600600601	2.31092584707461e-06\\
0.00700700700700701	3.66966465530829e-06\\
0.00800800800800801	5.4777501560287e-06\\
0.00900900900900901	7.7993747338768e-06\\
0.01001001001001	1.06987307734936e-05\\
0.011011011011011	1.42400106595199e-05\\
0.012012012012012	1.84874067765969e-05\\
0.013013013013013	2.35051115093653e-05\\
0.014014014014014	2.93573172424663e-05\\
0.015015015015015	3.61082163605408e-05\\
0.016016016016016	4.38220012482296e-05\\
0.017017017017017	5.25628642901739e-05\\
0.018018018018018	6.23949978710144e-05\\
0.019019019019019	7.33825943753923e-05\\
0.02002002002002	8.55898461879485e-05\\
0.021021021021021	9.90809456933239e-05\\
0.022022022022022	0.000113920085276159\\
0.023023023023023	0.000130171457321096\\
0.024024024024024	0.000147899254212775\\
0.025025025025025	0.000167167668335837\\
0.026026026026026	0.000188040892074923\\
0.027027027027027	0.000210583117814674\\
0.028028028028028	0.000234858537939731\\
0.029029029029029	0.000260931344834734\\
0.03003003003003	0.000288865730884326\\
0.031031031031031	0.000318725888473147\\
0.032032032032032	0.000350576009985837\\
0.033033033033033	0.000384480287807038\\
0.034034034034034	0.000420502914321391\\
0.035035035035035	0.000458708081913536\\
0.036036036036036	0.000499159982968115\\
0.037037037037037	0.000541922809869769\\
0.038038038038038	0.000587060755003139\\
0.039039039039039	0.000634638010752864\\
0.04004004004004	0.000684718769503588\\
0.041041041041041	0.000737367223639949\\
0.042042042042042	0.000792647565546591\\
0.043043043043043	0.000850623987608152\\
0.044044044044044	0.000911360682209275\\
0.045045045045045	0.0009749218417346\\
0.046046046046046	0.00104137165856877\\
0.047047047047047	0.00111077432509642\\
0.048048048048048	0.0011831940337022\\
0.049049049049049	0.00125869497677074\\
0.0500500500500501	0.00133734134668669\\
0.0510510510510511	0.00141919733583469\\
0.0520520520520521	0.00150432713659938\\
0.0530530530530531	0.0015927949413654\\
0.0540540540540541	0.00168466494251739\\
0.0550550550550551	0.00178000133243999\\
0.0560560560560561	0.00187886830351784\\
0.0570570570570571	0.00198133004813559\\
0.0580580580580581	0.00208745075867788\\
0.0590590590590591	0.00219729462752933\\
0.0600600600600601	0.00231092584707461\\
0.0610610610610611	0.00242840860969834\\
0.0620620620620621	0.00254980710778517\\
0.0630630630630631	0.00267518553371974\\
0.0640640640640641	0.0028046080798867\\
0.0650650650650651	0.00293813893867067\\
0.0660660660660661	0.0030758423024563\\
0.0670670670670671	0.00321778236362824\\
0.0680680680680681	0.00336402331457113\\
0.0690690690690691	0.00351462934766959\\
0.0700700700700701	0.00366966465530829\\
0.0710710710710711	0.00382919342987185\\
0.0720720720720721	0.00399327986374492\\
0.0730730730730731	0.00416198814931214\\
0.0740740740740741	0.00433538247895815\\
0.0750750750750751	0.00451352704506759\\
0.0760760760760761	0.00469648604002511\\
0.0770770770770771	0.00488432365621533\\
0.0780780780780781	0.00507710408602292\\
0.0790790790790791	0.00527489152183249\\
0.0800800800800801	0.0054777501560287\\
0.0810810810810811	0.00568574418099619\\
0.0820820820820821	0.0058989377891196\\
0.0830830830830831	0.00611739517278356\\
0.0840840840840841	0.00634118052437273\\
0.0850850850850851	0.00657035803627173\\
0.0860860860860861	0.00680499190086522\\
0.0870870870870871	0.00704514631053783\\
0.0880880880880881	0.0072908854576742\\
0.0890890890890891	0.00754227353465898\\
0.0900900900900901	0.0077993747338768\\
0.0910910910910911	0.00806225324771231\\
0.0920920920920921	0.00833097326855015\\
0.0930930930930931	0.00860559898877496\\
0.0940940940940941	0.00888619460077137\\
0.0950950950950951	0.00917282429692404\\
0.0960960960960961	0.0094655522696176\\
0.0970970970970971	0.00976444271123669\\
0.0980980980980981	0.0100695598141659\\
0.0990990990990991	0.01038096777079\\
0.1001001001001	0.0106987307734936\\
0.101101101101101	0.0110229130146612\\
0.102102102102102	0.0113535786866776\\
0.103103103103103	0.0116907919819273\\
0.104104104104104	0.0120346170927951\\
0.105105105105105	0.0123851182116655\\
0.106106106106106	0.0127423595309232\\
0.107107107107107	0.0131064052429529\\
0.108108108108108	0.0134773195401391\\
0.109109109109109	0.0138551666148666\\
0.11011011011011	0.0142400106595199\\
0.111111111111111	0.0146319158664838\\
0.112112112112112	0.0150309464281428\\
0.113113113113113	0.0154371665368815\\
0.114114114114114	0.0158506403850847\\
0.115115115115115	0.016271432165137\\
0.116116116116116	0.016699606069423\\
0.117117117117117	0.0171352262903273\\
0.118118118118118	0.0175783570202347\\
0.119119119119119	0.0180290624515296\\
0.12012012012012	0.0184874067765969\\
0.121121121121121	0.018953454187821\\
0.122122122122122	0.0194272688775867\\
0.123123123123123	0.0199089150382786\\
0.124124124124124	0.0203984568622814\\
0.125125125125125	0.0208959585419796\\
0.126126126126126	0.0214014842697579\\
0.127127127127127	0.0219150982380011\\
0.128128128128128	0.0224368646390936\\
0.129129129129129	0.0229668476654201\\
0.13013013013013	0.0235051115093654\\
0.131131131131131	0.0240517203633139\\
0.132132132132132	0.0246067384196504\\
0.133133133133133	0.0251702298707596\\
0.134134134134134	0.0257422589090259\\
0.135135135135135	0.0263228897268342\\
0.136136136136136	0.026912186516569\\
0.137137137137137	0.027510213470615\\
0.138138138138138	0.0281170347813568\\
0.139139139139139	0.028732714641179\\
0.14014014014014	0.0293573172424663\\
0.141141141141141	0.0299909067776034\\
0.142142142142142	0.0306335474389748\\
0.143143143143143	0.0312853034189653\\
0.144144144144144	0.0319462389099594\\
0.145145145145145	0.0326164181043418\\
0.146146146146146	0.0332959051944972\\
0.147147147147147	0.0339847643728101\\
0.148148148148148	0.0346830598316652\\
0.149149149149149	0.0353908557634472\\
0.15015015015015	0.0361082163605408\\
0.151151151151151	0.0368352058153304\\
0.152152152152152	0.0375718883202009\\
0.153153153153153	0.0383183280675367\\
0.154154154154154	0.0390745892497227\\
0.155155155155155	0.0398407360591433\\
0.156156156156156	0.0406168326881833\\
0.157157157157157	0.0414029433292273\\
0.158158158158158	0.0421991321746599\\
0.159159159159159	0.0430054634168658\\
0.16016016016016	0.0438220012482296\\
0.161161161161161	0.044648809861136\\
0.162162162162162	0.0454859534479695\\
0.163163163163163	0.0463334962011149\\
0.164164164164164	0.0471915023129568\\
0.165165165165165	0.0480600359758797\\
0.166166166166166	0.0489391613822685\\
0.167167167167167	0.0498289427245076\\
0.168168168168168	0.0507294441949818\\
0.169169169169169	0.0516407299860756\\
0.17017017017017	0.0525628642901738\\
0.171171171171171	0.053495911299661\\
0.172172172172172	0.0544399352069218\\
0.173173173173173	0.0553950002043408\\
0.174174174174174	0.0563611704843026\\
0.175175175175175	0.057338510239192\\
0.176176176176176	0.0583270836613936\\
0.177177177177177	0.059326954943292\\
0.178178178178178	0.0603381882772718\\
0.179179179179179	0.0613608478557177\\
0.18018018018018	0.0623949978710144\\
0.181181181181181	0.0634407025155465\\
0.182182182182182	0.0644980259816985\\
0.183183183183183	0.0655670324618552\\
0.184184184184184	0.0666477861484012\\
0.185185185185185	0.0677403512337211\\
0.186186186186186	0.0688447919101997\\
0.187187187187187	0.0699611723702214\\
0.188188188188188	0.071089556806171\\
0.189189189189189	0.0722300094104331\\
0.19019019019019	0.0733825943753923\\
0.191191191191191	0.0745473758934333\\
0.192192192192192	0.0757244181569408\\
0.193193193193193	0.0769137853582993\\
0.194194194194194	0.0781155416898935\\
0.195195195195195	0.079329751344108\\
0.196196196196196	0.0805564785133276\\
0.197197197197197	0.0817957873899368\\
0.198198198198198	0.0830477421663202\\
0.199199199199199	0.0843124070348626\\
0.2002002002002	0.0855898461879485\\
0.201201201201201	0.0868801238179625\\
0.202202202202202	0.0881833041172895\\
0.203203203203203	0.0894994512783139\\
0.204204204204204	0.0908286294934204\\
0.205205205205205	0.0921709029549937\\
0.206206206206206	0.0935263358554183\\
0.207207207207207	0.0948949923870791\\
0.208208208208208	0.0962769367423604\\
0.209209209209209	0.0976722331136472\\
0.21021021021021	0.0990809456933238\\
0.211211211211211	0.100503138673775\\
0.212212212212212	0.101938876247386\\
0.213213213213213	0.10338822260654\\
0.214214214214214	0.104851241943623\\
0.215215215215215	0.106327998451019\\
0.216216216216216	0.107818556321113\\
0.217217217217217	0.109322979746289\\
0.218218218218218	0.110841332918933\\
0.219219219219219	0.112373680031428\\
0.22022022022022	0.113920085276159\\
0.221221221221221	0.115480612845512\\
0.222222222222222	0.11705532693187\\
0.223223223223223	0.118644291727619\\
0.224224224224224	0.120247571425142\\
0.225225225225225	0.121865230216825\\
0.226226226226226	0.123497332295052\\
0.227227227227227	0.125143941852208\\
0.228228228228228	0.126805123080678\\
0.229229229229229	0.128480940172846\\
0.23023023023023	0.130171457321096\\
0.231231231231231	0.131876738717814\\
0.232232232232232	0.133596848555384\\
0.233233233233233	0.135331851026191\\
0.234234234234234	0.137081810322619\\
0.235235235235235	0.138846790637053\\
0.236236236236236	0.140626856161877\\
0.237237237237237	0.142422071089477\\
0.238238238238238	0.144232499612237\\
0.239239239239239	0.146058205922541\\
0.24024024024024	0.147899254212775\\
0.241241241241241	0.149755708675322\\
0.242242242242242	0.151627633502568\\
0.243243243243243	0.153515092886897\\
0.244244244244244	0.155418151020694\\
0.245245245245245	0.157336872096343\\
0.246246246246246	0.159271320306229\\
0.247247247247247	0.161221559842737\\
0.248248248248248	0.163187654898251\\
0.249249249249249	0.165169669665156\\
0.25025025025025	0.167167667667166\\
0.251251251251251	0.169181631518844\\
0.252252252252252	0.171211386697143\\
0.253253253253253	0.17325674062491\\
0.254254254254254	0.17531750072499\\
0.255255255255255	0.177393474420231\\
0.256256256256256	0.179484469133477\\
0.257257257257257	0.181590292287576\\
0.258258258258258	0.183710751305373\\
0.259259259259259	0.185845653609714\\
0.26026026026026	0.187994806623445\\
0.261261261261261	0.190158017769413\\
0.262262262262262	0.192335094470463\\
0.263263263263263	0.194525844149442\\
0.264264264264264	0.196730074229195\\
0.265265265265265	0.198947592132569\\
0.266266266266266	0.20117820528241\\
0.267267267267267	0.203421721101563\\
0.268268268268268	0.205677947012876\\
0.269269269269269	0.207946690439193\\
0.27027027027027	0.210227758803361\\
0.271271271271271	0.212520959528227\\
0.272272272272272	0.214826100036636\\
0.273273273273273	0.217142987751434\\
0.274274274274274	0.219471430095468\\
0.275275275275275	0.221811234491583\\
0.276276276276276	0.224162208362625\\
0.277277277277277	0.226524159131441\\
0.278278278278278	0.228896894220877\\
0.279279279279279	0.231280221053778\\
0.28028028028028	0.233673947052992\\
0.281281281281281	0.236077879641363\\
0.282282282282282	0.238491826241738\\
0.283283283283283	0.240915594276964\\
0.284284284284284	0.243348991169885\\
0.285285285285285	0.245791824343349\\
0.286286286286286	0.248243901220201\\
0.287287287287287	0.250705029223287\\
0.288288288288288	0.253175015775454\\
0.289289289289289	0.255653668299547\\
0.29029029029029	0.258140794218413\\
0.291291291291291	0.260636200954898\\
0.292292292292292	0.263139695931847\\
0.293293293293293	0.265651086572108\\
0.294294294294294	0.268170180298525\\
0.295295295295295	0.270696784533945\\
0.296296296296296	0.273230706701214\\
0.297297297297297	0.275771754223179\\
0.298298298298298	0.278319734522684\\
0.299299299299299	0.280874455022577\\
0.3003003003003	0.283435723145703\\
0.301301301301301	0.286003346314909\\
0.302302302302302	0.28857713195304\\
0.303303303303303	0.291156887482943\\
0.304304304304304	0.293742420327464\\
0.305305305305305	0.296333537909448\\
0.306306306306306	0.298930047651742\\
0.307307307307307	0.301531756977192\\
0.308308308308308	0.304138473308644\\
0.309309309309309	0.306750004068945\\
0.31031031031031	0.309366156680939\\
0.311311311311311	0.311986738567473\\
0.312312312312312	0.314611557151394\\
0.313313313313313	0.317240419855547\\
0.314314314314314	0.319873134102779\\
0.315315315315315	0.322509507315935\\
0.316316316316316	0.325149346917862\\
0.317317317317317	0.327792460331406\\
0.318318318318318	0.330438654979412\\
0.319319319319319	0.333087738284727\\
0.32032032032032	0.335739517670197\\
0.321321321321321	0.338393800558668\\
0.322322322322322	0.341050394372986\\
0.323323323323323	0.343709106535997\\
0.324324324324324	0.346369744470548\\
0.325325325325325	0.349032115599484\\
0.326326326326326	0.351696027345651\\
0.327327327327327	0.354361287131896\\
0.328328328328328	0.357027702381064\\
0.329329329329329	0.359695080516002\\
0.33033033033033	0.362363228959555\\
0.331331331331331	0.36503195513457\\
0.332332332332332	0.367701066463893\\
0.333333333333333	0.37037037037037\\
0.334334334334334	0.373039674276847\\
0.335335335335335	0.37570878560617\\
0.336336336336336	0.378377511781186\\
0.337337337337337	0.381045660224739\\
0.338338338338338	0.383713038359677\\
0.339339339339339	0.386379453608845\\
0.34034034034034	0.38904471339509\\
0.341341341341341	0.391708625141257\\
0.342342342342342	0.394370996270193\\
0.343343343343343	0.397031634204743\\
0.344344344344344	0.399690346367755\\
0.345345345345345	0.402346940182073\\
0.346346346346346	0.405001223070544\\
0.347347347347347	0.407653002456014\\
0.348348348348348	0.410302085761329\\
0.349349349349349	0.412948280409335\\
0.35035035035035	0.415591393822879\\
0.351351351351351	0.418231233424805\\
0.352352352352352	0.420867606637962\\
0.353353353353353	0.423500320885193\\
0.354354354354354	0.426129183589346\\
0.355355355355355	0.428754002173267\\
0.356356356356356	0.431374584059802\\
0.357357357357357	0.433990736671796\\
0.358358358358358	0.436602267432096\\
0.359359359359359	0.439208983763548\\
0.36036036036036	0.441810693088998\\
0.361361361361361	0.444407202831293\\
0.362362362362362	0.446998320413277\\
0.363363363363363	0.449583853257798\\
0.364364364364364	0.4521636087877\\
0.365365365365365	0.454737394425832\\
0.366366366366366	0.457305017595037\\
0.367367367367367	0.459866285718164\\
0.368368368368368	0.462421006218057\\
0.369369369369369	0.464968986517562\\
0.37037037037037	0.467510034039526\\
0.371371371371371	0.470043956206796\\
0.372372372372372	0.472570560442216\\
0.373373373373373	0.475089654168633\\
0.374374374374374	0.477601044808893\\
0.375375375375375	0.480104539785843\\
0.376376376376376	0.482599946522327\\
0.377377377377377	0.485087072441193\\
0.378378378378378	0.487565724965287\\
0.379379379379379	0.490035711517454\\
0.38038038038038	0.49249683952054\\
0.381381381381381	0.494948916397392\\
0.382382382382382	0.497391749570856\\
0.383383383383383	0.499825146463777\\
0.384384384384384	0.502248914499002\\
0.385385385385385	0.504662861099378\\
0.386386386386386	0.507066793687749\\
0.387387387387387	0.509460519686962\\
0.388388388388388	0.511843846519864\\
0.389389389389389	0.5142165816093\\
0.39039039039039	0.516578532378116\\
0.391391391391391	0.518929506249158\\
0.392392392392392	0.521269310645273\\
0.393393393393393	0.523597752989307\\
0.394394394394394	0.525914640704105\\
0.395395395395395	0.528219781212514\\
0.396396396396396	0.530512981937379\\
0.397397397397397	0.532794050301548\\
0.398398398398398	0.535062793727865\\
0.399399399399399	0.537319019639178\\
0.4004004004004	0.539562535458331\\
0.401401401401401	0.541793148608172\\
0.402402402402402	0.544010666511546\\
0.403403403403403	0.546214896591299\\
0.404404404404404	0.548405646270278\\
0.405405405405405	0.550582722971328\\
0.406406406406406	0.552745934117295\\
0.407407407407407	0.554895087131027\\
0.408408408408408	0.557029989435368\\
0.409409409409409	0.559150448453165\\
0.41041041041041	0.561256271607263\\
0.411411411411411	0.56334726632051\\
0.412412412412412	0.56542324001575\\
0.413413413413413	0.567484000115831\\
0.414414414414414	0.569529354043598\\
0.415415415415415	0.571559109221897\\
0.416416416416416	0.573573073073575\\
0.417417417417417	0.575571053021476\\
0.418418418418418	0.577552856488449\\
0.419419419419419	0.579518290897338\\
0.42042042042042	0.581467163670989\\
0.421421421421421	0.583399282232249\\
0.422422422422422	0.585314454003964\\
0.423423423423423	0.58721248640898\\
0.424424424424424	0.589093186870143\\
0.425425425425425	0.590956362810299\\
0.426426426426426	0.592801821652294\\
0.427427427427427	0.594629370818974\\
0.428428428428428	0.596438817733185\\
0.429429429429429	0.598229969817774\\
0.43043043043043	0.600002634495586\\
0.431431431431431	0.601756619189467\\
0.432432432432432	0.603491731322265\\
0.433433433433433	0.605207778316823\\
0.434434434434434	0.60690456759599\\
0.435435435435435	0.60858190658261\\
0.436436436436436	0.61023960269953\\
0.437437437437437	0.611877463369596\\
0.438438438438438	0.613495296015654\\
0.439439439439439	0.61509290806055\\
0.44044044044044	0.616670106927131\\
0.441441441441441	0.618226700038241\\
0.442442442442442	0.619762494816728\\
0.443443443443443	0.621277298685438\\
0.444444444444444	0.622770919067215\\
0.445445445445445	0.624243163384908\\
0.446446446446446	0.625693839061361\\
0.447447447447447	0.62712275351942\\
0.448448448448448	0.628529714181933\\
0.449449449449449	0.629914528471744\\
0.45045045045045	0.631277003811701\\
0.451451451451451	0.632616947624648\\
0.452452452452452	0.633934167333432\\
0.453453453453453	0.6352284703609\\
0.454454454454454	0.636499664129897\\
0.455455455455455	0.637747556063269\\
0.456456456456456	0.638971953583863\\
0.457457457457457	0.640172664114524\\
0.458458458458458	0.641349495078099\\
0.459459459459459	0.642502253897433\\
0.46046046046046	0.643630747995373\\
0.461461461461461	0.644734784794765\\
0.462462462462462	0.645814171718454\\
0.463463463463463	0.646868716189288\\
0.464464464464464	0.647898225630112\\
0.465465465465465	0.648902507463771\\
0.466466466466466	0.649881369113113\\
0.467467467467467	0.650834618000984\\
0.468468468468468	0.651762061550228\\
0.469469469469469	0.652663507183693\\
0.47047047047047	0.653538762324224\\
0.471471471471471	0.654387634394669\\
0.472472472472472	0.655209930817871\\
0.473473473473473	0.656005459016678\\
0.474474474474474	0.656774026413937\\
0.475475475475475	0.657515440432492\\
0.476476476476476	0.65822950849519\\
0.477477477477477	0.658916038024877\\
0.478478478478478	0.659574836444399\\
0.479479479479479	0.660205711176602\\
0.48048048048048	0.660808469644332\\
0.481481481481481	0.661382919270436\\
0.482482482482482	0.66192886747776\\
0.483483483483483	0.662446121689149\\
0.484484484484485	0.662934489327449\\
0.485485485485485	0.663393777815507\\
0.486486486486487	0.663823794576169\\
0.487487487487487	0.66422434703228\\
0.488488488488488	0.664595242606687\\
0.48948948948949	0.664936288722237\\
0.49049049049049	0.665247292801774\\
0.491491491491492	0.665528062268146\\
0.492492492492492	0.665778404544197\\
0.493493493493493	0.665998127052775\\
0.494494494494495	0.666187037216726\\
0.495495495495495	0.666344942458894\\
0.496496496496497	0.666471650202127\\
0.497497497497497	0.666566967869271\\
0.498498498498498	0.666630702883172\\
0.4994994994995	0.666662662666675\\
0.500500500500501	0.666662662666675\\
0.501501501501502	0.666630702883172\\
0.502502502502503	0.666566967869271\\
0.503503503503503	0.666471650202127\\
0.504504504504504	0.666344942458894\\
0.505505505505506	0.666187037216726\\
0.506506506506507	0.665998127052775\\
0.507507507507508	0.665778404544197\\
0.508508508508508	0.665528062268146\\
0.509509509509509	0.665247292801774\\
0.510510510510511	0.664936288722237\\
0.511511511511512	0.664595242606687\\
0.512512512512513	0.66422434703228\\
0.513513513513513	0.663823794576169\\
0.514514514514514	0.663393777815507\\
0.515515515515516	0.662934489327449\\
0.516516516516517	0.662446121689149\\
0.517517517517518	0.66192886747776\\
0.518518518518518	0.661382919270436\\
0.519519519519519	0.660808469644333\\
0.520520520520521	0.660205711176602\\
0.521521521521522	0.659574836444399\\
0.522522522522523	0.658916038024877\\
0.523523523523523	0.65822950849519\\
0.524524524524524	0.657515440432492\\
0.525525525525526	0.656774026413937\\
0.526526526526527	0.656005459016678\\
0.527527527527528	0.655209930817871\\
0.528528528528528	0.654387634394668\\
0.529529529529529	0.653538762324224\\
0.530530530530531	0.652663507183693\\
0.531531531531532	0.651762061550228\\
0.532532532532533	0.650834618000984\\
0.533533533533533	0.649881369113113\\
0.534534534534535	0.648902507463771\\
0.535535535535536	0.647898225630112\\
0.536536536536537	0.646868716189288\\
0.537537537537538	0.645814171718454\\
0.538538538538539	0.644734784794765\\
0.53953953953954	0.643630747995373\\
0.540540540540541	0.642502253897433\\
0.541541541541542	0.641349495078099\\
0.542542542542543	0.640172664114524\\
0.543543543543544	0.638971953583863\\
0.544544544544545	0.637747556063269\\
0.545545545545546	0.636499664129897\\
0.546546546546547	0.6352284703609\\
0.547547547547548	0.633934167333432\\
0.548548548548549	0.632616947624648\\
0.54954954954955	0.631277003811701\\
0.550550550550551	0.629914528471744\\
0.551551551551552	0.628529714181933\\
0.552552552552553	0.62712275351942\\
0.553553553553554	0.625693839061361\\
0.554554554554555	0.624243163384908\\
0.555555555555556	0.622770919067215\\
0.556556556556557	0.621277298685438\\
0.557557557557558	0.619762494816728\\
0.558558558558559	0.618226700038241\\
0.55955955955956	0.616670106927131\\
0.560560560560561	0.61509290806055\\
0.561561561561562	0.613495296015654\\
0.562562562562563	0.611877463369596\\
0.563563563563564	0.61023960269953\\
0.564564564564565	0.60858190658261\\
0.565565565565566	0.60690456759599\\
0.566566566566567	0.605207778316823\\
0.567567567567568	0.603491731322265\\
0.568568568568569	0.601756619189468\\
0.56956956956957	0.600002634495586\\
0.570570570570571	0.598229969817774\\
0.571571571571572	0.596438817733185\\
0.572572572572573	0.594629370818974\\
0.573573573573574	0.592801821652294\\
0.574574574574575	0.590956362810299\\
0.575575575575576	0.589093186870143\\
0.576576576576577	0.58721248640898\\
0.577577577577578	0.585314454003964\\
0.578578578578579	0.583399282232249\\
0.57957957957958	0.581467163670989\\
0.580580580580581	0.579518290897338\\
0.581581581581582	0.577552856488449\\
0.582582582582583	0.575571053021476\\
0.583583583583584	0.573573073073575\\
0.584584584584585	0.571559109221897\\
0.585585585585586	0.569529354043598\\
0.586586586586587	0.567484000115831\\
0.587587587587588	0.565423240015751\\
0.588588588588589	0.56334726632051\\
0.58958958958959	0.561256271607263\\
0.590590590590591	0.559150448453165\\
0.591591591591592	0.557029989435368\\
0.592592592592593	0.554895087131027\\
0.593593593593594	0.552745934117296\\
0.594594594594595	0.550582722971328\\
0.595595595595596	0.548405646270278\\
0.596596596596597	0.546214896591299\\
0.597597597597598	0.544010666511546\\
0.598598598598599	0.541793148608172\\
0.5995995995996	0.539562535458331\\
0.600600600600601	0.537319019639178\\
0.601601601601602	0.535062793727865\\
0.602602602602603	0.532794050301548\\
0.603603603603604	0.530512981937379\\
0.604604604604605	0.528219781212514\\
0.605605605605606	0.525914640704105\\
0.606606606606607	0.523597752989307\\
0.607607607607608	0.521269310645273\\
0.608608608608609	0.518929506249158\\
0.60960960960961	0.516578532378116\\
0.610610610610611	0.5142165816093\\
0.611611611611612	0.511843846519864\\
0.612612612612613	0.509460519686962\\
0.613613613613614	0.507066793687749\\
0.614614614614615	0.504662861099378\\
0.615615615615616	0.502248914499002\\
0.616616616616617	0.499825146463777\\
0.617617617617618	0.497391749570856\\
0.618618618618619	0.494948916397392\\
0.61961961961962	0.49249683952054\\
0.620620620620621	0.490035711517454\\
0.621621621621622	0.487565724965287\\
0.622622622622623	0.485087072441193\\
0.623623623623624	0.482599946522327\\
0.624624624624625	0.480104539785843\\
0.625625625625626	0.477601044808893\\
0.626626626626627	0.475089654168633\\
0.627627627627628	0.472570560442216\\
0.628628628628629	0.470043956206796\\
0.62962962962963	0.467510034039526\\
0.630630630630631	0.464968986517562\\
0.631631631631632	0.462421006218057\\
0.632632632632633	0.459866285718164\\
0.633633633633634	0.457305017595037\\
0.634634634634635	0.454737394425832\\
0.635635635635636	0.4521636087877\\
0.636636636636637	0.449583853257798\\
0.637637637637638	0.446998320413277\\
0.638638638638639	0.444407202831292\\
0.63963963963964	0.441810693088998\\
0.640640640640641	0.439208983763548\\
0.641641641641642	0.436602267432096\\
0.642642642642643	0.433990736671796\\
0.643643643643644	0.431374584059802\\
0.644644644644645	0.428754002173267\\
0.645645645645646	0.426129183589346\\
0.646646646646647	0.423500320885193\\
0.647647647647648	0.420867606637962\\
0.648648648648649	0.418231233424805\\
0.64964964964965	0.415591393822879\\
0.650650650650651	0.412948280409335\\
0.651651651651652	0.410302085761329\\
0.652652652652653	0.407653002456014\\
0.653653653653654	0.405001223070544\\
0.654654654654655	0.402346940182073\\
0.655655655655656	0.399690346367755\\
0.656656656656657	0.397031634204743\\
0.657657657657658	0.394370996270193\\
0.658658658658659	0.391708625141257\\
0.65965965965966	0.38904471339509\\
0.660660660660661	0.386379453608845\\
0.661661661661662	0.383713038359677\\
0.662662662662663	0.381045660224739\\
0.663663663663664	0.378377511781186\\
0.664664664664665	0.37570878560617\\
0.665665665665666	0.373039674276847\\
0.666666666666667	0.370370370370371\\
0.667667667667668	0.367701066463893\\
0.668668668668669	0.36503195513457\\
0.66966966966967	0.362363228959555\\
0.670670670670671	0.359695080516002\\
0.671671671671672	0.357027702381064\\
0.672672672672673	0.354361287131896\\
0.673673673673674	0.351696027345651\\
0.674674674674675	0.349032115599484\\
0.675675675675676	0.346369744470548\\
0.676676676676677	0.343709106535998\\
0.677677677677678	0.341050394372986\\
0.678678678678679	0.338393800558668\\
0.67967967967968	0.335739517670197\\
0.680680680680681	0.333087738284727\\
0.681681681681682	0.330438654979412\\
0.682682682682683	0.327792460331406\\
0.683683683683684	0.325149346917862\\
0.684684684684685	0.322509507315935\\
0.685685685685686	0.319873134102779\\
0.686686686686687	0.317240419855548\\
0.687687687687688	0.314611557151394\\
0.688688688688689	0.311986738567473\\
0.68968968968969	0.309366156680939\\
0.690690690690691	0.306750004068945\\
0.691691691691692	0.304138473308645\\
0.692692692692693	0.301531756977192\\
0.693693693693694	0.298930047651742\\
0.694694694694695	0.296333537909448\\
0.695695695695696	0.293742420327464\\
0.696696696696697	0.291156887482943\\
0.697697697697698	0.28857713195304\\
0.698698698698699	0.286003346314909\\
0.6996996996997	0.283435723145703\\
0.700700700700701	0.280874455022577\\
0.701701701701702	0.278319734522684\\
0.702702702702703	0.275771754223179\\
0.703703703703704	0.273230706701214\\
0.704704704704705	0.270696784533945\\
0.705705705705706	0.268170180298525\\
0.706706706706707	0.265651086572108\\
0.707707707707708	0.263139695931847\\
0.708708708708709	0.260636200954898\\
0.70970970970971	0.258140794218413\\
0.710710710710711	0.255653668299547\\
0.711711711711712	0.253175015775454\\
0.712712712712713	0.250705029223287\\
0.713713713713714	0.248243901220201\\
0.714714714714715	0.245791824343349\\
0.715715715715716	0.243348991169885\\
0.716716716716717	0.240915594276964\\
0.717717717717718	0.238491826241738\\
0.718718718718719	0.236077879641363\\
0.71971971971972	0.233673947052992\\
0.720720720720721	0.231280221053778\\
0.721721721721722	0.228896894220877\\
0.722722722722723	0.226524159131441\\
0.723723723723724	0.224162208362625\\
0.724724724724725	0.221811234491583\\
0.725725725725726	0.219471430095468\\
0.726726726726727	0.217142987751434\\
0.727727727727728	0.214826100036636\\
0.728728728728729	0.212520959528227\\
0.72972972972973	0.210227758803361\\
0.730730730730731	0.207946690439193\\
0.731731731731732	0.205677947012875\\
0.732732732732733	0.203421721101563\\
0.733733733733734	0.20117820528241\\
0.734734734734735	0.198947592132569\\
0.735735735735736	0.196730074229195\\
0.736736736736737	0.194525844149442\\
0.737737737737738	0.192335094470463\\
0.738738738738739	0.190158017769413\\
0.73973973973974	0.187994806623445\\
0.740740740740741	0.185845653609714\\
0.741741741741742	0.183710751305373\\
0.742742742742743	0.181590292287576\\
0.743743743743744	0.179484469133477\\
0.744744744744745	0.177393474420231\\
0.745745745745746	0.17531750072499\\
0.746746746746747	0.17325674062491\\
0.747747747747748	0.171211386697143\\
0.748748748748749	0.169181631518844\\
0.74974974974975	0.167167667667166\\
0.750750750750751	0.165169669665156\\
0.751751751751752	0.163187654898251\\
0.752752752752753	0.161221559842737\\
0.753753753753754	0.159271320306229\\
0.754754754754755	0.157336872096343\\
0.755755755755756	0.155418151020694\\
0.756756756756757	0.153515092886897\\
0.757757757757758	0.151627633502568\\
0.758758758758759	0.149755708675322\\
0.75975975975976	0.147899254212775\\
0.760760760760761	0.146058205922541\\
0.761761761761762	0.144232499612237\\
0.762762762762763	0.142422071089477\\
0.763763763763764	0.140626856161877\\
0.764764764764765	0.138846790637053\\
0.765765765765766	0.137081810322619\\
0.766766766766767	0.135331851026191\\
0.767767767767768	0.133596848555384\\
0.768768768768769	0.131876738717814\\
0.76976976976977	0.130171457321096\\
0.770770770770771	0.128480940172846\\
0.771771771771772	0.126805123080678\\
0.772772772772773	0.125143941852208\\
0.773773773773774	0.123497332295052\\
0.774774774774775	0.121865230216825\\
0.775775775775776	0.120247571425142\\
0.776776776776777	0.118644291727619\\
0.777777777777778	0.11705532693187\\
0.778778778778779	0.115480612845512\\
0.77977977977978	0.113920085276159\\
0.780780780780781	0.112373680031428\\
0.781781781781782	0.110841332918933\\
0.782782782782783	0.109322979746289\\
0.783783783783784	0.107818556321113\\
0.784784784784785	0.106327998451019\\
0.785785785785786	0.104851241943623\\
0.786786786786787	0.10338822260654\\
0.787787787787788	0.101938876247386\\
0.788788788788789	0.100503138673775\\
0.78978978978979	0.0990809456933239\\
0.790790790790791	0.0976722331136471\\
0.791791791791792	0.0962769367423604\\
0.792792792792793	0.0948949923870791\\
0.793793793793794	0.0935263358554184\\
0.794794794794795	0.0921709029549937\\
0.795795795795796	0.0908286294934204\\
0.796796796796797	0.0894994512783139\\
0.797797797797798	0.0881833041172895\\
0.798798798798799	0.0868801238179626\\
0.7997997997998	0.0855898461879485\\
0.800800800800801	0.0843124070348625\\
0.801801801801802	0.0830477421663202\\
0.802802802802803	0.0817957873899368\\
0.803803803803804	0.0805564785133276\\
0.804804804804805	0.0793297513441081\\
0.805805805805806	0.0781155416898934\\
0.806806806806807	0.0769137853582992\\
0.807807807807808	0.0757244181569408\\
0.808808808808809	0.0745473758934334\\
0.80980980980981	0.0733825943753924\\
0.810810810810811	0.072230009410433\\
0.811811811811812	0.0710895568061709\\
0.812812812812813	0.0699611723702214\\
0.813813813813814	0.0688447919101997\\
0.814814814814815	0.0677403512337212\\
0.815815815815816	0.0666477861484012\\
0.816816816816817	0.0655670324618552\\
0.817817817817818	0.0644980259816985\\
0.818818818818819	0.0634407025155465\\
0.81981981981982	0.0623949978710145\\
0.820820820820821	0.0613608478557177\\
0.821821821821822	0.0603381882772718\\
0.822822822822823	0.059326954943292\\
0.823823823823824	0.0583270836613936\\
0.824824824824825	0.0573385102391921\\
0.825825825825826	0.0563611704843026\\
0.826826826826827	0.0553950002043407\\
0.827827827827828	0.0544399352069218\\
0.828828828828829	0.053495911299661\\
0.82982982982983	0.0525628642901739\\
0.830830830830831	0.0516407299860756\\
0.831831831831832	0.0507294441949818\\
0.832832832832833	0.0498289427245076\\
0.833833833833834	0.0489391613822685\\
0.834834834834835	0.0480600359758798\\
0.835835835835836	0.0471915023129567\\
0.836836836836837	0.0463334962011149\\
0.837837837837838	0.0454859534479695\\
0.838838838838839	0.044648809861136\\
0.83983983983984	0.0438220012482297\\
0.840840840840841	0.0430054634168658\\
0.841841841841842	0.0421991321746599\\
0.842842842842843	0.0414029433292273\\
0.843843843843844	0.0406168326881833\\
0.844844844844845	0.0398407360591433\\
0.845845845845846	0.0390745892497226\\
0.846846846846847	0.0383183280675367\\
0.847847847847848	0.0375718883202009\\
0.848848848848849	0.0368352058153304\\
0.84984984984985	0.0361082163605407\\
0.850850850850851	0.0353908557634472\\
0.851851851851852	0.0346830598316652\\
0.852852852852853	0.0339847643728101\\
0.853853853853854	0.0332959051944972\\
0.854854854854855	0.0326164181043418\\
0.855855855855856	0.0319462389099594\\
0.856856856856857	0.0312853034189653\\
0.857857857857858	0.0306335474389748\\
0.858858858858859	0.0299909067776034\\
0.85985985985986	0.0293573172424663\\
0.860860860860861	0.028732714641179\\
0.861861861861862	0.0281170347813568\\
0.862862862862863	0.027510213470615\\
0.863863863863864	0.026912186516569\\
0.864864864864865	0.0263228897268342\\
0.865865865865866	0.0257422589090259\\
0.866866866866867	0.0251702298707596\\
0.867867867867868	0.0246067384196504\\
0.868868868868869	0.0240517203633139\\
0.86986986986987	0.0235051115093653\\
0.870870870870871	0.0229668476654201\\
0.871871871871872	0.0224368646390936\\
0.872872872872873	0.0219150982380011\\
0.873873873873874	0.021401484269758\\
0.874874874874875	0.0208959585419796\\
0.875875875875876	0.0203984568622814\\
0.876876876876877	0.0199089150382786\\
0.877877877877878	0.0194272688775867\\
0.878878878878879	0.018953454187821\\
0.87987987987988	0.0184874067765968\\
0.880880880880881	0.0180290624515296\\
0.881881881881882	0.0175783570202347\\
0.882882882882883	0.0171352262903273\\
0.883883883883884	0.016699606069423\\
0.884884884884885	0.016271432165137\\
0.885885885885886	0.0158506403850847\\
0.886886886886887	0.0154371665368815\\
0.887887887887888	0.0150309464281428\\
0.888888888888889	0.0146319158664838\\
0.88988988988989	0.0142400106595199\\
0.890890890890891	0.0138551666148666\\
0.891891891891892	0.0134773195401391\\
0.892892892892893	0.0131064052429529\\
0.893893893893894	0.0127423595309232\\
0.894894894894895	0.0123851182116655\\
0.895895895895896	0.0120346170927951\\
0.896896896896897	0.0116907919819273\\
0.897897897897898	0.0113535786866776\\
0.898898898898899	0.0110229130146612\\
0.8998998998999	0.0106987307734935\\
0.900900900900901	0.01038096777079\\
0.901901901901902	0.010069559814166\\
0.902902902902903	0.00976444271123669\\
0.903903903903904	0.00946555226961761\\
0.904904904904905	0.00917282429692403\\
0.905905905905906	0.00888619460077137\\
0.906906906906907	0.00860559898877496\\
0.907907907907908	0.00833097326855016\\
0.908908908908909	0.0080622532477123\\
0.90990990990991	0.00779937473387679\\
0.910910910910911	0.00754227353465898\\
0.911911911911912	0.00729088545767421\\
0.912912912912913	0.00704514631053784\\
0.913913913913914	0.00680499190086521\\
0.914914914914915	0.00657035803627172\\
0.915915915915916	0.00634118052437272\\
0.916916916916917	0.00611739517278356\\
0.917917917917918	0.0058989377891196\\
0.918918918918919	0.00568574418099618\\
0.91991991991992	0.0054777501560287\\
0.920920920920921	0.00527489152183249\\
0.921921921921922	0.00507710408602292\\
0.922922922922923	0.00488432365621534\\
0.923923923923924	0.0046964860400251\\
0.924924924924925	0.00451352704506759\\
0.925925925925926	0.00433538247895815\\
0.926926926926927	0.00416198814931215\\
0.927927927927928	0.00399327986374493\\
0.928928928928929	0.00382919342987185\\
0.92992992992993	0.00366966465530829\\
0.930930930930931	0.00351462934766959\\
0.931931931931932	0.00336402331457113\\
0.932932932932933	0.00321778236362825\\
0.933933933933934	0.0030758423024563\\
0.934934934934935	0.00293813893867066\\
0.935935935935936	0.0028046080798867\\
0.936936936936937	0.00267518553371975\\
0.937937937937938	0.00254980710778518\\
0.938938938938939	0.00242840860969834\\
0.93993993993994	0.00231092584707461\\
0.940940940940941	0.00219729462752933\\
0.941941941941942	0.00208745075867788\\
0.942942942942943	0.0019813300481356\\
0.943943943943944	0.00187886830351784\\
0.944944944944945	0.00178000133243999\\
0.945945945945946	0.00168466494251739\\
0.946946946946947	0.0015927949413654\\
0.947947947947948	0.00150432713659939\\
0.948948948948949	0.00141919733583469\\
0.94994994994995	0.00133734134668669\\
0.950950950950951	0.00125869497677074\\
0.951951951951952	0.0011831940337022\\
0.952952952952953	0.00111077432509642\\
0.953953953953954	0.00104137165856877\\
0.954954954954955	0.000974921841734599\\
0.955955955955956	0.000911360682209276\\
0.956956956956957	0.000850623987608154\\
0.957957957957958	0.000792647565546594\\
0.958958958958959	0.000737367223639948\\
0.95995995995996	0.000684718769503587\\
0.960960960960961	0.000634638010752865\\
0.961961961961962	0.00058706075500314\\
0.962962962962963	0.000541922809869772\\
0.963963963963964	0.000499159982968114\\
0.964964964964965	0.000458708081913536\\
0.965965965965966	0.000420502914321391\\
0.966966966966967	0.000384480287807039\\
0.967967967967968	0.000350576009985839\\
0.968968968968969	0.000318725888473146\\
0.96996996996997	0.000288865730884326\\
0.970970970970971	0.000260931344834735\\
0.971971971971972	0.000234858537939731\\
0.972972972972973	0.000210583117814672\\
0.973973973973974	0.000188040892074922\\
0.974974974974975	0.000167167668335837\\
0.975975975975976	0.000147899254212775\\
0.976976976976977	0.000130171457321097\\
0.977977977977978	0.000113920085276159\\
0.978978978978979	9.90809456933234e-05\\
0.97997997997998	8.55898461879484e-05\\
0.980980980980981	7.33825943753925e-05\\
0.981981981981982	6.23949978710148e-05\\
0.982982982982983	5.25628642901734e-05\\
0.983983983983984	4.38220012482294e-05\\
0.984984984984985	3.61082163605407e-05\\
0.985985985985986	2.93573172424664e-05\\
0.986986986986987	2.35051115093656e-05\\
0.987987987987988	1.84874067765966e-05\\
0.988988988988989	1.42400106595198e-05\\
0.98998998998999	1.06987307734935e-05\\
0.990990990990991	7.79937473387685e-06\\
0.991991991991992	5.47775015602879e-06\\
0.992992992992993	3.66966465530822e-06\\
0.993993993993994	2.31092584707458e-06\\
0.994994994994995	1.33734134668669e-06\\
0.995995995995996	6.84718769503598e-07\\
0.996996996996997	2.88865730884339e-07\\
0.997997997997998	8.55898461879427e-08\\
0.998998998998999	1.06987307734928e-08\\
1	0\\
};
\addplot [color=mycolor5, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	1.67167668335881e-10\\
0.251251251251251	2.08959585419796e-08\\
0.252252252252252	1.21865230216821e-07\\
0.253253253253253	3.67267367333837e-07\\
0.254254254254254	8.21294754533959e-07\\
0.255255255255255	1.5481397764582e-06\\
0.256256256256256	2.61199481774745e-06\\
0.257257257257257	4.07705226304268e-06\\
0.258258258258258	6.00750449698499e-06\\
0.259259259259259	8.4675439042151e-06\\
0.26026026026026	1.15213628693743e-05\\
0.261261261261261	1.52331537771031e-05\\
0.262262262262262	1.96671090120427e-05\\
0.263263263263263	2.48874209588344e-05\\
0.264264264264264	3.09582820021185e-05\\
0.265265265265265	3.79438845265367e-05\\
0.266266266266266	4.59084209167291e-05\\
0.267267267267267	5.49160835573377e-05\\
0.268268268268268	6.50310648330023e-05\\
0.269269269269269	7.63175571283644e-05\\
0.27027027027027	8.88397528280657e-05\\
0.271271271271271	0.000102661844316746\\
0.272272272272272	0.000117848023979047\\
0.273273273273273	0.000134462484199609\\
0.274274274274274	0.000152569417363073\\
0.275275275275275	0.000172233015854081\\
0.276276276276276	0.000193517472057273\\
0.277277277277277	0.000216486978357291\\
0.278278278278278	0.000241205727138774\\
0.279279279279279	0.000267737910786364\\
0.28028028028028	0.000296147721684704\\
0.281281281281281	0.000326499352218431\\
0.282282282282282	0.00035885699477219\\
0.283283283283283	0.000393284841730618\\
0.284284284284284	0.000429847085478358\\
0.285285285285285	0.000468607918400053\\
0.286286286286286	0.00050963153288034\\
0.287287287287287	0.000552982121303864\\
0.288288288288288	0.000598723876055261\\
0.289289289289289	0.000646920989519175\\
0.29029029029029	0.00069763765408025\\
0.291291291291291	0.00075093806212312\\
0.292292292292292	0.000806886406032433\\
0.293293293293293	0.000865546878192824\\
0.294294294294294	0.000926983670988936\\
0.295295295295295	0.000991260976805414\\
0.296296296296296	0.00105844298802689\\
0.297297297297297	0.00112859389703802\\
0.298298298298298	0.00120177789622343\\
0.299299299299299	0.00127805917796776\\
0.3003003003003	0.00135750193465567\\
0.301301301301301	0.00144017035867177\\
0.302302302302302	0.00152612864240074\\
0.303303303303303	0.00161544097822719\\
0.304304304304304	0.00170817155853577\\
0.305305305305305	0.00180438457571112\\
0.306306306306306	0.00190414422213789\\
0.307307307307307	0.00200751469020071\\
0.308308308308308	0.00211456017228423\\
0.309309309309309	0.00222534486077308\\
0.31031031031031	0.00233993294805191\\
0.311311311311311	0.00245838862650536\\
0.312312312312312	0.00258077608851807\\
0.313313313313313	0.00270715952647467\\
0.314314314314314	0.00283760313275982\\
0.315315315315315	0.00297217109975815\\
0.316316316316316	0.00311092761985429\\
0.317317317317317	0.00325393688543291\\
0.318318318318318	0.00340126308887863\\
0.319319319319319	0.0035529704225761\\
0.32032032032032	0.00370912307890995\\
0.321321321321321	0.00386978525026483\\
0.322322322322322	0.00403502112902538\\
0.323323323323323	0.00420489490757623\\
0.324324324324324	0.00437947077830205\\
0.325325325325325	0.00455881293358744\\
0.326326326326326	0.00474298556581707\\
0.327327327327327	0.00493205286737558\\
0.328328328328328	0.00512607903064759\\
0.329329329329329	0.00532512824801777\\
0.33033033033033	0.00552926471187074\\
0.331331331331331	0.00573855261459115\\
0.332332332332332	0.00595305614856364\\
0.333333333333333	0.00617283950617284\\
0.334334334334334	0.00639796687980341\\
0.335335335335335	0.00662850246183997\\
0.336336336336336	0.00686451044466718\\
0.337337337337337	0.00710605502066967\\
0.338338338338338	0.00735320038223208\\
0.339339339339339	0.00760601072173907\\
0.34034034034034	0.00786455023157524\\
0.341341341341341	0.00812888310412529\\
0.342342342342342	0.0083990735317738\\
0.343343343343343	0.00867518570690544\\
0.344344344344344	0.00895728382190487\\
0.345345345345345	0.00924543206915669\\
0.346346346346346	0.00953969464104558\\
0.347347347347347	0.00984013572995615\\
0.348348348348348	0.010146819528273\\
0.349349349349349	0.0104598102283809\\
0.35035035035035	0.0107791720226644\\
0.351351351351351	0.0111049691035082\\
0.352352352352352	0.0114372656632968\\
0.353353353353353	0.011776125894415\\
0.354354354354354	0.0121216139892474\\
0.355355355355355	0.0124737941401786\\
0.356356356356356	0.0128327305395932\\
0.357357357357357	0.013198487379876\\
0.358358358358358	0.0135711288534115\\
0.359359359359359	0.0139507191525843\\
0.36036036036036	0.0143373224697792\\
0.361361361361361	0.0147310029973808\\
0.362362362362362	0.0151318249277737\\
0.363363363363363	0.0155398524533425\\
0.364364364364364	0.0159551497664719\\
0.365365365365365	0.0163777810595466\\
0.366366366366366	0.0168078105249511\\
0.367367367367367	0.0172453023550701\\
0.368368368368368	0.0176903207422883\\
0.369369369369369	0.0181429298789903\\
0.37037037037037	0.0186031939575607\\
0.371371371371371	0.0190711771703842\\
0.372372372372372	0.0195469437098453\\
0.373373373373373	0.0200305577683289\\
0.374374374374374	0.0205220835382195\\
0.375375375375375	0.0210215852119016\\
0.376376376376376	0.0215291269817601\\
0.377377377377377	0.0220447730401795\\
0.378378378378378	0.0225685875795445\\
0.379379379379379	0.0231006347922396\\
0.38038038038038	0.0236409788706496\\
0.381381381381381	0.0241896840071591\\
0.382382382382382	0.0247468143941528\\
0.383383383383383	0.0253124342240152\\
0.384384384384384	0.0258866076891309\\
0.385385385385385	0.0264693989818848\\
0.386386386386386	0.0270608722946613\\
0.387387387387387	0.0276610918198452\\
0.388388388388388	0.028270121749821\\
0.389389389389389	0.0288880262769734\\
0.39039039039039	0.0295148695936871\\
0.391391391391391	0.0301507158923468\\
0.392392392392392	0.0307956293653369\\
0.393393393393393	0.0314496742050422\\
0.394394394394394	0.0321129146038473\\
0.395395395395395	0.0327854147541369\\
0.396396396396396	0.0334672388482956\\
0.397397397397397	0.034158451078708\\
0.398398398398398	0.0348591156377588\\
0.399399399399399	0.0355692967178326\\
0.4004004004004	0.0362890585113141\\
0.401401401401401	0.0370184652105879\\
0.402402402402402	0.0377575810080387\\
0.403403403403403	0.038506470096051\\
0.404404404404404	0.0392651966670096\\
0.405405405405405	0.040033824913299\\
0.406406406406406	0.0408124190273039\\
0.407407407407407	0.041601043201409\\
0.408408408408408	0.0423997616279989\\
0.409409409409409	0.0432086384994582\\
0.41041041041041	0.0440277380081716\\
0.411411411411411	0.0448571243465237\\
0.412412412412412	0.0456968617068991\\
0.413413413413413	0.0465470142816826\\
0.414414414414414	0.0474076462632586\\
0.415415415415415	0.048278821844012\\
0.416416416416416	0.0491606052163273\\
0.417417417417417	0.0500530605725891\\
0.418418418418418	0.0509562521051822\\
0.419419419419419	0.051870244006491\\
0.42042042042042	0.0527951004689004\\
0.421421421421421	0.0537308856847949\\
0.422422422422422	0.0546776638465592\\
0.423423423423423	0.0556354991465778\\
0.424424424424424	0.0566044557772355\\
0.425425425425425	0.0575845979309169\\
0.426426426426426	0.0585759898000066\\
0.427427427427427	0.0595786955768893\\
0.428428428428428	0.0605927794539496\\
0.429429429429429	0.0616183056235721\\
0.43043043043043	0.0626553382781416\\
0.431431431431431	0.0637039416100426\\
0.432432432432432	0.0647641798116597\\
0.433433433433433	0.0658361170753777\\
0.434434434434434	0.0669198175935811\\
0.435435435435435	0.0680153455586546\\
0.436436436436436	0.0691227651629829\\
0.437437437437437	0.0702421405989506\\
0.438438438438438	0.0713735360589422\\
0.439439439439439	0.0725170157353425\\
0.44044044044044	0.0736726438205361\\
0.441441441441441	0.0748404845069077\\
0.442442442442442	0.0760206019868419\\
0.443443443443443	0.0772130604527232\\
0.444444444444444	0.0784179240969364\\
0.445445445445445	0.0796352571118662\\
0.446446446446446	0.0808651236898971\\
0.447447447447447	0.0821075880234138\\
0.448448448448448	0.0833627143048009\\
0.449449449449449	0.084630566726443\\
0.45045045045045	0.0859112094807249\\
0.451451451451451	0.0872047067600312\\
0.452452452452452	0.0885111227567464\\
0.453453453453453	0.0898305216632553\\
0.454454454454454	0.0911629676719425\\
0.455455455455455	0.0925085249751925\\
0.456456456456456	0.0938672577653901\\
0.457457457457457	0.09523923023492\\
0.458458458458458	0.0966245065761666\\
0.459459459459459	0.0980231509815148\\
0.46046046046046	0.099435227643349\\
0.461461461461461	0.100860800754054\\
0.462462462462462	0.102299934506014\\
0.463463463463463	0.103752693091615\\
0.464464464464464	0.10521914070324\\
0.465465465465465	0.106699341533275\\
0.466466466466466	0.108193359774103\\
0.467467467467467	0.10970125961811\\
0.468468468468468	0.11122310525768\\
0.469469469469469	0.112758960885199\\
0.47047047047047	0.114308890693049\\
0.471471471471471	0.115872958873617\\
0.472472472472472	0.117451229619287\\
0.473473473473473	0.119043767122443\\
0.474474474474474	0.12065063557547\\
0.475475475475475	0.122271899170753\\
0.476476476476476	0.123907622100677\\
0.477477477477477	0.125557868557625\\
0.478478478478478	0.127222702733983\\
0.479479479479479	0.128902188822135\\
0.48048048048048	0.130596391014467\\
0.481481481481481	0.132305373503362\\
0.482482482482482	0.134029200481205\\
0.483483483483483	0.135767936140381\\
0.484484484484485	0.137521644673274\\
0.485485485485485	0.13929039027227\\
0.486486486486487	0.141074237129752\\
0.487487487487487	0.142873249438106\\
0.488488488488488	0.144687491389716\\
0.48948948948949	0.146517027176966\\
0.49049049049049	0.148361920992242\\
0.491491491491492	0.150222237027928\\
0.492492492492492	0.152098039476409\\
0.493493493493493	0.153989392530069\\
0.494494494494495	0.155896360381292\\
0.495495495495495	0.157819007222465\\
0.496496496496497	0.15975739724597\\
0.497497497497497	0.161711594644194\\
0.498498498498498	0.163681663609519\\
0.4994994994995	0.165667668334332\\
0.500500500500501	0.167669666992981\\
0.501501501501502	0.169687579344985\\
0.502502502502503	0.171721186735033\\
0.503503503503503	0.173770264489779\\
0.504504504504504	0.175834587935878\\
0.505505505505506	0.177913932399983\\
0.506506506506507	0.180008073208748\\
0.507507507507508	0.182116785688826\\
0.508508508508508	0.184239845166872\\
0.509509509509509	0.186377026969538\\
0.510510510510511	0.188528106423479\\
0.511511511511512	0.190692858855349\\
0.512512512512513	0.192871059591801\\
0.513513513513513	0.195062483959489\\
0.514514514514514	0.197266907285067\\
0.515515515515516	0.199484104895188\\
0.516516516516517	0.201713852116507\\
0.517517517517518	0.203955924275677\\
0.518518518518518	0.206210096699351\\
0.519519519519519	0.208476144714184\\
0.520520520520521	0.21075384364683\\
0.521521521521522	0.213042968823942\\
0.522522522522523	0.215343295572173\\
0.523523523523523	0.217654599218178\\
0.524524524524524	0.21997665508861\\
0.525525525525526	0.222309238510124\\
0.526526526526527	0.224652124809373\\
0.527527527527528	0.227005089313009\\
0.528528528528528	0.229367907347689\\
0.529529529529529	0.231740354240064\\
0.530530530530531	0.23412220531679\\
0.531531531531532	0.236513235904519\\
0.532532532532533	0.238913221329906\\
0.533533533533533	0.241321936919603\\
0.534534534534535	0.243739158000266\\
0.535535535535536	0.246164659898547\\
0.536536536536537	0.248598217941101\\
0.537537537537538	0.251039607454581\\
0.538538538538539	0.253488603765641\\
0.53953953953954	0.255944982200935\\
0.540540540540541	0.258408518087116\\
0.541541541541542	0.260878986750838\\
0.542542542542543	0.263356163518755\\
0.543543543543544	0.265839823717521\\
0.544544544544545	0.26832974267379\\
0.545545545545546	0.270825695714215\\
0.546546546546547	0.273327458165449\\
0.547547547547548	0.275834805354148\\
0.548548548548549	0.278347512606964\\
0.54954954954955	0.280865355250551\\
0.550550550550551	0.283388108611564\\
0.551551551551552	0.285915548016655\\
0.552552552552553	0.288447448792478\\
0.553553553553554	0.290983586265688\\
0.554554554554555	0.293523735762939\\
0.555555555555556	0.296067672610883\\
0.556556556556557	0.298615172136174\\
0.557557557557558	0.301166009665467\\
0.558558558558559	0.303719960525415\\
0.55955955955956	0.306276800042671\\
0.560560560560561	0.308836303543891\\
0.561561561561562	0.311398246355726\\
0.562562562562563	0.313962403804832\\
0.563563563563564	0.316528551217862\\
0.564564564564565	0.319096463921469\\
0.565565565565566	0.321665917242308\\
0.566566566566567	0.324236686507032\\
0.567567567567568	0.326808547042294\\
0.568568568568569	0.329381274174749\\
0.56956956956957	0.331954643231052\\
0.570570570570571	0.334528429537853\\
0.571571571571572	0.337102408421809\\
0.572572572572573	0.339676355209573\\
0.573573573573574	0.342250045227798\\
0.574574574574575	0.344823253803138\\
0.575575575575576	0.347395756262247\\
0.576576576576577	0.349967327931779\\
0.577577577577578	0.352537744138387\\
0.578578578578579	0.355106780208726\\
0.57957957957958	0.357674211469448\\
0.580580580580581	0.360239813247208\\
0.581581581581582	0.36280336086866\\
0.582582582582583	0.365364629660457\\
0.583583583583584	0.367923394949253\\
0.584584584584585	0.370479432061702\\
0.585585585585586	0.373032516324457\\
0.586586586586587	0.375582423064172\\
0.587587587587588	0.378128927607502\\
0.588588588588589	0.380671805281099\\
0.58958958958959	0.383210831411618\\
0.590590590590591	0.385745781325712\\
0.591591591591592	0.388276430350035\\
0.592592592592593	0.390802553811241\\
0.593593593593594	0.393323927035984\\
0.594594594594595	0.395840325350917\\
0.595595595595596	0.398351524082694\\
0.596596596596597	0.400857298557969\\
0.597597597597598	0.403357424103395\\
0.598598598598599	0.405851676045627\\
0.5995995995996	0.408339829711318\\
0.600600600600601	0.410821660427122\\
0.601601601601602	0.413296943519692\\
0.602602602602603	0.415765454315683\\
0.603603603603604	0.418226968141748\\
0.604604604604605	0.420681260324541\\
0.605605605605606	0.423128106190715\\
0.606606606606607	0.425567281066925\\
0.607607607607608	0.427998560279824\\
0.608608608608609	0.430421719156066\\
0.60960960960961	0.432836533022304\\
0.610610610610611	0.435242777205193\\
0.611611611611612	0.437640227031387\\
0.612612612612613	0.440028657827538\\
0.613613613613614	0.442407844920301\\
0.614614614614615	0.444777563636329\\
0.615615615615616	0.447137589302277\\
0.616616616616617	0.449487697244797\\
0.617617617617618	0.451827662790544\\
0.618618618618619	0.454157261266172\\
0.61961961961962	0.456476267998334\\
0.620620620620621	0.458784458313684\\
0.621621621621622	0.461081607538876\\
0.622622622622623	0.463367491000563\\
0.623623623623624	0.465641884025399\\
0.624624624624625	0.467904561940039\\
0.625625625625626	0.470155300071135\\
0.626626626626627	0.472393873745342\\
0.627627627627628	0.474620058289313\\
0.628628628628629	0.476833629029702\\
0.62962962962963	0.479034361293163\\
0.630630630630631	0.48122203040635\\
0.631631631631632	0.483396411695916\\
0.632632632632633	0.485557280488515\\
0.633633633633634	0.487704412110801\\
0.634634634634635	0.489837581889427\\
0.635635635635636	0.491956565151048\\
0.636636636636637	0.494061137222316\\
0.637637637637638	0.496151073429887\\
0.638638638638639	0.498226149100413\\
0.63963963963964	0.500286139560549\\
0.640640640640641	0.502330820136948\\
0.641641641641642	0.504359966156264\\
0.642642642642643	0.50637335294515\\
0.643643643643644	0.508370755830261\\
0.644644644644645	0.51035195013825\\
0.645645645645646	0.51231671119577\\
0.646646646646647	0.514264814329477\\
0.647647647647648	0.516196034866023\\
0.648648648648649	0.518110148132062\\
0.64964964964965	0.520006929454248\\
0.650650650650651	0.521886154159235\\
0.651651651651652	0.523747597573676\\
0.652652652652653	0.525591035024225\\
0.653653653653654	0.527416241837537\\
0.654654654654655	0.529222993340264\\
0.655655655655656	0.53101106485906\\
0.656656656656657	0.53278023172058\\
0.657657657657658	0.534530269251477\\
0.658658658658659	0.536260952778405\\
0.65965965965966	0.537972057628017\\
0.660660660660661	0.539663359126967\\
0.661661661661662	0.541334632601909\\
0.662662662662663	0.542985653379497\\
0.663663663663664	0.544616196786385\\
0.664664664664665	0.546226038149226\\
0.665665665665666	0.547814952794674\\
0.666666666666667	0.549382716049383\\
0.667667667667668	0.550929103240006\\
0.668668668668669	0.552453889693198\\
0.66966966966967	0.553956850735611\\
0.670670670670671	0.555437761693901\\
0.671671671671672	0.55689639789472\\
0.672672672672673	0.558332534664723\\
0.673673673673674	0.559745947330562\\
0.674674674674675	0.561136411218893\\
0.675675675675676	0.562503701656368\\
0.676676676676677	0.563847593969641\\
0.677677677677678	0.565167863485367\\
0.678678678678679	0.566464285530198\\
0.67967967967968	0.567736635430789\\
0.680680680680681	0.568984688513794\\
0.681681681681682	0.570208220105865\\
0.682682682682683	0.571407005533658\\
0.683683683683684	0.572580820123825\\
0.684684684684685	0.573729439203021\\
0.685685685685686	0.574852638097899\\
0.686686686686687	0.575950192135112\\
0.687687687687688	0.577021876641316\\
0.688688688688689	0.578067466943163\\
0.68968968968969	0.579086738367307\\
0.690690690690691	0.580079466240402\\
0.691691691691692	0.581045425889102\\
0.692692692692693	0.58198439264006\\
0.693693693693694	0.582896141819931\\
0.694694694694695	0.583780448755367\\
0.695695695695696	0.584637088773023\\
0.696696696696697	0.585465837199553\\
0.697697697697698	0.58626646936161\\
0.698698698698699	0.587038760585848\\
0.6996996996997	0.587782486198921\\
0.700700700700701	0.588497421527482\\
0.701701701701702	0.589183341898186\\
0.702702702702703	0.589840022637685\\
0.703703703703704	0.590467239072635\\
0.704704704704705	0.591064766529688\\
0.705705705705706	0.591632380335498\\
0.706706706706707	0.592169855816719\\
0.707707707707708	0.592676968300005\\
0.708708708708709	0.59315349311201\\
0.70970970970971	0.593599205579387\\
0.710710710710711	0.59401388102879\\
0.711711711711712	0.594397294786874\\
0.712712712712713	0.59474922218029\\
0.713713713713714	0.595069438535694\\
0.714714714714715	0.595357719179739\\
0.715715715715716	0.595613839439079\\
0.716716716716717	0.595837574640368\\
0.717717717717718	0.596028700110259\\
0.718718718718719	0.596186991175406\\
0.71971971971972	0.596312223162463\\
0.720720720720721	0.596404171398084\\
0.721721721721722	0.596462611208922\\
0.722722722722723	0.596487317921632\\
0.723723723723724	0.596478066862866\\
0.724724724724725	0.596434633359279\\
0.725725725725726	0.596356792737524\\
0.726726726726727	0.596244320324256\\
0.727727727727728	0.596096991446128\\
0.728728728728729	0.595914581429793\\
0.72972972972973	0.595696865601906\\
0.730730730730731	0.59544361928912\\
0.731731731731732	0.595154617818089\\
0.732732732732733	0.594829636515466\\
0.733733733733734	0.594468450707907\\
0.734734734734735	0.594070835722063\\
0.735735735735736	0.59363656688459\\
0.736736736736737	0.59316541952214\\
0.737737737737738	0.592657168961368\\
0.738738738738739	0.592111590528927\\
0.73973973973974	0.591528459551471\\
0.740740740740741	0.590907551355654\\
0.741741741741742	0.590248641268129\\
0.742742742742743	0.589551504615551\\
0.743743743743744	0.588815916724573\\
0.744744744744745	0.588041652921848\\
0.745745745745746	0.587228488534032\\
0.746746746746747	0.586376198887776\\
0.747747747747748	0.585484559309736\\
0.748748748748749	0.584553345126564\\
0.74974974974975	0.583582331664915\\
0.750750750750751	0.582571334873186\\
0.751751751751752	0.581520524259392\\
0.752752752752753	0.580430251377141\\
0.753753753753754	0.579300869284547\\
0.754754754754755	0.578132731039726\\
0.755755755755756	0.576926189700793\\
0.756756756756757	0.575681598325864\\
0.757757757757758	0.574399309973055\\
0.758758758758759	0.573079677700481\\
0.75975975975976	0.571723054566258\\
0.760760760760761	0.570329793628501\\
0.761761761761762	0.568900247945326\\
0.762762762762763	0.567434770574848\\
0.763763763763764	0.565933714575182\\
0.764764764764765	0.564397433004445\\
0.765765765765766	0.562826278920752\\
0.766766766766767	0.561220605382218\\
0.767767767767768	0.559580765446959\\
0.768768768768769	0.55790711217309\\
0.76976976976977	0.556199998618727\\
0.770770770770771	0.554459777841986\\
0.771771771771772	0.552686802900981\\
0.772772772772773	0.550881426853829\\
0.773773773773774	0.549044002758645\\
0.774774774774775	0.547174883673544\\
0.775775775775776	0.545274422656643\\
0.776776776776777	0.543342972766056\\
0.777777777777778	0.541380887059899\\
0.778778778778779	0.539388518596288\\
0.77977977977978	0.537366220433338\\
0.780780780780781	0.535314345629165\\
0.781781781781782	0.533233247241884\\
0.782782782782783	0.53112327832961\\
0.783783783783784	0.52898479195046\\
0.784784784784785	0.526818141162549\\
0.785785785785786	0.524623679023992\\
0.786786786786787	0.522401758592905\\
0.787787787787788	0.520152732927403\\
0.788788788788789	0.517876955085602\\
0.78978978978979	0.515574778125617\\
0.790790790790791	0.513246555105564\\
0.791791791791792	0.510892639083559\\
0.792792792792793	0.508513383117717\\
0.793793793793794	0.506109140266154\\
0.794794794794795	0.503680263586984\\
0.795795795795796	0.501227106138324\\
0.796796796796797	0.498750020978289\\
0.797797797797798	0.496249361164994\\
0.798798798798799	0.493725479756556\\
0.7997997997998	0.491178729811089\\
0.800800800800801	0.48860946438671\\
0.801801801801802	0.486018036541533\\
0.802802802802803	0.483404799333674\\
0.803803803803804	0.48077010582125\\
0.804804804804805	0.478114309062374\\
0.805805805805806	0.475437762115163\\
0.806806806806807	0.472740818037733\\
0.807807807807808	0.470023829888199\\
0.808808808808809	0.467287150724676\\
0.80980980980981	0.46453113360528\\
0.810810810810811	0.461756131588126\\
0.811811811811812	0.45896249773133\\
0.812812812812813	0.456150585093008\\
0.813813813813814	0.453320746731274\\
0.814814814814815	0.450473335704246\\
0.815815815815816	0.447608705070037\\
0.816816816816817	0.444727207886764\\
0.817817817817818	0.441829197212542\\
0.818818818818819	0.438915026105487\\
0.81981981981982	0.435985047623713\\
0.820820820820821	0.433039614825338\\
0.821821821821822	0.430079080768475\\
0.822822822822823	0.427103798511242\\
0.823823823823824	0.424114121111753\\
0.824824824824825	0.421110401628123\\
0.825825825825826	0.418092993118469\\
0.826826826826827	0.415062248640906\\
0.827827827827828	0.412018521253549\\
0.828828828828829	0.408962164014514\\
0.82982982982983	0.405893529981916\\
0.830830830830831	0.402812972213871\\
0.831831831831832	0.399720843768495\\
0.832832832832833	0.396617497703903\\
0.833833833833834	0.39350328707821\\
0.834834834834835	0.390378564949532\\
0.835835835835836	0.387243684375985\\
0.836836836836837	0.384098998415684\\
0.837837837837838	0.380944860126745\\
0.838838838838839	0.377781622567283\\
0.83983983983984	0.374609638795413\\
0.840840840840841	0.371429261869251\\
0.841841841841842	0.368240844846914\\
0.842842842842843	0.365044740786515\\
0.843843843843844	0.361841302746172\\
0.844844844844845	0.358630883783998\\
0.845845845845846	0.355413836958111\\
0.846846846846847	0.352190515326624\\
0.847847847847848	0.348961271947655\\
0.848848848848849	0.345726459879318\\
0.84984984984985	0.342486432179729\\
0.850850850850851	0.339241541907003\\
0.851851851851852	0.335992142119257\\
0.852852852852853	0.332738585874605\\
0.853853853853854	0.329481226231163\\
0.854854854854855	0.326220416247046\\
0.855855855855856	0.322956508980371\\
0.856856856856857	0.319689857489252\\
0.857857857857858	0.316420814831805\\
0.858858858858859	0.313149734066146\\
0.85985985985986	0.30987696825039\\
0.860860860860861	0.306602870442653\\
0.861861861861862	0.30332779370105\\
0.862862862862863	0.300052091083697\\
0.863863863863864	0.296776115648709\\
0.864864864864865	0.293500220454201\\
0.865865865865866	0.290224758558291\\
0.866866866866867	0.286950083019092\\
0.867867867867868	0.28367654689472\\
0.868868868868869	0.280404503243291\\
0.86986986986987	0.277134305122921\\
0.870870870870871	0.273866305591725\\
0.871871871871872	0.270600857707818\\
0.872872872872873	0.267338314529316\\
0.873873873873874	0.264079029114335\\
0.874874874874875	0.260823354520989\\
0.875875875875876	0.257571643807396\\
0.876876876876877	0.254324250031669\\
0.877877877877878	0.251081526251925\\
0.878878878878879	0.24784382552628\\
0.87987987987988	0.244611500912847\\
0.880880880880881	0.241384905469744\\
0.881881881881882	0.238164392255086\\
0.882882882882883	0.234950314326988\\
0.883883883883884	0.231743024743566\\
0.884884884884885	0.228542876562935\\
0.885885885885886	0.225350222843211\\
0.886886886886887	0.22216541664251\\
0.887887887887888	0.218988811018946\\
0.888888888888889	0.215820759030636\\
0.88988988988989	0.212661613735694\\
0.890890890890891	0.209511728192237\\
0.891891891891892	0.20637145545838\\
0.892892892892893	0.203241148592239\\
0.893893893893894	0.200121160651928\\
0.894894894894895	0.197011844695564\\
0.895895895895896	0.193913553781263\\
0.896896896896897	0.190826640967139\\
0.897897897897898	0.187751459311308\\
0.898898898898899	0.184688361871885\\
0.8998998998999	0.181637701706987\\
0.900900900900901	0.178599831874728\\
0.901901901901902	0.175575105433225\\
0.902902902902903	0.172563875440593\\
0.903903903903904	0.169566494954947\\
0.904904904904905	0.166583317034402\\
0.905905905905906	0.163614694737075\\
0.906906906906907	0.160660981121081\\
0.907907907907908	0.157722529244535\\
0.908908908908909	0.154799692165553\\
0.90990990990991	0.151892822942251\\
0.910910910910911	0.149002274632743\\
0.911911911911912	0.146128400295146\\
0.912912912912913	0.143271552987575\\
0.913913913913914	0.140432085768146\\
0.914914914914915	0.137610351694973\\
0.915915915915916	0.134806703826174\\
0.916916916916917	0.132021495219862\\
0.917917917917918	0.129255078934154\\
0.918918918918919	0.126507808027165\\
0.91991991991992	0.123780035557011\\
0.920920920920921	0.121072114581807\\
0.921921921921922	0.118384398159669\\
0.922922922922923	0.115717239348712\\
0.923923923923924	0.113070991207052\\
0.924924924924925	0.110446006792804\\
0.925925925925926	0.107842639164084\\
0.926926926926927	0.105261241379007\\
0.927927927927928	0.10270216649569\\
0.928928928928929	0.100165767572246\\
0.92992992992993	0.097652397666793\\
0.930930930930931	0.0951624098374452\\
0.931931931931932	0.0926961571423184\\
0.932932932932933	0.0902539926395281\\
0.933933933933934	0.0878362693871896\\
0.934934934934935	0.0854433404434189\\
0.935935935935936	0.0830755588663313\\
0.936936936936937	0.0807332777140423\\
0.937937937937938	0.0784168500446675\\
0.938938938938939	0.0761266289163221\\
0.93993993993994	0.0738629673871221\\
0.940940940940941	0.0716262185151829\\
0.941941941941942	0.0694167353586199\\
0.942942942942943	0.0672348709755487\\
0.943943943943944	0.0650809784240845\\
0.944944944944945	0.0629554107623434\\
0.945945945945946	0.0608585210484407\\
0.946946946946947	0.0587906623404918\\
0.947947947947948	0.0567521876966124\\
0.948948948948949	0.0547434501749176\\
0.94994994994995	0.0527648028335235\\
0.950950950950951	0.0508165987305454\\
0.951951951951952	0.0488991909240988\\
0.952952952952953	0.0470129324722992\\
0.953953953953954	0.0451581764332619\\
0.954954954954955	0.043335275865103\\
0.955955955955956	0.0415445838259376\\
0.956956956956957	0.0397864533738814\\
0.957957957957958	0.0380612375670498\\
0.958958958958959	0.0363692894635582\\
0.95995995995996	0.0347109621215225\\
0.960960960960961	0.033086608599058\\
0.961961961961962	0.0314965819542803\\
0.962962962962963	0.0299412352453048\\
0.963963963963964	0.028420921530247\\
0.964964964964965	0.0269359938672227\\
0.965965965965966	0.0254868053143473\\
0.966966966966967	0.0240737089297362\\
0.967967967967968	0.022697057771505\\
0.968968968968969	0.0213572048977691\\
0.96996996996997	0.0200545033666443\\
0.970970970970971	0.018789306236246\\
0.971971971971972	0.0175619665646897\\
0.972972972972973	0.0163728374100908\\
0.973973973973974	0.0152222718305651\\
0.974974974974975	0.014110622884228\\
0.975975975975976	0.013038243629195\\
0.976976976976977	0.0120054871235816\\
0.977977977977978	0.0110127064255032\\
0.978978978978979	0.0100602545930757\\
0.97997997997998	0.00914848468441434\\
0.980980980980981	0.00827774975763473\\
0.981981981981982	0.00744840287085238\\
0.982982982982983	0.00666079708218273\\
0.983983983983984	0.00591528544974147\\
0.984984984984985	0.00521222103164405\\
0.985985985985986	0.00455195688600599\\
0.986986986986987	0.00393484607094282\\
0.987987987987988	0.00336124164456999\\
0.988988988988989	0.00283149666500316\\
0.98998998998999	0.0023459641903578\\
0.990990990990991	0.00190499727874942\\
0.991991991991992	0.00150894898829355\\
0.992992992992993	0.00115817237710568\\
0.993993993993994	0.000853020503301408\\
0.994994994994995	0.000593846424996226\\
0.995995995995996	0.000381003200305656\\
0.996996996996997	0.000214843887345224\\
0.997997997997998	9.57215442304426e-05\\
0.998998998998999	2.39892290768648e-05\\
1	0\\
};
\addplot [color=mycolor6, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	2.00601202003057e-09\\
0.501501501501502	5.41623245408135e-08\\
0.502502502502503	2.50751502503755e-07\\
0.503503503503503	6.88062122870291e-07\\
0.504504504504504	1.46238276260186e-06\\
0.505505505505506	2.67000199866005e-06\\
0.506506506506507	4.40720840800604e-06\\
0.507507507507508	6.77029056760138e-06\\
0.508508508508508	9.85553705440751e-06\\
0.509509509509509	1.37592364453859e-05\\
0.510510510510511	1.85776773174984e-05\\
0.511511511511512	2.44071482477056e-05\\
0.512512512512513	3.13439378129694e-05\\
0.513513513513513	3.94843345902511e-05\\
0.514514514514514	4.89246271565122e-05\\
0.515515515515516	5.97611040887154e-05\\
0.516516516516517	7.20900539638198e-05\\
0.517517517517518	8.6007765358788e-05\\
0.518518518518518	0.000101610526850581\\
0.519519519519519	0.000118994627016161\\
0.520520520520521	0.000138256354432491\\
0.521521521521522	0.000159491997676529\\
0.522522522522523	0.000182797845325237\\
0.523523523523523	0.000208270185955578\\
0.524524524524524	0.000236005308144513\\
0.525525525525526	0.000266099500469006\\
0.526526526526527	0.000298649051506013\\
0.527527527527528	0.000333750249832498\\
0.528528528528528	0.000371499384025422\\
0.529529529529529	0.000411992742661748\\
0.530530530530531	0.00045532661431844\\
0.531531531531532	0.000501597287572452\\
0.532532532532533	0.00055090105100075\\
0.533533533533533	0.000603334193180294\\
0.534534534534535	0.000658993002688052\\
0.535535535535536	0.000717973768100974\\
0.536536536536537	0.000780372777996028\\
0.537537537537538	0.000846286320950173\\
0.538538538538539	0.000915810685540373\\
0.53953953953954	0.000989042160343596\\
0.540540540540541	0.00106607703393679\\
0.541541541541542	0.00114701159489692\\
0.542542542542543	0.00123194213180095\\
0.543543543543544	0.00132096493322584\\
0.544544544544545	0.00141417628774856\\
0.545545545545546	0.00151167248394606\\
0.546546546546547	0.00161354981039531\\
0.547547547547548	0.00171990455567326\\
0.548548548548549	0.00183083300835687\\
0.54954954954955	0.00194643145702314\\
0.550550550550551	0.00206679619024898\\
0.551551551551552	0.00219202349661137\\
0.552552552552553	0.00232220966468727\\
0.553553553553554	0.00245745098305366\\
0.554554554554555	0.00259784374028749\\
0.555555555555556	0.00274348422496571\\
0.556556556556557	0.00289446872566529\\
0.557557557557558	0.00305089353096319\\
0.558558558558559	0.00321285492943637\\
0.55955955955956	0.00338044920966181\\
0.560560560560561	0.00355377266021645\\
0.561561561561562	0.00373292156967724\\
0.562562562562563	0.00391799222662117\\
0.563563563563564	0.00410908091962519\\
0.564564564564565	0.00430628393726628\\
0.565565565565566	0.00450969756812136\\
0.566566566566567	0.00471941810076742\\
0.567567567567568	0.00493554182378141\\
0.568568568568569	0.0051581650257403\\
0.56956956956957	0.00538738399522107\\
0.570570570570571	0.00562329502080064\\
0.571571571571572	0.00586599439105599\\
0.572572572572573	0.00611557839456408\\
0.573573573573574	0.00637214331990188\\
0.574574574574575	0.00663578545564637\\
0.575575575575576	0.00690660109037446\\
0.576576576576577	0.00718468651266314\\
0.577577577577578	0.00747013801108936\\
0.578578578578579	0.0077630518742301\\
0.57957957957958	0.00806352439066235\\
0.580580580580581	0.008371651848963\\
0.581581581581582	0.00868753053770904\\
0.582582582582583	0.00901125674547744\\
0.583583583583584	0.00934292676084516\\
0.584584584584585	0.0096826368723892\\
0.585585585585586	0.0100304833686864\\
0.586586586586587	0.0103865625383139\\
0.587587587587588	0.0107509706698485\\
0.588588588588589	0.0111238040518672\\
0.58958958958959	0.0115051589729471\\
0.590590590590591	0.011895131721665\\
0.591591591591592	0.0122938185865978\\
0.592592592592593	0.0127013158563227\\
0.593593593593594	0.0131177198194165\\
0.594594594594595	0.0135431267644562\\
0.595595595595596	0.0139776329800188\\
0.596596596596597	0.0144213347546811\\
0.597597597597598	0.0148743283770202\\
0.598598598598599	0.0153367101356132\\
0.5995995995996	0.0158085763190367\\
0.600600600600601	0.016290023215868\\
0.601601601601602	0.0167811471146838\\
0.602602602602603	0.0172820443040613\\
0.603603603603604	0.0177928110725774\\
0.604604604604605	0.0183135437088089\\
0.605605605605606	0.0188443385013328\\
0.606606606606607	0.0193852917387262\\
0.607607607607608	0.019936499709566\\
0.608608608608609	0.0204980587024293\\
0.60960960960961	0.0210700650058927\\
0.610610610610611	0.0216526149085335\\
0.611611611611612	0.0222458046989285\\
0.612612612612613	0.0228497306656547\\
0.613613613613614	0.0234644890972891\\
0.614614614614615	0.0240901762824086\\
0.615615615615616	0.0247268885095901\\
0.616616616616617	0.0253747220674107\\
0.617617617617618	0.0260337732444474\\
0.618618618618619	0.026704138329277\\
0.61961961961962	0.0273859136104765\\
0.620620620620621	0.0280791953766229\\
0.621621621621622	0.0287840799162932\\
0.622622622622623	0.0295006635180643\\
0.623623623623624	0.0302290424705132\\
0.624624624624625	0.0309693130622168\\
0.625625625625626	0.0317215715817521\\
0.626626626626627	0.032485914317696\\
0.627627627627628	0.0332624375586256\\
0.628628628628629	0.0340512375931178\\
0.62962962962963	0.0348524107097495\\
0.630630630630631	0.0356660531970978\\
0.631631631631632	0.0364922613437394\\
0.632632632632633	0.0373311314382515\\
0.633633633633634	0.0381827597692111\\
0.634634634634635	0.039047242625195\\
0.635635635635636	0.0399246762947801\\
0.636636636636637	0.0408151570665436\\
0.637637637637638	0.0417187812290622\\
0.638638638638639	0.0426356450709132\\
0.63963963963964	0.0435658448806732\\
0.640640640640641	0.0445094769469194\\
0.641641641641642	0.0454666375582286\\
0.642642642642643	0.0464374230031779\\
0.643643643643644	0.0474219295703443\\
0.644644644644645	0.0484202535483045\\
0.645645645645646	0.0494324912256357\\
0.646646646646647	0.0504587388909148\\
0.647647647647648	0.0514990928327187\\
0.648648648648649	0.0525536493396245\\
0.64964964964965	0.0536225047002091\\
0.650650650650651	0.0547057552030493\\
0.651651651651652	0.0558034971367222\\
0.652652652652653	0.0569158267898048\\
0.653653653653654	0.0580428404508741\\
0.654654654654655	0.0591846344085069\\
0.655655655655656	0.0603413049512803\\
0.656656656656657	0.0615129483677711\\
0.657657657657658	0.0626996609465566\\
0.658658658658659	0.0639015389762133\\
0.65965965965966	0.0651186787453184\\
0.660660660660661	0.0663511765424489\\
0.661661661661662	0.0675991286561817\\
0.662662662662663	0.0688626313750939\\
0.663663663663664	0.0701417809877621\\
0.664664664664665	0.0714366737827636\\
0.665665665665666	0.0727474060486753\\
0.666666666666667	0.074074074074074\\
0.667667667667668	0.075416774147537\\
0.668668668668669	0.0767756025576409\\
0.66966966966967	0.0781506555929628\\
0.670670670670671	0.0795420295420796\\
0.671671671671672	0.0809498206935684\\
0.672672672672673	0.0823741253360062\\
0.673673673673674	0.0838150397579697\\
0.674674674674675	0.085272660248036\\
0.675675675675676	0.0867470830947821\\
0.676676676676677	0.0882384045867849\\
0.677677677677678	0.0897467210126216\\
0.678678678678679	0.0912721286608688\\
0.67967967967968	0.0928147238201036\\
0.680680680680681	0.0943746027789029\\
0.681681681681682	0.0959518618258439\\
0.682682682682683	0.0975465972495034\\
0.683683683683684	0.0991589053384583\\
0.684684684684685	0.100788882381286\\
0.685685685685686	0.102436624666562\\
0.686686686686687	0.104102228482865\\
0.687687687687688	0.105785790118772\\
0.688688688688689	0.107487405862858\\
0.68968968968969	0.109207172003702\\
0.690690690690691	0.11094518482988\\
0.691691691691692	0.112701540629969\\
0.692692692692693	0.114476335692547\\
0.693693693693694	0.116269666306189\\
0.694694694694695	0.118081628759474\\
0.695695695695696	0.119912319340977\\
0.696696696696697	0.121761834339277\\
0.697697697697698	0.123630270042949\\
0.698698698698699	0.125517722740571\\
0.6996996996997	0.12742428872072\\
0.700700700700701	0.129350064271973\\
0.701701701701702	0.131295145682907\\
0.702702702702703	0.133259629242098\\
0.703703703703704	0.135243611238124\\
0.704704704704705	0.137247187959562\\
0.705705705705706	0.139270455694988\\
0.706706706706707	0.14131351073298\\
0.707707707707708	0.143376449362115\\
0.708708708708709	0.145459367870969\\
0.70970970970971	0.147562362548119\\
0.710710710710711	0.149685529682143\\
0.711711711711712	0.151828965561617\\
0.712712712712713	0.153992766475119\\
0.713713713713714	0.156177028711225\\
0.714714714714715	0.158381848558512\\
0.715715715715716	0.160607322305557\\
0.716716716716717	0.162853546240938\\
0.717717717717718	0.16512061665323\\
0.718718718718719	0.167408629831012\\
0.71971971971972	0.16971768206286\\
0.720720720720721	0.172047869637351\\
0.721721721721722	0.174399288843062\\
0.722722722722723	0.17677203596857\\
0.723723723723724	0.179166207302452\\
0.724724724724725	0.181581899133284\\
0.725725725725726	0.184019207749645\\
0.726726726726727	0.18647822944011\\
0.727727727727728	0.188959060493257\\
0.728728728728729	0.191461797197663\\
0.72972972972973	0.193986535841905\\
0.730730730730731	0.196533372714559\\
0.731731731731732	0.199102404104203\\
0.732732732732733	0.201693726299413\\
0.733733733733734	0.204307435588767\\
0.734734734734735	0.206943628260841\\
0.735735735735736	0.209602400604213\\
0.736736736736737	0.21228384890746\\
0.737737737737738	0.214988069459157\\
0.738738738738739	0.217715158547883\\
0.73973973973974	0.220465212462214\\
0.740740740740741	0.223238327490728\\
0.741741741741742	0.226034599922001\\
0.742742742742743	0.22885412604461\\
0.743743743743744	0.231697002147132\\
0.744744744744745	0.234563324518144\\
0.745745745745746	0.237453189446223\\
0.746746746746747	0.240366693219947\\
0.747747747747748	0.243303932127891\\
0.748748748748749	0.246265002458634\\
0.74974974974975	0.249250000500751\\
0.750750750750751	0.252258968380495\\
0.751751751751752	0.255291476811295\\
0.752752752752753	0.258346853779123\\
0.753753753753754	0.26142442526394\\
0.754754754754755	0.264523517245709\\
0.755755755755756	0.267643455704389\\
0.756756756756757	0.270783566619944\\
0.757757757757758	0.273943175972332\\
0.758758758758759	0.277121609741517\\
0.75975975975976	0.280318193907459\\
0.760760760760761	0.283532254450119\\
0.761761761761762	0.28676311734946\\
0.762762762762763	0.290010108585441\\
0.763763763763764	0.293272554138024\\
0.764764764764765	0.296549779987171\\
0.765765765765766	0.299841112112843\\
0.766766766766767	0.303145876495002\\
0.767767767767768	0.306463399113607\\
0.768768768768769	0.309793005948621\\
0.76976976976977	0.313134022980005\\
0.770770770770771	0.31648577618772\\
0.771771771771772	0.319847591551728\\
0.772772772772773	0.32321879505199\\
0.773773773773774	0.326598712668466\\
0.774774774774775	0.329986670381119\\
0.775775775775776	0.333381994169909\\
0.776776776776777	0.336784010014798\\
0.777777777777778	0.340192043895748\\
0.778778778778779	0.343605421792718\\
0.77977977977978	0.347023469685671\\
0.780780780780781	0.350445513554568\\
0.781781781781782	0.353870879379371\\
0.782782782782783	0.35729889314004\\
0.783783783783784	0.360728880816536\\
0.784784784784785	0.364160168388821\\
0.785785785785786	0.367592081836857\\
0.786786786786787	0.371023947140604\\
0.787787787787788	0.374455090280024\\
0.788788788788789	0.377884837235078\\
0.78978978978979	0.381312513985728\\
0.790790790790791	0.384737446511934\\
0.791791791791792	0.388158960793658\\
0.792792792792793	0.391576382810861\\
0.793793793793794	0.394989038543504\\
0.794794794794795	0.398396253971549\\
0.795795795795796	0.401797355074957\\
0.796796796796797	0.405191667833689\\
0.797797797797798	0.408578518227707\\
0.798798798798799	0.411957232236971\\
0.7997997997998	0.415327135841444\\
0.800800800800801	0.418687555021086\\
0.801801801801802	0.422037815755858\\
0.802802802802803	0.425377244025722\\
0.803803803803804	0.42870516581064\\
0.804804804804805	0.432020907090571\\
0.805805805805806	0.435323793845479\\
0.806806806806807	0.438613152055323\\
0.807807807807808	0.441888307700065\\
0.808808808808809	0.445148586759667\\
0.80980980980981	0.44839331521409\\
0.810810810810811	0.451621819043295\\
0.811811811811812	0.454833424227243\\
0.812812812812813	0.458027456745895\\
0.813813813813814	0.461203242579213\\
0.814814814814815	0.464360107707158\\
0.815815815815816	0.467497378109692\\
0.816816816816817	0.470614379766775\\
0.817817817817818	0.47371043865837\\
0.818818818818819	0.476784880764436\\
0.81981981981982	0.479837032064936\\
0.820820820820821	0.48286621853983\\
0.821821821821822	0.485871766169081\\
0.822822822822823	0.488853000932648\\
0.823823823823824	0.491809248810494\\
0.824824824824825	0.49473983578258\\
0.825825825825826	0.497644087828867\\
0.826826826826827	0.500521330929316\\
0.827827827827828	0.503370891063889\\
0.828828828828829	0.506192094212547\\
0.82982982982983	0.508984266355251\\
0.830830830830831	0.511746733471962\\
0.831831831831832	0.514478821542642\\
0.832832832832833	0.517179856547252\\
0.833833833833834	0.519849164465753\\
0.834834834834835	0.522486071278106\\
0.835835835835836	0.525089902964274\\
0.836836836836837	0.527659985504216\\
0.837837837837838	0.530195644877895\\
0.838838838838839	0.532696207065271\\
0.83983983983984	0.535160998046306\\
0.840840840840841	0.537589343800961\\
0.841841841841842	0.539980570309197\\
0.842842842842843	0.542334003550976\\
0.843843843843844	0.544648969506259\\
0.844844844844845	0.546924794155007\\
0.845845845845846	0.549160803477182\\
0.846846846846847	0.551356323452744\\
0.847847847847848	0.553510680061655\\
0.848848848848849	0.555623199283877\\
0.84984984984985	0.55769320709937\\
0.850850850850851	0.559720029488096\\
0.851851851851852	0.561702992430016\\
0.852852852852853	0.563641421905091\\
0.853853853853854	0.565534643893283\\
0.854854854854855	0.567381984374553\\
0.855855855855856	0.569182769328861\\
0.856856856856857	0.570936324736171\\
0.857857857857858	0.572641976576442\\
0.858858858858859	0.574299050829635\\
0.85985985985986	0.575906873475714\\
0.860860860860861	0.577464770494637\\
0.861861861861862	0.578972067866368\\
0.862862862862863	0.580428091570866\\
0.863863863863864	0.581832167588094\\
0.864864864864865	0.583183621898012\\
0.865865865865866	0.584481780480582\\
0.866866866866867	0.585725969315765\\
0.867867867867868	0.586915514383523\\
0.868868868868869	0.588049741663816\\
0.86986986986987	0.589127977136606\\
0.870870870870871	0.590149546781855\\
0.871871871871872	0.591113776579523\\
0.872872872872873	0.592019992509571\\
0.873873873873874	0.592867520551962\\
0.874874874874875	0.593655686686656\\
0.875875875875876	0.594383816893614\\
0.876876876876877	0.595051237152798\\
0.877877877877878	0.595657273444169\\
0.878878878878879	0.596201251747689\\
0.87987987987988	0.596682498043318\\
0.880880880880881	0.597100338311018\\
0.881881881881882	0.597454098530751\\
0.882882882882883	0.597743104682477\\
0.883883883883884	0.597966682746157\\
0.884884884884885	0.598124158701753\\
0.885885885885886	0.598214858529227\\
0.886886886886887	0.598238108208539\\
0.887887887887888	0.598193233719651\\
0.888888888888889	0.598079561042524\\
0.88988988988989	0.597896416157119\\
0.890890890890891	0.597643125043398\\
0.891891891891892	0.597319013681322\\
0.892892892892893	0.596923408050852\\
0.893893893893894	0.596455634131949\\
0.894894894894895	0.595915017904575\\
0.895895895895896	0.595300885348691\\
0.896896896896897	0.594612562444258\\
0.897897897897898	0.593849375171238\\
0.898898898898899	0.593010649509591\\
0.8998998998999	0.592095711439279\\
0.900900900900901	0.591103886940264\\
0.901901901901902	0.590034501992506\\
0.902902902902903	0.588886882575967\\
0.903903903903904	0.587660354670608\\
0.904904904904905	0.586354244256391\\
0.905905905905906	0.584967877313276\\
0.906906906906907	0.583500579821225\\
0.907907907907908	0.581951677760199\\
0.908908908908909	0.58032049711016\\
0.90990990990991	0.578606363851068\\
0.910910910910911	0.576808603962885\\
0.911911911911912	0.574926543425573\\
0.912912912912913	0.572959508219092\\
0.913913913913914	0.570906824323404\\
0.914914914914915	0.56876781771847\\
0.915915915915916	0.566541814384251\\
0.916916916916917	0.564228140300709\\
0.917917917917918	0.561826121447805\\
0.918918918918919	0.5593350838055\\
0.91991991991992	0.556754353353755\\
0.920920920920921	0.554083256072533\\
0.921921921921922	0.551321117941793\\
0.922922922922923	0.548467264941497\\
0.923923923923924	0.545521023051607\\
0.924924924924925	0.542481718252083\\
0.925925925925926	0.539348676522888\\
0.926926926926927	0.536121223843982\\
0.927927927927928	0.532798686195326\\
0.928928928928929	0.529380389556882\\
0.92992992992993	0.525865659908612\\
0.930930930930931	0.522253823230476\\
0.931931931931932	0.518544205502435\\
0.932932932932933	0.514736132704452\\
0.933933933933934	0.510828930816486\\
0.934934934934935	0.5068219258185\\
0.935935935935936	0.502714443690455\\
0.936936936936937	0.498505810412312\\
0.937937937937938	0.494195351964032\\
0.938938938938939	0.489782394325576\\
0.93993993993994	0.485266263476906\\
0.940940940940941	0.480646285397984\\
0.941941941941942	0.47592178606877\\
0.942942942942943	0.471092091469226\\
0.943943943943944	0.466156527579312\\
0.944944944944945	0.46111442037899\\
0.945945945945946	0.455965095848222\\
0.946946946946947	0.450707879966969\\
0.947947947947948	0.445342098715192\\
0.948948948948949	0.439867078072851\\
0.94994994994995	0.43428214401991\\
0.950950950950951	0.428586622536328\\
0.951951951951952	0.422779839602067\\
0.952952952952953	0.416861121197089\\
0.953953953953954	0.410829793301354\\
0.954954954954955	0.404685181894824\\
0.955955955955956	0.39842661295746\\
0.956956956956957	0.392053412469224\\
0.957957957957958	0.385564906410076\\
0.958958958958959	0.378960420759978\\
0.95995995995996	0.372239281498891\\
0.960960960960961	0.365400814606777\\
0.961961961961962	0.358444346063597\\
0.962962962962963	0.351369201849312\\
0.963963963963964	0.344174707943882\\
0.964964964964965	0.336860190327271\\
0.965965965965966	0.329424974979438\\
0.966966966966967	0.321868387880346\\
0.967967967967968	0.314189755009955\\
0.968968968968969	0.306388402348226\\
0.96996996996997	0.298463655875121\\
0.970970970970971	0.290414841570602\\
0.971971971971972	0.282241285414629\\
0.972972972972973	0.273942313387163\\
0.973973973973974	0.265517251468167\\
0.974974974974975	0.256965425637601\\
0.975975975975976	0.248286161875427\\
0.976976976976977	0.239478786161605\\
0.977977977977978	0.230542624476097\\
0.978978978978979	0.221477002798865\\
0.97997997997998	0.212281247109869\\
0.980980980980981	0.202954683389072\\
0.981981981981982	0.193496637616433\\
0.982982982982983	0.183906435771914\\
0.983983983983984	0.174183403835478\\
0.984984984984985	0.164326867787085\\
0.985985985985986	0.154336153606696\\
0.986986986986987	0.144210587274272\\
0.987987987987988	0.133949494769774\\
0.988988988988989	0.123552202073165\\
0.98998998998999	0.113018035164406\\
0.990990990990991	0.102346320023457\\
0.991991991991992	0.0915363826302798\\
0.992992992992993	0.0805875489648346\\
0.993993993993994	0.0694991450070851\\
0.994994994994995	0.0582704967369912\\
0.995995995995996	0.0469009301345143\\
0.996996996996997	0.0353897711796156\\
0.997997997997998	0.023736345852255\\
0.998998998998999	0.0119399801323965\\
1	0\\
};
\addplot [color=mycolor7, forget plot, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0\\
0.685685685685686	0\\
0.686686686686687	0\\
0.687687687687688	0\\
0.688688688688689	0\\
0.68968968968969	0\\
0.690690690690691	0\\
0.691691691691692	0\\
0.692692692692693	0\\
0.693693693693694	0\\
0.694694694694695	0\\
0.695695695695696	0\\
0.696696696696697	0\\
0.697697697697698	0\\
0.698698698698699	0\\
0.6996996996997	0\\
0.700700700700701	0\\
0.701701701701702	0\\
0.702702702702703	0\\
0.703703703703704	0\\
0.704704704704705	0\\
0.705705705705706	0\\
0.706706706706707	0\\
0.707707707707708	0\\
0.708708708708709	0\\
0.70970970970971	0\\
0.710710710710711	0\\
0.711711711711712	0\\
0.712712712712713	0\\
0.713713713713714	0\\
0.714714714714715	0\\
0.715715715715716	0\\
0.716716716716717	0\\
0.717717717717718	0\\
0.718718718718719	0\\
0.71971971971972	0\\
0.720720720720721	0\\
0.721721721721722	0\\
0.722722722722723	0\\
0.723723723723724	0\\
0.724724724724725	0\\
0.725725725725726	0\\
0.726726726726727	0\\
0.727727727727728	0\\
0.728728728728729	0\\
0.72972972972973	0\\
0.730730730730731	0\\
0.731731731731732	0\\
0.732732732732733	0\\
0.733733733733734	0\\
0.734734734734735	0\\
0.735735735735736	0\\
0.736736736736737	0\\
0.737737737737738	0\\
0.738738738738739	0\\
0.73973973973974	0\\
0.740740740740741	0\\
0.741741741741742	0\\
0.742742742742743	0\\
0.743743743743744	0\\
0.744744744744745	0\\
0.745745745745746	0\\
0.746746746746747	0\\
0.747747747747748	0\\
0.748748748748749	0\\
0.74974974974975	0\\
0.750750750750751	2.70811622704007e-08\\
0.751751751751752	3.44031061435178e-07\\
0.752752752752753	1.33500099933002e-06\\
0.753753753753754	3.38514528380069e-06\\
0.754754754754755	6.87961822269293e-06\\
0.755755755755756	1.22035741238525e-05\\
0.756756756756757	1.9742167295126e-05\\
0.757757757757758	2.98805520443577e-05\\
0.758758758758759	4.3003882679394e-05\\
0.75975975975976	5.94973135080806e-05\\
0.760760760760761	7.97459988382632e-05\\
0.761761761761762	0.000104135092977791\\
0.762762762762763	0.000133049750234503\\
0.763763763763764	0.000166875124916249\\
0.764764764764765	0.000205996371330874\\
0.765765765765766	0.000250798643786224\\
0.766766766766767	0.00030166709659015\\
0.767767767767768	0.000358986884050487\\
0.768768768768769	0.000423143160475087\\
0.76976976976977	0.000494521080171794\\
0.770770770770771	0.000573505797448455\\
0.771771771771772	0.000660482466612925\\
0.772772772772773	0.000755836241973031\\
0.773773773773774	0.000859952277836628\\
0.774774774774775	0.000973215728511561\\
0.775775775775776	0.00109601174830568\\
0.776776776776777	0.00122872549152684\\
0.777777777777778	0.00137174211248286\\
0.778778778778779	0.00152544676548159\\
0.77977977977978	0.0016902246048309\\
0.780780780780781	0.00186646078483861\\
0.781781781781782	0.00205454045981261\\
0.782782782782783	0.00225484878406068\\
0.783783783783784	0.0024677709118907\\
0.784784784784785	0.00269369199761052\\
0.785785785785786	0.00293299719552801\\
0.786786786786787	0.00318607165995095\\
0.787787787787788	0.00345330054518723\\
0.788788788788789	0.00373506900554468\\
0.78978978978979	0.00403176219533116\\
0.790790790790791	0.00434376526885454\\
0.791791791791792	0.0046714633804226\\
0.792792792792793	0.00501524168434322\\
0.793793793793794	0.00537548533492425\\
0.794794794794795	0.00575257948647353\\
0.795795795795796	0.00614690929329895\\
0.796796796796797	0.00655885990970827\\
0.797797797797798	0.00698881649000938\\
0.798798798798799	0.00743716418851012\\
0.7997997997998	0.00790428815951835\\
0.800800800800801	0.00839057355734195\\
0.801801801801802	0.00889640553628868\\
0.802802802802803	0.00942216925066642\\
0.803803803803804	0.00996824985478302\\
0.804804804804805	0.0105350325029463\\
0.805805805805806	0.0111229023494643\\
0.806806806806807	0.0117322445486445\\
0.807807807807808	0.0123634442547951\\
0.808808808808809	0.0130168866222237\\
0.80980980980981	0.0136929568052382\\
0.810810810810811	0.0143920399581466\\
0.811811811811812	0.0151145212352566\\
0.812812812812813	0.015860785790876\\
0.813813813813814	0.0166312187793128\\
0.814814814814815	0.0174262053548747\\
0.815815815815816	0.0182461306718698\\
0.816816816816817	0.0190913798846056\\
0.817817817817818	0.0199623381473901\\
0.818818818818819	0.0208593906145311\\
0.81981981981982	0.0217829224403366\\
0.820820820820821	0.0227333187791144\\
0.821821821821822	0.0237109647851721\\
0.822822822822823	0.0247162456128179\\
0.823823823823824	0.0257495464163593\\
0.824824824824825	0.0268112523501045\\
0.825825825825826	0.0279017485683612\\
0.826826826826827	0.0290214202254371\\
0.827827827827828	0.0301706524756401\\
0.828828828828829	0.0313498304732782\\
0.82982982982983	0.0325593393726591\\
0.830830830830831	0.0337995643280909\\
0.831831831831832	0.0350708904938811\\
0.832832832832833	0.0363737030243376\\
0.833833833833834	0.0377083870737684\\
0.834834834834835	0.0390753277964813\\
0.835835835835836	0.0404749103467843\\
0.836836836836837	0.0419075198789849\\
0.837837837837838	0.0433735415473911\\
0.838838838838839	0.0448733605063107\\
0.83983983983984	0.0464073619100517\\
0.840840840840841	0.047975930912922\\
0.841841841841842	0.0495794526692292\\
0.842842842842843	0.0512183123332811\\
0.843843843843844	0.0528928950593858\\
0.844844844844845	0.0546035860018512\\
0.845845845845846	0.0563507703149848\\
0.846846846846847	0.0581348331530947\\
0.847847847847848	0.0599561596704886\\
0.848848848848849	0.0618151350214744\\
0.84984984984985	0.0637121443603602\\
0.850850850850851	0.0656475728414535\\
0.851851851851852	0.0676218056190622\\
0.852852852852853	0.0696352278474941\\
0.853853853853854	0.0716882246810573\\
0.854854854854855	0.0737811812740596\\
0.855855855855856	0.0759144827808086\\
0.856856856856857	0.0780885143556123\\
0.857857857857858	0.0803036611527785\\
0.858858858858859	0.0825603083266151\\
0.85985985985986	0.0848588410314302\\
0.860860860860861	0.087199644421531\\
0.861861861861862	0.0895831036512258\\
0.862862862862863	0.0920096038748224\\
0.863863863863864	0.0944795302466286\\
0.864864864864865	0.0969932679209525\\
0.865865865865866	0.0995512020521014\\
0.866866866866867	0.102153717794383\\
0.867867867867868	0.104801200302107\\
0.868868868868869	0.107494034729578\\
0.86986986986987	0.110232606231107\\
0.870870870870871	0.113017299961\\
0.871871871871872	0.115848501073566\\
0.872872872872873	0.118726594723112\\
0.873873873873874	0.121651966063945\\
0.874874874874875	0.124625000250376\\
0.875875875875876	0.127646082436709\\
0.876876876876877	0.130715597777254\\
0.877877877877878	0.133833931426319\\
0.878878878878879	0.13700146853821\\
0.87987987987988	0.140218594267238\\
0.880880880880881	0.143485693767708\\
0.881881881881882	0.146803152193928\\
0.882882882882883	0.150171354700208\\
0.883883883883884	0.153590686440854\\
0.884884884884885	0.157061532570174\\
0.885885885885886	0.160584278242477\\
0.886886886886887	0.16415930861207\\
0.887887887887888	0.16778700883326\\
0.888888888888889	0.171467764060356\\
0.88988988988989	0.175201959447667\\
0.890890890890891	0.178989980149498\\
0.891891891891892	0.182832211320159\\
0.892892892892893	0.186729038113956\\
0.893893893893894	0.190680845685199\\
0.894894894894895	0.194688019188195\\
0.895895895895896	0.198750943777251\\
0.896896896896897	0.202870004606676\\
0.897897897897898	0.207045586830777\\
0.898898898898899	0.211278075603863\\
0.8998998998999	0.21556785608024\\
0.900900900900901	0.219915313414218\\
0.901901901901902	0.224320832760103\\
0.902902902902903	0.228784799272203\\
0.903903903903904	0.233307598104828\\
0.904904904904905	0.237889614412283\\
0.905905905905906	0.242531233348878\\
0.906906906906907	0.247232840068919\\
0.907907907907908	0.251994819726716\\
0.908908908908909	0.256817557476575\\
0.90990990990991	0.261701438472805\\
0.910910910910911	0.266646847869712\\
0.911911911911912	0.271654170821606\\
0.912912912912913	0.276723792482795\\
0.913913913913914	0.281856098007585\\
0.914914914914915	0.287051472550285\\
0.915915915915916	0.292310301265202\\
0.916916916916917	0.297632969306645\\
0.917917917917918	0.303019861828921\\
0.918918918918919	0.308471363986339\\
0.91991991991992	0.313987860933205\\
0.920920920920921	0.319569737823828\\
0.921921921921922	0.325217379812515\\
0.922922922922923	0.330931172053576\\
0.923923923923924	0.336711499701317\\
0.924924924924925	0.342558747910045\\
0.925925925925926	0.34847330183407\\
0.926926926926927	0.354455546627699\\
0.927927927927928	0.360505867445239\\
0.928928928928929	0.366624649441\\
0.92992992992993	0.372812277769287\\
0.930930930930931	0.37906913758441\\
0.931931931931932	0.385395614040675\\
0.932932932932933	0.391792092292392\\
0.933933933933934	0.398258957493868\\
0.934934934934935	0.404796594799411\\
0.935935935935936	0.411405389363327\\
0.936936936936937	0.418085726339926\\
0.937937937937938	0.424837990883516\\
0.938938938938939	0.431662568148404\\
0.93993993993994	0.438559843288897\\
0.940940940940941	0.445530201459304\\
0.941941941941942	0.452574027813932\\
0.942942942942943	0.45969170750709\\
0.943943943943944	0.466883625693086\\
0.944944944944945	0.474150167526226\\
0.945945945945946	0.48149171816082\\
0.946946946946947	0.488908662751174\\
0.947947947947948	0.496401386451596\\
0.948948948948949	0.503970274416397\\
0.94994994994995	0.51161571179988\\
0.950950950950951	0.519338083756356\\
0.951951951951952	0.527137775440132\\
0.952952952952953	0.535015172005515\\
0.953953953953954	0.542970658606816\\
0.954954954954955	0.551004620398339\\
0.955955955955956	0.559117442534393\\
0.956956956956957	0.567309510169287\\
0.957957957957958	0.575581208457327\\
0.958958958958959	0.583932922552824\\
0.95995995995996	0.592365037610083\\
0.960960960960961	0.600877938783412\\
0.961961961961962	0.609472011227119\\
0.962962962962963	0.618147640095513\\
0.963963963963964	0.626905210542903\\
0.964964964964965	0.635745107723593\\
0.965965965965966	0.644667716791893\\
0.966966966966967	0.653673422902111\\
0.967967967967968	0.662762611208554\\
0.968968968968969	0.671935666865532\\
0.96996996996997	0.68119297502735\\
0.970970970970971	0.690534920848317\\
0.971971971971972	0.699961889482741\\
0.972972972972973	0.709474266084931\\
0.973973973973974	0.719072435809193\\
0.974974974974975	0.728756783809835\\
0.975975975975976	0.738527695241165\\
0.976976976976977	0.748385555257492\\
0.977977977977978	0.758330749013124\\
0.978978978978979	0.768363661662366\\
0.97997997997998	0.778484678359528\\
0.980980980980981	0.788694184258918\\
0.981981981981982	0.798992564514843\\
0.982982982982983	0.809380204281613\\
0.983983983983984	0.819857488713532\\
0.984984984984985	0.830424802964911\\
0.985985985985986	0.841082532190056\\
0.986986986986987	0.851831061543276\\
0.987987987987988	0.862670776178879\\
0.988988988988989	0.873602061251172\\
0.98998998998999	0.884625301914463\\
0.990990990990991	0.89574088332306\\
0.991991991991992	0.906949190631271\\
0.992992992992993	0.918250608993404\\
0.993993993993994	0.929645523563766\\
0.994994994994995	0.941134319496666\\
0.995995995995996	0.952717381946411\\
0.996996996996997	0.964395096067308\\
0.997997997997998	0.976167847013668\\
0.998998998998999	0.988036019939796\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=2to4_N0=128_EV_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.65in,
height=3.543in,
at={(0.78in,0.478in)},
scale only axis,
xmode=log,
xmin=27,
xmax=64192,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=3.5473846082823e-12,
ymax=0.45492084123245,
yminorticks=true,
ylabel={$|\lambda-\lambda_h|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.0964562259659676\\
40	0.45492084123245\\
82	0.208080623397649\\
246	0.0349090472651721\\
926	0.00240087756493423\\
3758	0.000147410017326877\\
15438	9.1984556451763e-06\\
63118	5.76922218442633e-07\\
};
\addlegendentry{p=2, k=1, $\mu$=0.225}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.0964562259659676\\
40	0.135616705744871\\
82	0.0850708604580124\\
246	0.0426700051611526\\
926	0.0212560601158813\\
3758	0.0106152047323995\\
15438	0.00530659757872165\\
63118	0.00265341029508015\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.230709987377175\\
69	0.00798908860394043\\
119	0.00700935975297234\\
299	0.000844130143395461\\
1011	2.08571681703518e-05\\
3907	6.37515867651928e-07\\
15715	9.96152138554862e-09\\
63651	1.7036505539636e-10\\
};
\addlegendentry{p=3, k=2, $\mu$=0.15}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.230709987377175\\
69	0.118928848922451\\
119	0.0586197026996498\\
299	0.0293046440695797\\
1011	0.0146561173010173\\
3907	0.00733044659143545\\
15715	0.00366602869781119\\
63651	0.00183324262107121\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.161030701651573\\
106	0.0328862106645502\\
164	0.00652394480608187\\
360	0.000558446724063799\\
1104	1.57037113179825e-05\\
4064	9.18157621043747e-08\\
16000	6.54097220831318e-10\\
64192	3.5473846082823e-12\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.161030701651573\\
106	0.0788466596309032\\
164	0.039329538106486\\
360	0.0196660965616751\\
1104	0.00983770795966166\\
4064	0.00492035565685001\\
16000	0.00246059550390854\\
64192	0.00123040748667513\\
};
\addlegendentry{p=4, k=3, $\mu$=1}


\logLogSlopeTriangle{0.84}{0.14}{0.745}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.845}{0.1}{0.47}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangleUpsideDown{0.78}{0.1}{0.47}{3}{gray, line width = 2pt}{6};
\logLogSlopeTriangle{0.68}{0.1}{0.205}{4}{gray, line width = 2pt}{8};

\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=2to4_N0=128_H1_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=64192,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.54532894553275e-06,
ymax=0.714027634338522,
yminorticks=true,
ylabel={$||u-u_h||_{H^1_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.704063044506597\\
40	0.714027634338522\\
82	0.41496082570124\\
246	0.161804539766382\\
926	0.0412091998471589\\
3758	0.0101242294875468\\
15438	0.00252340986672391\\
63118	0.000631502542642988\\
};
\addlegendentry{p=2, k=1, $\mu$=0.225}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.704063044506597\\
40	0.355963806077109\\
82	0.232051691599364\\
246	0.165998371619807\\
926	0.118052452256192\\
3758	0.0836140919729532\\
15438	0.0591488564892584\\
63118	0.0418283025727952\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.274663630306856\\
69	0.151268473544978\\
119	0.0786734605253124\\
299	0.0257689035488057\\
1011	0.00386155081203868\\
3907	0.000665616393264005\\
15715	8.30087531915839e-05\\
63651	1.08494909805248e-05\\
};
\addlegendentry{p=3, k=2, $\mu$=0.15}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.274663630306856\\
69	0.227343471106563\\
119	0.168994444449163\\
299	0.120019401665133\\
1011	0.084919042383957\\
3907	0.0600521334949714\\
15715	0.0424613421858944\\
63651	0.0300233447407702\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.245261895704637\\
106	0.218692013038747\\
164	0.0713589159201717\\
360	0.0198924119675585\\
1104	0.00335118724551938\\
4064	0.000252660956848008\\
16000	2.12837883820422e-05\\
64192	1.54532894553275e-06\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.245261895704637\\
106	0.193871062936146\\
164	0.139167253373216\\
360	0.098641196706933\\
1104	0.0697693805278115\\
4064	0.0493315582468908\\
16000	0.0348807049560481\\
64192	0.0246634803276778\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangle{0.825}{0.15}{0.72}{0.25}{gray, line width = 2pt}{0.5};
\logLogSlopeTriangle{0.85}{0.1}{0.46}{01}{gray, line width = 2pt}{2};
\logLogSlopeTriangleUpsideDown{0.945}{0.1}{0.315}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangle{0.68}{0.1}{0.2}{2}{gray, line width = 2pt}{4};

\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=2to4_N0=128_L2_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=64192,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.435996037364e-08,
ymax=0.0949391013233217,
yminorticks=true,
ylabel={$||u-u_h||_{L^2_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.0860868587643081\\
40	0.0949391013233217\\
82	0.0388838776215731\\
246	0.0130220841758417\\
926	0.00148137934139673\\
3758	0.000163519087629206\\
15438	1.94971577019341e-05\\
63118	2.40968621664826e-06\\
};
\addlegendentry{p=2, k=1, $\mu$=0.225}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.0860868587643081\\
40	0.0295102810755566\\
82	0.00961925000992503\\
246	0.00405855980898774\\
926	0.00189352785225156\\
3758	0.00090061430239201\\
15438	0.000438799311218948\\
63118	0.000216471306340585\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.0242102770274886\\
69	0.00907800455244273\\
119	0.00346246367328862\\
299	0.00247393460500645\\
1011	0.000224489336012727\\
3907	1.58198703258883e-05\\
15715	7.88609023795975e-07\\
63651	5.32936056508302e-08\\
};
\addlegendentry{p=3, k=2, $\mu$=0.15}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.0242102770274886\\
69	0.0117095961019742\\
119	0.00507890085199116\\
299	0.00254133519201163\\
1011	0.00120782620194031\\
3907	0.000597227907851035\\
15715	0.000296833568083216\\
63651	0.000147971195235997\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.0142911219244662\\
106	0.0111783727259739\\
164	0.00486684992232974\\
360	0.00082230239212875\\
1104	0.000185349669865249\\
4064	6.2507151147787e-06\\
16000	3.76600260068177e-07\\
64192	1.435996037364e-08\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.0142911219244662\\
106	0.00734986680720939\\
164	0.0033832802509867\\
360	0.00162446726623942\\
1104	0.000811767766895346\\
4064	0.000400061392250434\\
16000	0.00019900694052975\\
64192	9.92567713314827e-05\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.94}{0.14}{0.69}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangleUpsideDown{0.945}{0.1}{0.47}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangleUpsideDown{0.945}{0.1}{0.26}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangle{0.8}{0.1}{0.07}{2.5}{gray, line width = 2pt}{5};


\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=2to4_N=128_EV_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=52,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=3.5473846082823e-12,
ymax=0.521252513420217,
yminorticks=true,
ylabel={$|\lambda-\lambda_h|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
52	0.521252513420217\\
126	0.211702837884971\\
370	0.0350934711795041\\
1242	0.00240953844320657\\
4522	0.000147809199116722\\
17226	9.21679747101223e-06\\
67210	5.77764598830299e-07\\
};
\addlegendentry{p=2, k=1, $\mu$=0.225}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
52	0.0243882659227701\\
126	0.00209221582068153\\
370	0.000902009621066568\\
1242	0.000340433680447561\\
4522	0.00014996219013419\\
17226	7.20064830819211e-05\\
67210	3.56021605636414e-05\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.0334821995337471\\
175	0.00856336904388222\\
451	0.000873357462451096\\
1387	2.12223049480542e-05\\
4795	6.41444536597646e-07\\
17755	1.00015107307172e-08\\
68251	1.70780722896779e-10\\
};
\addlegendentry{p=3, k=2, $\mu$=0.15}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.0460596642296718\\
175	0.0201821906271356\\
451	0.00999247448419815\\
1387	0.00498274528922416\\
4795	0.00248983123661262\\
17755	0.00124477923402821\\
68251	0.000622387209901376\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
126	0.0441237780188093\\
232	0.00749798125813328\\
540	0.000566736310995353\\
1540	1.57322599765308e-05\\
5076	9.18891061019167e-08\\
18292	6.54280185585776e-10\\
69300	3.5473846082823e-12\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
126	0.0525242399140193\\
232	0.0258477264506212\\
540	0.0128919758569044\\
1540	0.00644543758420646\\
5076	0.00322305266021772\\
18292	0.00161166684911151\\
69300	0.000805875668858036\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangle{0.825}{0.15}{0.71}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.85}{0.1}{0.472}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangleUpsideDown{0.95}{0.1}{0.3}{3}{gray, line width = 2pt}{6};
\logLogSlopeTriangle{0.825}{0.1}{0.055}{4}{gray, line width = 2pt}{8};


\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=2to4_N=128_H1_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=52,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.54537479724358e-06,
ymax=0.759408641673929,
yminorticks=true,
ylabel={$||u-u_h||_{H^1_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
52	0.759408641673929\\
126	0.418408441906673\\
370	0.161190464295871\\
1242	0.0411407118390105\\
4522	0.0101208190548811\\
17226	0.00252345592204149\\
67210	0.000631554089597145\\
};
\addlegendentry{p=2, k=1, $\mu$=0.225}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
52	0.324393354869122\\
126	0.208614434634026\\
370	0.148682416094953\\
1242	0.105657729932014\\
4522	0.0748311828716879\\
17226	0.0529377652603949\\
67210	0.0374372131662614\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.184516750824273\\
175	0.078965430733476\\
451	0.0258736275994486\\
1387	0.00389999496165686\\
4795	0.000667575351627581\\
17755	8.313021856124e-05\\
68251	1.08574530062193e-05\\
};
\addlegendentry{p=3, k=2, $\mu$=0.15}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.211154576294829\\
175	0.159492870773542\\
451	0.113145007365059\\
1387	0.0801080075474656\\
4795	0.0566649351371352\\
17755	0.0400720872849423\\
68251	0.0283360699345079\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
126	0.229281678861689\\
232	0.0754342751360269\\
540	0.0200095072742913\\
1540	0.00335216807103452\\
5076	0.000252685487834078\\
18292	2.12849803913814e-05\\
69300	1.54537479724358e-06\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
126	0.185311637249168\\
232	0.134040818565191\\
540	0.0951088217395636\\
1540	0.0672848830138218\\
5076	0.0475819248954451\\
18292	0.0336459838833139\\
69300	0.0237912743643556\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangle{0.825}{0.15}{0.71}{0.25}{gray, line width = 2pt}{0.5};
\logLogSlopeTriangle{0.85}{0.1}{0.46}{01}{gray, line width = 2pt}{2};
\logLogSlopeTriangleUpsideDown{0.95}{0.1}{0.3}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangle{0.825}{0.1}{0.05}{2}{gray, line width = 2pt}{4};

\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=2to4_N=128_L2_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=52,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.44013005681052e-08,
ymax=0.112968781416064,
yminorticks=true,
ylabel={$||u-u_h||_{L^2_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
52	0.112968781416064\\
126	0.0451132264577812\\
370	0.014134718623586\\
1242	0.00168028486335575\\
4522	0.000191929328794319\\
17226	2.32039461175333e-05\\
67210	2.87768285201812e-06\\
};
\addlegendentry{p=2, k=1, $\mu$=0.225}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
52	0.023394908508514\\
126	0.00470290793147184\\
370	0.00164328820859685\\
1242	0.000575606688527693\\
4522	0.000203876336182562\\
17226	7.22181828736764e-05\\
67210	2.56140086824138e-05\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.0113398409947163\\
175	0.00389316098322747\\
451	0.00249558136509603\\
1387	0.000225403322530688\\
4795	1.61808466738888e-05\\
17755	8.23353433266986e-07\\
68251	5.5341288062453e-08\\
};
\addlegendentry{p=3, k=2, $\mu$=0.15}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.009422486132242\\
175	0.00353227283917371\\
451	0.00116755949243138\\
1387	0.000502589337139104\\
4795	0.000227070570877388\\
17755	0.000107053243432372\\
68251	5.1831463393525e-05\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
126	0.0132974477328271\\
232	0.00496870886157153\\
540	0.000848442967250195\\
1540	0.000187426872371374\\
5076	6.35051170223276e-06\\
18292	3.78230714594596e-07\\
69300	1.44013005681052e-08\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
126	0.00573813110459382\\
232	0.00250651384405356\\
540	0.0011513684682419\\
1540	0.000554650180114532\\
5076	0.000267484611753565\\
18292	0.00013171970727905\\
69300	6.53546576454968e-05\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.95}{0.15}{0.61}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.825}{0.1}{0.365}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangleUpsideDown{0.95}{0.1}{0.24}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangle{0.825}{0.1}{0.06}{2.5}{gray, line width = 2pt}{5};


\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=4to4_N0=128eigenfunction2_p=4to4_N=128_EV_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=85,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=3.36264349698467e-12,
ymax=0.233719550518147,
yminorticks=true,
ylabel={$|\lambda-\lambda_h|$},
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, font = \large]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
85	0.161030701651573\\
106	0.0328862106645502\\
164	0.00652394480608187\\
360	0.000558446724063799\\
1104	1.57037113179825e-05\\
4064	9.18157621043747e-08\\
16000	6.54097220831318e-10\\
64192	3.5473846082823e-12\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125, hierarchical}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
85	0.161030701651573\\
106	0.0788466596309032\\
164	0.039329538106486\\
360	0.0196660965616751\\
1104	0.00983770795966166\\
4064	0.00492035565685001\\
16000	0.00246059550390854\\
64192	0.00123040748667513\\
};
\addlegendentry{p=4, k=3, $\mu$=1, hierarchical}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.233719550518147\\
126	0.00964208886796136\\
232	0.0034025182553421\\
540	0.000666690004381465\\
1540	1.67618577862072e-05\\
5076	8.63119886673758e-08\\
18292	6.10988593052753e-10\\
69300	3.36264349698467e-12\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125, tensor}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.233719550518147\\
126	0.120388686835186\\
232	0.0605152510429487\\
540	0.0303257672081472\\
1540	0.0151803114069047\\
5076	0.00759452995609067\\
18292	0.00379836031525116\\
69300	0.00189945420095938\\
};
\addlegendentry{p=4, k=3, $\mu$=1, tensor}

\logLogSlopeTriangle{0.59}{0.2}{0.79}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.4}{0.14}{0.41}{4}{gray, line width = 2pt}{8};

\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=4to4_N0=128eigenfunction2_p=4to4_N=128_H1_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=85,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.49881653044161e-06,
ymax=0.285130980933794,
yminorticks=true,
ylabel={$||u-u_h||_{H^1_h(\Omega)}$},
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
85	0.245261895704637\\
106	0.218692013038747\\
164	0.0713589159201717\\
360	0.0198924119675585\\
1104	0.00335118724551938\\
4064	0.000252660956848008\\
16000	2.12837883820422e-05\\
64192	1.54532894553275e-06\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125, hierarchical}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
85	0.245261895704637\\
106	0.193871062936146\\
164	0.139167253373216\\
360	0.098641196706933\\
1104	0.0697693805278115\\
4064	0.0493315582468908\\
16000	0.0348807049560481\\
64192	0.0246634803276778\\
};
\addlegendentry{p=4, k=3, $\mu$=1, hierarchical}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.285130980933794\\
126	0.197192902111528\\
232	0.0684174963842545\\
540	0.0184593947159994\\
1540	0.00309010425777908\\
5076	0.000233681290113897\\
18292	2.04180864991597e-05\\
69300	1.49881653044161e-06\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125, tensor}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.285130980933794\\
126	0.215215149918408\\
232	0.152336446494169\\
540	0.107703365407248\\
1540	0.0761198911791054\\
5076	0.0538043220381938\\
18292	0.0380373770185348\\
69300	0.0268934998324739\\
};
\addlegendentry{p=4, k=3, $\mu$=1, tensor}

\logLogSlopeTriangle{0.58}{0.2}{0.8}{0.25}{gray, line width = 2pt}{0.5};
\logLogSlopeTriangle{0.4}{0.14}{0.42}{2}{gray, line width = 2pt}{4};

\end{axis}
\end{tikzpicture}%

==> eigenfunction2_p=4to4_N0=128eigenfunction2_p=4to4_N=128_L2_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=85,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.49210312905765e-08,
ymax=0.0218245255776148,
yminorticks=true,
ylabel={$||u-u_h||_{L^2_h(\Omega)}$},
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font =\large}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
85	0.0142911219244662\\
106	0.0111783727259739\\
164	0.00486684992232974\\
360	0.00082230239212875\\
1104	0.000185349669865249\\
4064	6.2507151147787e-06\\
16000	3.76600260068177e-07\\
64192	1.435996037364e-08\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125, hierarchical}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
85	0.0142911219244662\\
106	0.00734986680720939\\
164	0.0033832802509867\\
360	0.00162446726623942\\
1104	0.000811767766895346\\
4064	0.000400061392250434\\
16000	0.00019900694052975\\
64192	9.92567713314827e-05\\
};
\addlegendentry{p=4, k=3, $\mu$=1, hierarchical}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.0218245255776148\\
126	0.0166805972139888\\
232	0.00636391724458617\\
540	0.00086718477449919\\
1540	0.000190757296784033\\
5076	6.47598826435504e-06\\
18292	3.90997195279284e-07\\
69300	1.49210312905765e-08\\
};
\addlegendentry{p=4, k=3, $\mu$=0.1125, tensor}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.0218245255776148\\
126	0.0106005765107467\\
232	0.00503350639672426\\
540	0.00246910262315302\\
1540	0.00123304497087492\\
5076	0.000613714461013339\\
18292	0.000306280721830317\\
69300	0.00015299766670742\\
};
\addlegendentry{p=4, k=3, $\mu$=1, tensor}

\logLogSlopeTriangle{0.75}{0.2}{0.6}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.4}{0.14}{0.43}{2.5}{gray, line width = 2pt}{5};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=2to4_N0=128_EV_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=64192,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.15463194561016e-13,
ymax=0.404275209235804,
yminorticks=true,
ylabel={$|\lambda-\lambda_h|$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.404275209235804\\
40	0.400981538212474\\
82	0.131652041879288\\
246	0.00874214272949203\\
926	0.000501752116099041\\
3758	3.0168010090037e-05\\
15438	1.84738112807281e-06\\
63118	1.13973927184929e-07\\
};
\addlegendentry{p=2, k=1, $\mu$=0.45}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.404275209235804\\
40	0.266264303243268\\
82	0.0692477261508877\\
246	0.0210138065775851\\
926	0.00559056292718729\\
3758	0.00142101447062259\\
15438	0.000356766288705401\\
63118	8.92878929690255e-05\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.110879788798819\\
69	0.101136434305769\\
119	0.0128208767300872\\
299	0.000182077341795761\\
1011	5.06236390407366e-06\\
3907	6.26429130790029e-08\\
15715	8.88110918140228e-10\\
63651	1.38449252062856e-11\\
};
\addlegendentry{p=3, k=2, $\mu$=0.3}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.110879788798819\\
69	0.00878770481477531\\
119	0.00531028879345463\\
299	0.00194858874272796\\
1011	0.000539830705514888\\
3907	0.000138532225800958\\
15715	3.48612825380457e-05\\
63651	8.72967084930565e-06\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.00146607272176524\\
106	0.00147802543548892\\
164	0.000858591735269698\\
360	9.07837522081678e-05\\
1104	6.02960509965556e-07\\
4064	5.29626120737703e-09\\
16000	2.88906676360057e-11\\
64192	1.15463194561016e-13\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.00146607272176524\\
106	0.000709876535388787\\
164	0.000361928295005143\\
360	0.000156018920586476\\
1104	4.46803379166028e-05\\
4064	1.15572557461974e-05\\
16000	2.91409962471789e-06\\
64192	7.30083462130438e-07\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.78}{0.1}{0.815}{1}{gray, line width = 2pt}{2};
\logLogSlopeTriangle{0.85}{0.1}{0.48}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangleUpsideDown{0.79}{0.1}{0.44}{3}{gray, line width = 2pt}{6};
\logLogSlopeTriangle{0.68}{0.1}{0.2}{4}{gray, line width = 2pt}{8};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=2to4_N0=128_H1_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=64192,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=3.10821127562824e-07,
ymax=0.599860404174659,
yminorticks=true,
ylabel={$||u-u_h||_{H^1_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.468273323255172\\
40	0.599860404174659\\
82	0.330380278409346\\
246	0.082362847532566\\
926	0.0195015654562329\\
3758	0.00476903899545639\\
15438	0.00117937632192133\\
63118	0.000292892375950811\\
};
\addlegendentry{p=2, k=1, $\mu$=0.45}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.468273323255172\\
40	0.487644706128008\\
82	0.234521813096592\\
246	0.126475937928948\\
926	0.0648560322661512\\
3758	0.0326411356242137\\
15438	0.0163474848327489\\
63118	0.00817711115199149\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.336248523585391\\
69	0.313079840292247\\
119	0.106993083278129\\
299	0.0121602074821732\\
1011	0.00196675237154749\\
3907	0.000217381000118804\\
15715	2.58651004809897e-05\\
63651	3.22799065856916e-06\\
};
\addlegendentry{p=3, k=2, $\mu$=0.3}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.336248523585391\\
69	0.0886024869509845\\
119	0.0653558488730191\\
299	0.0385287523994931\\
1011	0.0201712208416168\\
3907	0.0102048136821523\\
15715	0.00511747484576287\\
63651	0.00256062625329559\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.0263123255558246\\
106	0.0294778800424176\\
164	0.0269110160766774\\
360	0.00851094398645413\\
1104	0.00067993014446556\\
4064	6.33541231299188e-05\\
16000	4.6738199864072e-06\\
64192	3.10821127562824e-07\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.0263123255558246\\
106	0.0239853457493315\\
164	0.0168095828025716\\
360	0.010896409371414\\
1104	0.00580471829247579\\
4064	0.00294887121713901\\
16000	0.00148033739720268\\
64192	0.000740908722456078\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.78}{0.1}{0.81}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.85}{0.1}{0.47}{1}{gray, line width = 2pt}{2};
\logLogSlopeTriangleUpsideDown{0.78}{0.1}{0.445}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangle{0.67}{0.1}{0.21}{2}{gray, line width = 2pt}{4};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=2to4_N0=128_L2_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=64192,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.62178360891727e-09,
ymax=0.0823165156232398,
yminorticks=true,
ylabel={$||u-u_h||_{L^2_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.0823165156232398\\
40	0.0694580355622535\\
82	0.0232924089568051\\
246	0.00309995799815063\\
926	0.000329063495469562\\
3758	3.85579023263391e-05\\
15438	4.77024528311006e-06\\
63118	5.95011619385012e-07\\
};
\addlegendentry{p=2, k=1, $\mu$=0.45}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.0823165156232398\\
40	0.041100145638054\\
82	0.013762385049116\\
246	0.00420854274843953\\
926	0.00108497827701383\\
3758	0.000285172006724673\\
15438	7.40841651386948e-05\\
63118	1.91497102781948e-05\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.0288077296478047\\
69	0.0227121902862282\\
119	0.00975262560517137\\
299	0.000826006311078931\\
1011	6.31195363133068e-05\\
3907	2.84574729153551e-06\\
15715	1.96693128474105e-07\\
63651	1.12176520164936e-08\\
};
\addlegendentry{p=3, k=2, $\mu$=0.3}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.0288077296478047\\
69	0.00872618973610759\\
119	0.00428609031335559\\
299	0.0011490595589441\\
1011	0.000295934857322451\\
3907	7.53116828048415e-05\\
15715	1.89856274451204e-05\\
63651	4.77362135176686e-06\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.00359414515353777\\
106	0.0034532443376467\\
164	0.00237218927695881\\
360	0.000502189708721946\\
1104	2.26214135997688e-05\\
4064	1.31266774626689e-06\\
16000	4.94982858739754e-08\\
64192	1.62178360891727e-09\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.00359414515353777\\
106	0.00141856640143475\\
164	0.000783631291251699\\
360	0.000298244917939538\\
1104	7.95690619102752e-05\\
4064	1.98797486240661e-05\\
16000	4.99590520129593e-06\\
64192	1.2510729846586e-06\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.77}{0.1}{0.69}{1}{gray, line width = 2pt}{2};
\logLogSlopeTriangle{0.87}{0.1}{0.325}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangleUpsideDown{0.77}{0.1}{0.425}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangle{0.68}{0.1}{0.205}{2.5}{gray, line width = 2pt}{5};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=2to4_N=128_EV_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=20,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.01980662698043e-14,
ymax=0.318027416616536,
yminorticks=true,
ylabel={$|\lambda-\lambda_h|$},
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.0,0.0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.318027416616536\\
52	0.311141355079107\\
126	0.116254464979399\\
370	0.00789199050806566\\
1242	0.000461529458432253\\
4522	2.828868482041e-05\\
17226	1.75930133394786e-06\\
67210	1.09819682236889e-07\\
};
\addlegendentry{p=2, k=1, $\mu$=0.45}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.318027416616536\\
52	0.179649463714172\\
126	0.00855306635173569\\
370	0.000496640251217428\\
1242	3.04070309287141e-05\\
4522	1.89009761442094e-06\\
17226	1.17963276480282e-07\\
67210	7.36990202199195e-09\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.104125202171245\\
85	0.0942446288016363\\
175	0.0117771877540722\\
451	0.000166617516695666\\
1387	4.90901718563919e-06\\
4795	6.11242008119461e-08\\
17755	8.73033201287399e-10\\
68251	1.36459732402727e-11\\
};
\addlegendentry{p=3, k=2, $\mu$=0.3}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.104125202171245\\
85	0.00225281297417723\\
175	0.000150011158181584\\
451	1.78202697220797e-06\\
1387	2.57698804517759e-08\\
4795	3.95999677493819e-10\\
17755	6.17994544427347e-12\\
68251	3.01980662698043e-14\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.0197036887358539\\
126	0.0164096667762159\\
232	0.00311682058013218\\
540	0.000122334096065657\\
1540	6.6684811983464e-07\\
5076	5.37607469652812e-09\\
18292	2.91517920913975e-11\\
69300	1.52766688188422e-13\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.0197036887358539\\
126	0.000287161251179668\\
232	3.27961671686694e-06\\
540	1.14351266233825e-08\\
1540	4.3648640257743e-11\\
5076	1.63424829224823e-13\\
18292	4.44089209850063e-14\\
69300	5.15143483426073e-14\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.947}{0.085}{0.61}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangleUpsideDown{0.947}{0.085}{0.36}{3}{gray, line width = 2pt}{6};
\logLogSlopeTriangleUpsideDown{0.947}{0.08}{0.24}{4}{gray, line width = 2pt}{8};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=2to4_N=128_H1_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.36869504869903e-09,
ymax=0.619579240357889,
yminorticks=true,
ylabel={$||u-u_h||_{H^1_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.619579240357889\\
52	0.593406361632431\\
126	0.3118918250066\\
370	0.0782246002993857\\
1242	0.0186983766561087\\
4522	0.00461779625711514\\
17226	0.00115091932858985\\
67210	0.000287509556384843\\
};
\addlegendentry{p=2, k=1, $\mu$=0.45}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.619579240357889\\
52	0.40208674426521\\
126	0.081684743053873\\
370	0.0193931151896345\\
1242	0.00478744481409925\\
4522	0.00119292415186803\\
17226	0.000297978429753435\\
67210	7.44783456613554e-05\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.329928839875558\\
85	0.3059823755074\\
175	0.103059544152511\\
451	0.0116687574287159\\
1387	0.00193719072680267\\
4795	0.000214735681820283\\
17755	2.56445109784671e-05\\
68251	3.21034920436612e-06\\
};
\addlegendentry{p=3, k=2, $\mu$=0.3}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.329928839875558\\
85	0.0441810804322156\\
175	0.0110742611036587\\
451	0.00116459103715946\\
1387	0.000139392361532326\\
4795	1.72734997115378e-05\\
17755	2.1558773051958e-06\\
68251	2.69526365024239e-07\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.0633823339081802\\
126	0.0537437639049071\\
232	0.0195278652947162\\
540	0.00742491663452471\\
1540	0.000606562999893627\\
5076	6.05563669971165e-05\\
18292	4.52977325308729e-06\\
69300	3.02423322081481e-07\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.0633823339081802\\
126	0.0142728705614051\\
232	0.00157750394781962\\
540	8.99425529648439e-05\\
1540	5.53625226893008e-06\\
5076	3.47308617810386e-07\\
18292	2.18216891122536e-08\\
69300	1.36869504869903e-09\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.95}{0.09}{0.69}{1}{gray, line width = 2pt}{2};
\logLogSlopeTriangleUpsideDown{0.95}{0.09}{0.495}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangleUpsideDown{0.82}{0.1}{0.26}{2}{gray, line width = 2pt}{4};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=2to4_N=128_L2_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large]
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=27,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.8497194333741e-12,
ymax=0.0734312066413871,
yminorticks=true,
ylabel={$||u-u_h||_{L^2_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
27	0.0702831084890611\\
52	0.0734312066413871\\
126	0.0257531145863176\\
370	0.00347568804236712\\
1242	0.000384799304398632\\
4522	4.58868908644786e-05\\
17226	5.6927666824735e-06\\
67210	7.10480351286862e-07\\
};
\addlegendentry{p=2, k=1, $\mu$=0.45}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
27	0.0702831084890611\\
52	0.0378354367804528\\
126	0.00369607854073533\\
370	0.000382671873296083\\
1242	4.70635100532554e-05\\
4522	5.76127396117307e-06\\
17226	7.21994517503527e-07\\
67210	9.06237082132988e-08\\
};
\addlegendentry{p=2, k=1, $\mu$=1}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
52	0.0296725439480925\\
85	0.0232915069243082\\
175	0.00956480310289609\\
451	0.000823776249175645\\
1387	6.31190842701838e-05\\
4795	2.84570988859389e-06\\
17755	1.96691067263248e-07\\
68251	1.12175036275752e-08\\
};
\addlegendentry{p=3, k=2, $\mu$=0.3}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
52	0.0296725439480925\\
85	0.00434164323930073\\
175	0.000791397978819673\\
451	3.07348454232327e-05\\
1387	1.46763047369369e-06\\
4795	1.41960786062165e-07\\
17755	7.6336991882219e-09\\
68251	3.2684542204552e-10\\
};
\addlegendentry{p=3, k=2, $\mu$=1}

\addplot [color=mycolor5, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
85	0.00555264680203518\\
126	0.00528779477460469\\
232	0.00311185819807807\\
540	0.000539547018733666\\
1540	2.33542884488691e-05\\
5076	1.36289672675293e-06\\
18292	5.14210759118573e-08\\
69300	1.68794180593417e-09\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225}

\addplot [color=mycolor6, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
85	0.00555264680203518\\
126	0.00105234918596993\\
232	0.000108533149651327\\
540	2.09919052100588e-06\\
1540	6.21250300758878e-08\\
5076	1.86633239841443e-09\\
18292	5.84655691974127e-11\\
69300	1.8497194333741e-12\\
};
\addlegendentry{p=4, k=3, $\mu$=1}

\logLogSlopeTriangleUpsideDown{0.95}{0.09}{0.615}{1.5}{gray, line width = 2pt}{3};
\logLogSlopeTriangle{0.88}{0.09}{0.215}{2}{gray, line width = 2pt}{4};
\logLogSlopeTriangle{0.7}{0.1}{0.14}{2.5}{gray, line width = 2pt}{5};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=4to4_N0=128eigenfunction3_p=4to4_N=128_EV_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=80,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=4.44089209850063e-15,
ymax=0.0197036887358539,
yminorticks=true,
ylabel={$|\lambda-\lambda_h|$},
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0,0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font = \large}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
106	0.00147802543548892\\
164	0.000858591735269698\\
360	9.07837522081678e-05\\
1104	6.02960509965556e-07\\
4064	5.29626120737703e-09\\
16000	2.88906676360057e-11\\
64192	1.15463194561016e-13\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225, hier.}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
106	0.000709876535388787\\
164	0.000361928295005143\\
360	0.000156018920586476\\
1104	4.46803379166028e-05\\
4064	1.15572557461974e-05\\
16000	2.91409962471789e-06\\
64192	7.30083462130438e-07\\
};
\addlegendentry{p=4, k=3, $\mu$=1, hier.}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.0197036887358539\\
126	0.0164096667762159\\
232	0.00311682058013218\\
540	0.000122334096065657\\
1540	6.6684811983464e-07\\
5076	5.37607469652812e-09\\
18292	2.91517920913975e-11\\
69300	1.52766688188422e-13\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225, tensor}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.0197036887358539\\
126	0.000287161251179668\\
232	3.27961671686694e-06\\
540	1.14351266233825e-08\\
1540	4.3648640257743e-11\\
5076	1.63424829224823e-13\\
18292	4.44089209850063e-14\\
69300	5.15143483426073e-14\\
};
\addlegendentry{p=4, k=3, $\mu$=1, tensor}

\logLogSlopeTriangle{0.81}{0.14}{0.63}{1}{gray, line width = 2pt}{2};
\logLogSlopeTriangle{0.6}{0.14}{0.3}{4}{gray, line width = 2pt}{8};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=4to4_N0=128eigenfunction3_p=4to4_N=128_H1_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=85,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.36869504869903e-09,
ymax=0.0633823339081802,
yminorticks=true,
ylabel={$||u-u_h||_{H^1_h(\Omega)}$},
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\large}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
106	0.0294778800424176\\
164	0.0269110160766774\\
360	0.00851094398645413\\
1104	0.00067993014446556\\
4064	6.33541231299188e-05\\
16000	4.6738199864072e-06\\
64192	3.10821127562824e-07\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225, hierarchical}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
106	0.0239853457493315\\
164	0.0168095828025716\\
360	0.010896409371414\\
1104	0.00580471829247579\\
4064	0.00294887121713901\\
16000	0.00148033739720268\\
64192	0.000740908722456078\\
};
\addlegendentry{p=4, k=3, $\mu$=1, hierarchical}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.0633823339081802\\
126	0.0537437639049071\\
232	0.0195278652947162\\
540	0.00742491663452471\\
1540	0.000606562999893627\\
5076	6.05563669971165e-05\\
18292	4.52977325308729e-06\\
69300	3.02423322081481e-07\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225, tensor}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.0633823339081802\\
126	0.0142728705614051\\
232	0.00157750394781962\\
540	8.99425529648439e-05\\
1540	5.53625226893008e-06\\
5076	3.47308617810386e-07\\
18292	2.18216891122536e-08\\
69300	1.36869504869903e-09\\
};
\addlegendentry{p=4, k=3, $\mu$=1, tensor}

\logLogSlopeTriangle{0.81}{0.14}{0.725}{0.5}{gray, line width = 2pt}{1};
\logLogSlopeTriangle{0.81}{0.14}{0.3}{2}{gray, line width = 2pt}{4};

\end{axis}
\end{tikzpicture}%

==> eigenfunction3_p=4to4_N0=128eigenfunction3_p=4to4_N=128_L2_error_slopes.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.568in,
height=3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmode=log,
xmin=85,
xmax=69300,
xminorticks=true,
xlabel={ndof},
ymode=log,
ymin=1.8497194333741e-12,
ymax=0.00555264680203518,
yminorticks=true,
label style={font=\Large\color{white!15!black}},
tick label style={font=\Large},
ylabel={$||u-u_h||_{L^2_h(\Omega)}$},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\large}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
106	0.0034532443376467\\
164	0.00237218927695881\\
360	0.000502189708721946\\
1104	2.26214135997688e-05\\
4064	1.31266774626689e-06\\
16000	4.94982858739754e-08\\
64192	1.62178360891727e-09\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225, hierarchical}

\addplot [color=mycolor2, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
106	0.00141856640143475\\
164	0.000783631291251699\\
360	0.000298244917939538\\
1104	7.95690619102752e-05\\
4064	1.98797486240661e-05\\
16000	4.99590520129593e-06\\
64192	1.2510729846586e-06\\
};
\addlegendentry{p=4, k=3, $\mu$=1, hierarchical}

\addplot [color=mycolor3, line width=2.0pt, mark size=3.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
85	0.00555264680203518\\
126	0.00528779477460469\\
232	0.00311185819807807\\
540	0.000539547018733666\\
1540	2.33542884488691e-05\\
5076	1.36289672675293e-06\\
18292	5.14210759118573e-08\\
69300	1.68794180593417e-09\\
};
\addlegendentry{p=4, k=3, $\mu$=0.225, tensor}

\addplot [color=mycolor4, dotted, line width=2.0pt, mark size=3.3pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
85	0.00555264680203518\\
126	0.00105234918596993\\
232	0.000108533149651327\\
540	2.09919052100588e-06\\
1540	6.21250300758878e-08\\
5076	1.86633239841443e-09\\
18292	5.84655691974127e-11\\
69300	1.8497194333741e-12\\
};
\addlegendentry{p=4, k=3, $\mu$=1, tensor}

\logLogSlopeTriangle{0.81}{0.14}{0.6}{1}{gray, line width = 2pt}{2};
\logLogSlopeTriangle{0.81}{0.14}{0.3}{2.5}{gray, line width = 2pt}{5};


\end{axis}
\end{tikzpicture}%
